Hierarchical Pricing Game for Balancing the Charging of Ride-Hailing Electric Fleets

Due to the ever-increasing popularity of ride-hailing services and the indisputable shift towards alternative fuel vehicles, the intersection of the ride-hailing market and smart electric mobility provides an opportunity to trade different services to achieve societal optimum. In this work, we present a hierarchical, game-based, control mechanism for balancing the simultaneous charging of multiple ride-hailing fleets. The mechanism takes into account sometimes conflicting interests of the ride-hailing drivers, the ride-hailing company management, and the external agents such as power-providing companies or city governments that will play a significant role in charging management in the future. The upper-level control considers charging price incentives and models the interactions between the external agents and ride-hailing companies as a Reverse Stackelberg game with a single leader and multiple followers. The lower-level control motivates the revenue-maximizing drivers to follow the company operator's requests through surge pricing and models the interactions as a single leader, multiple followers Stackelberg game. We provide a pricing mechanism that ensures the existence of a unique Nash equilibrium of the upper-level game that minimizes the external agent's objective at the same time. We provide theoretical and experimental robustness analysis of the upper-level control with respect to parameters whose values depend on sensitive information that might not be entirely accessible to the external agent. For the lower-level algorithm, we combine the Nash equilibrium of the upper-level game with a quadratic mixed integer optimization problem to find the optimal surge prices. Finally, we illustrate the performance of the control mechanism in a case study based on real taxi data from the city of Shenzhen in China.

==> figures/MFD.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$n\left[10^3\text{ veh}\right]$},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$v_{\text{space}}\left[\frac{\text{km}}{\text{h}}\right]$},
ymajorgrids,
ymin=0.0, ymax=36,
ytick style={color=black},
width = 6cm,
height = 6cm
]
\addplot [semithick, color0]
table {%
0 36
0.894089460372925 34.4774208068848
1.79417943954468 33.0096588134766
2.70627069473267 31.5860595703125
3.61836194992065 30.2238521575928
4.5424542427063 28.9036235809326
5.47254705429077 27.6330490112305
6.40864086151123 26.4106674194336
7.35073518753052 25.2350368499756
8.29883003234863 24.1047477722168
9.25892543792725 23.0117321014404
10.2310228347778 21.9555397033691
11.2091207504272 20.9417495727539
12.1992197036743 19.9631881713867
13.201319694519 19.0193176269531
14.2214221954346 18.1043128967285
15.2535257339478 17.2233352661133
16.3036308288574 16.3709774017334
17.3717365264893 15.5472688674927
18.4518451690674 14.7564420700073
19.549955368042 13.9936609268188
20.6720676422119 13.2549228668213
21.8121814727783 12.5442638397217
22.97629737854 11.8579425811768
24.1644172668457 11.196174621582
25.376537322998 10.5590810775757
26.6186618804932 9.94381046295166
27.8907890319824 9.35082054138184
29.1989192962646 8.77790546417236
30.5430545806885 8.22576522827148
31.9231929779053 7.69495296478271
33.3453330993652 7.18379497528076
34.8094825744629 6.69298982620239
36.2916297912598 6.23101663589478
58.8778877258301 0
60 0
};
\end{axis}

\end{tikzpicture}


==> figures/Map_Shenzhen.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=38501321.0260839, xmax=38516093.1317375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2489861.26859828, ymax=2499683.03060592,
ytick style={color=black},
ytick=\empty,
xtick=\empty,
colorbar,
colormap/viridis,
 colorbar style={
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
},
width = 9cm,
height = 8cm
]
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit, colorbar source]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
38514166.7872812 2496825.30431875 6247.600000000002
38514026.7282142 2496916.97816397 6247.600000000002
38513724.8091004 2497103.41086514 6247.600000000002
38513676.1358813 2497134.04207032 6247.600000000002
38513544.3446341 2497186.63688996 6247.600000000002
38513474.6958115 2497212.59921201 6247.600000000002
38513131.104592 2497076.97870933 6247.600000000002
38512850.5319408 2496965.67034889 6247.600000000002
38510729.405172 2496410.45919059 6247.600000000002
38510742.5124649 2496051.56470224 11952.600000000006
38506415.0205988 2495260.57976508 5109.200000000002
38506949.5682263 2495268.12097417 5109.200000000002
38511012.4042146 2495037.50212321 11952.600000000006
38511012.0372193 2494975.48835025 11952.600000000006
38511015.4741352 2494916.13502955 11952.600000000006
38511024.116695 2494769.52359792 11952.600000000006
38511031.6930348 2494675.51215334 11952.600000000006
38513275.1848582 2494823.46105051 6247.600000000002
38513302.287071 2494884.72286589 6247.600000000002
38513333.1991093 2494941.11554598 6247.600000000002
38513380.2487768 2495010.25726407 6247.600000000002
38513388.5581032 2495035.84509632 6247.600000000002
38513391.9346043 2495056.3346626 6247.600000000002
38513377.9589335 2495277.46731877 6247.600000000002
38513328.9593011 2495322.82753343 6247.600000000002
38513173.9311716 2495468.42574712 6247.600000000002
38513017.4663802 2495613.58136007 6247.600000000002
38512866.2456689 2495764.05841616 6247.600000000002
38511832.4237708 2495137.88702035 11952.600000000006
38511904.7081122 2495037.72455314 11952.600000000006
38512003.3541564 2494900.92857863 11952.600000000006
38512015.9134833 2494887.64978181 11952.600000000006
38512032.2759755 2494877.80686399 11952.600000000006
38511311.6186886 2494482.69865678 11952.600000000006
38511291.065256 2494596.63331924 11952.600000000006
38511296.5055545 2494612.14068884 11952.600000000006
38511309.3532869 2494625.77095726 11952.600000000006
38511315.716867 2494644.60116499 11952.600000000006
38511316.7303183 2494665.19924944 11952.600000000006
38511278.4566872 2494957.85269481 11952.600000000006
38511269.1267883 2495056.73525891 11952.600000000006
38511272.6400889 2495175.00648274 11952.600000000006
38511287.1176718 2495349.6516499 11952.600000000006
38511310.4747669 2495477.79323855 11952.600000000006
38511388.3691243 2495573.19662038 11952.600000000006
38511516.5202276 2495857.00423345 6247.600000000002
38512539.2236641 2494183.88232763 11952.600000000006
38512494.8990807 2494424.36999468 11952.600000000006
38512493.3517201 2494429.79491822 11952.600000000006
38507799.518676 2493976.65630605 11952.600000000006
38507782.0037787 2493828.03679747 11952.600000000006
38507782.2226298 2493802.12417749 11952.600000000006
38507781.3286016 2493739.33518829 11952.600000000006
38507793.8178184 2493656.06642438 11952.600000000006
38511739.4123073 2492748.85822634 11952.600000000006
38511708.0531102 2492725.80078925 11952.600000000006
38511669.588483 2492711.92929138 11952.600000000006
38511629.4706725 2492707.46938282 11952.600000000006
38511547.2805275 2492698.32693639 11952.600000000006
38511501.500389 2492699.40001948 11952.600000000006
38511476.9077647 2492706.80110647 11952.600000000006
38511460.437979 2492719.96666588 11952.600000000006
38511441.6925414 2492749.85200987 11952.600000000006
38511431.0710371 2492784.06220043 11952.600000000006
38511404.6586952 2492887.25055489 11952.600000000006
38511389.1433585 2493001.07789504 11952.600000000006
38511368.659935 2493156.09619791 11952.600000000006
38511348.8764157 2493339.02109928 11952.600000000006
38511329.4520401 2493593.59396838 11952.600000000006
38511301.5061831 2493826.56670135 11952.600000000006
38511274.3870838 2494055.44283096 11952.600000000006
38511262.0727974 2494155.43049639 11952.600000000006
38511259.3509349 2494220.09968003 11952.600000000006
38511256.7368238 2494278.12464789 11952.600000000006
38511234.4865618 2494462.04475161 11952.600000000006
38507867.1025399 2492768.75940868 11952.600000000006
38507901.2592516 2492764.01518058 11952.600000000006
38507262.7339498 2492076.90348956 8658.800000000001
38507221.8492676 2491946.65644208 8658.800000000001
38507187.6460627 2491827.2649584 8658.800000000001
38507168.6437477 2491761.5885198 8658.800000000001
38507161.4511468 2491742.09530143 8658.800000000001
38512110.2863461 2496781.13165993 6247.600000000002
38512189.162414 2496791.27129275 6247.600000000002
38512227.828216 2496797.3926638 6247.600000000002
38512310.0977343 2496807.97857652 6247.600000000002
38512397.5995671 2496834.40478718 6247.600000000002
38512502.4784608 2496865.4966643 6247.600000000002
38512609.8242557 2496897.80941283 6247.600000000002
38512794.390948 2496949.89856344 6247.600000000002
38512000.5596147 2496766.20652747 6247.600000000002
38511937.9738244 2496571.5899301 6247.600000000002
38511871.4739299 2496382.3968046 6247.600000000002
38511863.2547246 2496370.98437612 6247.600000000002
38511852.8741109 2496361.56357882 6247.600000000002
38511838.3792119 2496352.4718325 6247.600000000002
38511801.8752318 2496342.14504611 6247.600000000002
38511736.0687839 2496318.72877128 6247.600000000002
38511727.4369418 2496308.75570347 6247.600000000002
38511722.9212322 2496296.01731709 6247.600000000002
38511721.804158 2496277.3016418 6247.600000000002
38511738.5278782 2496196.364506 6247.600000000002
38511745.8587032 2496159.27268544 6247.600000000002
38511838.1469536 2495719.71147194 6247.600000000002
38509024.4902476 2496359.97328294 11952.600000000006
38509168.8900638 2496363.38097177 11952.600000000006
38509323.7835719 2496361.8131524 11952.600000000006
38510199.132655 2496376.98703376 11952.600000000006
38510537.6699278 2497192.91623749 6247.600000000002
38510581.5285021 2497125.17434362 6247.600000000002
38510644.5369471 2497028.32157858 6247.600000000002
38510678.9298253 2496967.43920711 6247.600000000002
38510690.7699453 2496949.06483255 6247.600000000002
38510689.1182362 2496810.19743773 6247.600000000002
38510683.8603474 2496384.95756592 6247.600000000002
38510682.4409176 2496207.66414478 11952.600000000006
38510683.4851289 2496037.23826131 11952.600000000006
38510683.485283 2496037.01678438 11952.600000000006
38510685.4762205 2495836.3599804 11952.600000000006
38510686.1355606 2495775.67574181 11952.600000000006
38510686.9106251 2495696.49826067 11952.600000000006
38510202.1414031 2496028.05191867 11952.600000000006
38509956.6352799 2496023.46127058 11952.600000000006
38509841.5447574 2496021.06158757 11952.600000000006
38509322.4526225 2496012.87532323 11952.600000000006
38509214.5921197 2495959.65576916 11952.600000000006
38512289.6990508 2495951.95263449 6247.600000000002
38512588.2927179 2496064.15116219 6247.600000000002
38512689.2847728 2496075.08664931 6247.600000000002
38512822.5701592 2496088.59671554 6247.600000000002
38511709.855553 2494546.4499862 11952.600000000006
38511832.29098 2495176.75611729 11952.600000000006
38511848.6745544 2495405.77591179 6247.600000000002
38511850.674543 2495479.86150781 6247.600000000002
38511858.9428129 2495561.59290484 6247.600000000002
38511858.9118673 2495601.68022263 6247.600000000002
38513638.7629992 2495326.08935942 6247.600000000002
38513746.40411 2495497.60859309 6247.600000000002
38513870.6815287 2495695.49942964 6247.600000000002
38514293.2293024 2496337.61735786 6247.600000000002
38514293.3538174 2495208.96926951 6247.600000000002
38514309.6051261 2495319.72297184 6247.600000000002
38514325.3811489 2495388.3955974 6247.600000000002
38514340.1369396 2495447.98672774 6247.600000000002
38514376.512149 2495596.41046186 6247.600000000002
38514420.2712787 2495767.09970819 6247.600000000002
38514464.2347122 2495938.23226508 6247.600000000002
38514485.5442242 2496027.28623985 6247.600000000002
38514484.4786237 2496066.59746683 6247.600000000002
38514428.3260621 2496170.86045907 6247.600000000002
38514137.9581136 2496524.84353459 6247.600000000002
38514030.462095 2496657.52067799 6247.600000000002
38510688.1790149 2495647.44199559 11952.600000000006
38510688.6059225 2495625.18385864 11952.600000000006
38510691.1549057 2495509.57467058 11952.600000000006
38510689.3675259 2495417.54976975 11952.600000000006
38510691.9756472 2495217.0042732 11952.600000000006
38510695.2528885 2495089.65737358 11952.600000000006
38510787.9880104 2494858.72190044 11952.600000000006
38510758.4019876 2494657.8217549 11952.600000000006
38510766.1380275 2494627.26338564 11952.600000000006
38510790.254367 2494560.83728723 11952.600000000006
38510845.5937496 2494415.91975042 11952.600000000006
38510873.633293 2494330.11735749 11952.600000000006
38510878.9436207 2494239.31569563 11952.600000000006
38510891.1429123 2494152.8377175 11952.600000000006
38512045.2417534 2494870.95123854 11952.600000000006
38512055.0146144 2494869.5193021 11952.600000000006
38512064.9898942 2494872.29559128 11952.600000000006
38512098.3903805 2494909.30848795 11952.600000000006
38512116.3758761 2494928.36966995 11952.600000000006
38512134.4660233 2494945.10544898 11952.600000000006
38512150.6110779 2494950.10143638 11952.600000000006
38512328.958082 2494965.08244269 11952.600000000006
38512361.3591588 2494964.77625719 6247.600000000002
38512396.0239551 2494963.47531978 6247.600000000002
38512531.5966879 2494959.15574218 6247.600000000002
38512541.7801655 2494958.72109623 6247.600000000002
38512910.4548328 2495051.38230969 6247.600000000002
38509338.388576 2494669.29602427 11952.600000000006
38509013.038937 2494666.33332219 11952.600000000006
38508364.6060582 2494653.56404147 11952.600000000006
38508052.6289291 2494648.85714406 11952.600000000006
38513970.4422048 2494686.87236375 6247.600000000002
38513998.6253836 2494687.89465496 6247.600000000002
38514130.1761375 2494698.09224426 6247.600000000002
38514220.9969529 2494704.59884768 6247.600000000002
38514285.4859797 2494710.19558169 6247.600000000002
38512913.9577282 2494677.42145482 6247.600000000002
38513202.8064192 2494782.0932489 6247.600000000002
38513252.0592512 2494802.51151979 6247.600000000002
38513267.1710935 2494812.6017595 6247.600000000002
38509339.3502238 2494440.95423391 11952.600000000006
38509014.0991985 2494436.99494526 11952.600000000006
38508365.0386808 2494425.66491607 11952.600000000006
38508230.390907 2494425.26001226 11952.600000000006
38508115.3906482 2494423.64852822 11952.600000000006
38508057.0672569 2494423.50710682 11952.600000000006
38508018.3914348 2494422.04728482 11952.600000000006
38507795.4882673 2494419.05342437 11952.600000000006
38512856.4753858 2494656.66517358 6247.600000000002
38512611.017985 2494566.6529429 11952.600000000006
38512370.600777 2494473.21582289 11952.600000000006
38512323.1877681 2494464.65087977 11952.600000000006
38512287.4945514 2494464.2900888 11952.600000000006
38512120.4066909 2494512.66083507 11952.600000000006
38511969.8976424 2494539.34157312 11952.600000000006
38511862.4153378 2494527.51997361 11952.600000000006
38511792.884451 2494521.92954808 11952.600000000006
38511760.4784758 2494527.44163689 11952.600000000006
38511729.3028186 2494538.27017494 11952.600000000006
38511633.414386 2494565.32819983 11952.600000000006
38511563.9848718 2494561.84291502 11952.600000000006
38511541.1534131 2494556.51031174 11952.600000000006
38511479.1491248 2494527.33968623 11952.600000000006
38511408.4116201 2494484.20979478 11952.600000000006
38511311.4113328 2494484.91327132 11952.600000000006
38511062.2267479 2494412.19829289 11952.600000000006
38511004.8462692 2494388.01614626 11952.600000000006
38510871.266248 2494331.77675802 11952.600000000006
38510701.5961588 2494252.14758791 11952.600000000006
38510594.9722227 2494184.63410378 11952.600000000006
38510490.616435 2494108.26385393 11952.600000000006
38510463.781457 2494089.30931891 11952.600000000006
38510439.0058314 2494067.25555808 11952.600000000006
38511702.676066 2493032.43069383 11952.600000000006
38511838.5218773 2493096.09838525 11952.600000000006
38511987.2752408 2493227.99208661 11952.600000000006
38512065.7187973 2493288.29502951 11952.600000000006
38512110.4405277 2493322.76977546 11952.600000000006
38512301.8791916 2493456.13985161 11952.600000000006
38512386.4945699 2493513.90241778 11952.600000000006
38512638.5836765 2493692.61768617 11952.600000000006
38512765.6607808 2493774.66902387 11952.600000000006
38512920.70225 2493873.57713088 11952.600000000006
38512970.774112 2493902.52200177 11952.600000000006
38513120.8878777 2493986.81053566 11952.600000000006
38513298.5501031 2494091.83243714 11952.600000000006
38513738.7874891 2494353.00855804 6247.600000000002
38513903.6997594 2494556.80486573 6247.600000000002
38513947.2330627 2494645.43509028 6247.600000000002
38511479.9827328 2493410.98752194 11952.600000000006
38511661.8277395 2493449.77199795 11952.600000000006
38511978.5709917 2493573.04568048 11952.600000000006
38512170.35685 2493655.14261011 11952.600000000006
38512222.4876623 2493684.75108468 11952.600000000006
38512264.4174625 2493735.50261259 11952.600000000006
38512326.4857737 2493815.28382885 11952.600000000006
38512406.1998045 2493952.99568109 11952.600000000006
38512433.5229723 2494001.63188386 11952.600000000006
38512715.5336387 2494184.69158655 11952.600000000006
38512918.687542 2494190.0656774 11952.600000000006
38512991.0936826 2494202.86161214 11952.600000000006
38513292.5445613 2494256.27376068 6247.600000000002
38508356.8539025 2495668.14456462 11952.600000000006
38508357.6226868 2495578.44687478 11952.600000000006
38508358.9407045 2495424.5212298 11952.600000000006
38508360.9213837 2495186.98851321 11952.600000000006
38508362.7276506 2495081.0129006 11952.600000000006
38508362.951148 2495048.34521322 11952.600000000006
38508363.9407111 2494931.07386407 11952.600000000006
38508363.9408316 2494930.85238746 11952.600000000006
38508364.2141185 2494806.71488912 11952.600000000006
38508365.0891848 2494332.86628956 11952.600000000006
38508365.4239398 2494095.77592093 11952.600000000006
38508371.0360191 2493990.46693904 11952.600000000006
38508371.0843148 2493712.84633492 11952.600000000006
38508622.9021134 2493718.41166907 11952.600000000006
38508625.2680764 2493718.4129961 11952.600000000006
38508870.811531 2493722.65001457 11952.600000000006
38508880.1723211 2493722.98763268 11952.600000000006
38509080.4132839 2493795.74884273 11952.600000000006
38509084.3215927 2493796.85853348 11952.600000000006
38509158.2829545 2493797.45610302 11952.600000000006
38509347.1456928 2493800.67043224 11952.600000000006
38509347.9687669 2493800.4494562 11952.600000000006
38509494.4536912 2493797.7707625 11952.600000000006
38509579.6286272 2493796.7162146 11952.600000000006
38509594.034148 2493790.19164251 11952.600000000006
38509603.9170371 2493778.01660933 11952.600000000006
38509608.7591496 2493766.28138432 11952.600000000006
38509609.6933335 2493752.88264483 11952.600000000006
38509613.6700957 2493644.47243116 11952.600000000006
38508373.5087175 2493605.54237661 11952.600000000006
38508374.99472 2493521.3821923 11952.600000000006
38508373.2736816 2493470.44171005 11952.600000000006
38508378.0771198 2493339.3303806 11952.600000000006
38511516.3622649 2493184.99802423 11952.600000000006
38511424.5845208 2493760.65765419 11952.600000000006
38511410.9440065 2493844.14418404 11952.600000000006
38511399.4647402 2493926.41421424 11952.600000000006
38511375.9020774 2494073.7894364 11952.600000000006
38511351.5073731 2494234.12048642 11952.600000000006
38511327.7298595 2494395.11648636 11952.600000000006
38510444.1336799 2496208.49688681 11952.600000000006
38510440.6225169 2496380.69294649 11952.600000000006
38511105.2402906 2497234.51111327 6247.600000000002
38509349.914593 2493645.52790184 11952.600000000006
38509757.5815475 2493646.99932486 11952.600000000006
38509934.6165267 2493649.65966995 11952.600000000006
38510214.0065769 2493650.83937154 11952.600000000006
38510692.8071545 2496386.6248713 6247.600000000002
38510507.7830785 2496381.62466116 11952.600000000006
38510386.2140982 2496381.65270018 11952.600000000006
38510702.6785304 2496389.84316624 6247.600000000002
38510789.3368385 2496453.02479454 6247.600000000002
38510820.4851612 2496474.52999588 6247.600000000002
38510933.9887358 2496534.077017 6247.600000000002
38511022.8076486 2496593.71788461 6247.600000000002
38511043.6694623 2496616.65576641 6247.600000000002
38511055.8922616 2496639.14450041 6247.600000000002
38511066.458039 2496677.4676732 6247.600000000002
38511070.5522464 2496704.8230641 6247.600000000002
38511072.9136637 2496853.10379646 6247.600000000002
38511082.2300279 2497054.76560904 6247.600000000002
38511089.6984858 2497109.14368957 6247.600000000002
38511101.0488922 2497199.62539491 6247.600000000002
38511102.4422654 2497263.85484294 6247.600000000002
38511095.9517892 2497279.46430623 6247.600000000002
38510975.4864087 2497471.95231075 6247.600000000002
38513293.7819069 2494371.77499556 6247.600000000002
38513294.0190363 2494573.31914842 6247.600000000002
38507648.6765088 2494471.02664003 5109.200000000002
38507536.3340955 2494503.86040382 5109.200000000002
38507484.1751682 2494519.33827158 5109.200000000002
38507351.6840955 2494527.80117243 5109.200000000002
38507237.2993633 2494531.1797711 5109.200000000002
38507177.3319798 2494528.05098005 5109.200000000002
38507151.3098258 2494523.60932078 5109.200000000002
38506956.6044745 2494493.84211496 5109.200000000002
38504552.9795283 2494252.9725425 5109.200000000002
38505697.8550755 2494264.98178938 5109.200000000002
38505854.2081411 2494266.59087506 5109.200000000002
38505942.1570221 2494266.73535978 5109.200000000002
38506188.9251233 2494274.80588245 5109.200000000002
38506428.1848203 2494280.66246176 5109.200000000002
38504552.5940565 2492080.18171163 8658.800000000001
38504790.8617772 2492079.25741442 8658.800000000001
38504954.746618 2492082.96366591 8658.800000000001
38505071.92685 2492079.2367579 8658.800000000001
38505263.2809233 2492081.07283085 8658.800000000001
38505835.9028934 2492085.81961726 8658.800000000001
38505857.8159989 2492086.04942001 8658.800000000001
38505949.8917762 2492088.07803216 8658.800000000001
38506103.2824611 2492092.23541506 8658.800000000001
38506450.0879724 2492089.71917913 8658.800000000001
38505929.7692187 2494914.21695586 5109.200000000002
38505935.6981802 2493677.93814955 8658.800000000001
38505936.0353863 2493603.85448859 8658.800000000001
38505942.5035442 2493370.19962881 8658.800000000001
38505941.2512835 2493150.05188919 8658.800000000001
38505946.2475286 2492732.90371099 8658.800000000001
38505946.3588366 2492711.08837014 8658.800000000001
38505955.5377468 2492651.51488543 8658.800000000001
38505965.9461218 2492605.11970577 8658.800000000001
38506006.0192845 2492465.16250864 8658.800000000001
38506051.2561119 2492276.70424867 8658.800000000001
38506223.3543072 2491553.10075845 8658.800000000001
38506327.2073039 2491444.50927809 8658.800000000001
38506369.4080358 2491399.45638521 8658.800000000001
38506457.1031331 2491307.91274104 8658.800000000001
38506421.731739 2494707.55559879 5109.200000000002
38504550.1790669 2494678.5385493 5109.200000000002
38505548.9516375 2496421.4451226 5109.200000000002
38503622.6017059 2496743.3402066 5109.200000000002
38503652.2308841 2496705.25319817 5109.200000000002
38503754.6144598 2496501.07621262 5109.200000000002
38503763.1520604 2496496.538027 5109.200000000002
38504000.729435 2496513.76254068 5109.200000000002
38511395.6498003 2495186.94623342 11952.600000000006
38511580.9087725 2495172.02431751 11952.600000000006
38511735.8291988 2495151.43377059 11952.600000000006
38511815.9644457 2495140.42133906 11952.600000000006
38506440.0747812 2493153.68556215 8658.800000000001
38506198.1210984 2493152.2572903 8658.800000000001
38505099.6606593 2493141.33370582 8658.800000000001
38505074.0456652 2493141.10375738 8658.800000000001
38504899.9856302 2493144.25871794 8658.800000000001
38504565.9646662 2493132.19621699 8658.800000000001
38511821.1714055 2498129.92573868 6247.600000000002
38511707.7650445 2498097.72453697 6247.600000000002
38511704.1716021 2498089.97007845 6247.600000000002
38511703.6640806 2498081.22132465 6247.600000000002
38511717.7836949 2498041.0339096 6247.600000000002
38511768.7147818 2497873.41433332 6247.600000000002
38511766.8143935 2497803.53669957 6247.600000000002
38511723.0552872 2497467.41106559 6247.600000000002
38511676.375385 2497047.56501912 6247.600000000002
38511667.6526009 2497022.42070564 6247.600000000002
38511644.5404916 2496985.19496152 6247.600000000002
38511598.2104119 2496914.28714137 6247.600000000002
38511592.362953 2496894.68198112 6247.600000000002
38511562.4696285 2496711.49770674 6247.600000000002
38511545.7908181 2496461.10512262 6247.600000000002
38511541.0723836 2496444.2693072 6247.600000000002
38511513.9863805 2496355.76883222 6247.600000000002
38511506.3089435 2496307.25957432 6247.600000000002
38511502.3579805 2496226.86040207 6247.600000000002
38511459.7922271 2495931.48884251 6247.600000000002
38511668.5414974 2495717.14545797 6247.600000000002
38511120.3105279 2496590.68750361 6247.600000000002
38511578.6602959 2496517.38508713 6247.600000000002
38511396.869613 2493402.95254654 11952.600000000006
38511343.9975485 2493398.59466123 11952.600000000006
38511239.4907697 2493385.78302676 11952.600000000006
38510987.8206899 2493310.85285342 11952.600000000006
38510928.4745814 2493296.30386096 11952.600000000006
38510870.1453293 2493298.36654585 11952.600000000006
38510791.9438428 2493326.32823042 11952.600000000006
38510701.288614 2493363.91586366 11952.600000000006
38510565.3603993 2493416.86546806 11952.600000000006
38512859.8506192 2495785.64708363 6247.600000000002
38512829.0979472 2496031.01808902 6247.600000000002
38512815.4995156 2496303.75596674 6247.600000000002
38512869.3153865 2496519.51987069 6247.600000000002
38512874.7282403 2496565.03800234 6247.600000000002
38512871.9694114 2496666.1401058 6247.600000000002
38512810.9321161 2497216.90345213 6247.600000000002
38512773.9685001 2497391.39694101 6247.600000000002
38512755.7223209 2497442.9860379 6247.600000000002
38512688.6197508 2497626.42459502 6247.600000000002
38512675.635332 2497658.30664116 6247.600000000002
38512658.3226741 2497701.03753196 6247.600000000002
38512658.5940243 2497746.10845169 6247.600000000002
38512658.858156 2497799.92773456 6247.600000000002
38512658.0770638 2497998.81403353 6247.600000000002
38512168.18437 2497695.8793513 6247.600000000002
38512214.1541319 2497696.35882051 6247.600000000002
38512666.2415533 2497700.93332623 6247.600000000002
38512948.2918013 2497752.99445193 6247.600000000002
38513224.902584 2497789.99560414 6247.600000000002
38513443.1044306 2497820.30614661 6247.600000000002
38513626.6269775 2497758.67571185 6247.600000000002
38513971.5596758 2497641.8241209 6247.600000000002
38514114.0442025 2497589.13204759 6247.600000000002
38514149.9568545 2497566.68512507 6247.600000000002
38514174.5591865 2497541.79158277 6247.600000000002
38514198.0368845 2497509.80975336 6247.600000000002
38514222.0343329 2497471.95928307 6247.600000000002
38514241.7211137 2497424.80278837 6247.600000000002
38514249.7828818 2497381.73286173 6247.600000000002
38514243.0276821 2497235.88355689 6247.600000000002
38514133.2333676 2496853.17956475 6247.600000000002
38514104.5352473 2496633.33675515 6247.600000000002
38514105.2702428 2496616.9480974 6247.600000000002
38514020.362642 2494763.99181652 6247.600000000002
38514065.5583879 2494833.02320477 6247.600000000002
38514162.9219915 2494994.01570455 6247.600000000002
38514275.3817298 2495178.72093317 6247.600000000002
38511728.735758 2492854.38355081 11952.600000000006
38511719.6104639 2492949.38994912 11952.600000000006
38502943.2602613 2491542.4897334 8658.800000000001
38503272.9314225 2491373.90265221 8658.800000000001
38503434.375959 2491283.24358868 8658.800000000001
38503498.4821306 2491242.17431282 8658.800000000001
38503547.5642607 2491215.05479374 8658.800000000001
38503929.01281 2490998.6551188 8658.800000000001
38504149.3116766 2490925.29379921 8658.800000000001
38504322.4856818 2490868.64372825 8658.800000000001
38504435.7739381 2490834.90094525 8658.800000000001
38504509.8568203 2490820.85877716 8658.800000000001
38504740.1246571 2490800.99516205 8658.800000000001
38504910.404647 2490796.84049808 8658.800000000001
38504954.9526943 2490803.7205108 8658.800000000001
38505155.2633822 2490836.7861299 8658.800000000001
38505199.0923425 2490839.68005035 8658.800000000001
38505231.7097884 2490833.1575734 8658.800000000001
38505254.0397103 2490823.19878116 8658.800000000001
38505265.1522916 2490820.98782285 8658.800000000001
38505293.0338668 2490823.54435168 8658.800000000001
38505336.0377843 2490832.08600318 8658.800000000001
38505451.977305 2490872.65664103 8658.800000000001
38505544.7684331 2490908.45807679 8658.800000000001
38505640.8484538 2490952.5666115 8658.800000000001
38505688.4747489 2490979.936365 8658.800000000001
38505891.5264528 2491099.38806285 8658.800000000001
38505991.5087113 2491156.8995685 8658.800000000001
38506000.2508315 2491164.87609508 8658.800000000001
38506058.0543236 2491210.30123439 8658.800000000001
38506254.7005811 2491380.80538737 8658.800000000001
38506775.4647626 2494490.21757388 5109.200000000002
38506616.3385118 2494484.5006019 5109.200000000002
38506425.0161288 2494478.66104722 5109.200000000002
38506185.5516481 2494478.11985911 5109.200000000002
38505943.2073443 2494476.69538229 5109.200000000002
38505858.0366234 2494477.43785263 5109.200000000002
38505718.9660825 2494477.38547776 5109.200000000002
38504896.7854278 2494471.23242488 5109.200000000002
38504793.8201937 2494469.64963145 5109.200000000002
38504549.5210897 2494468.91094934 5109.200000000002
38503542.8824518 2494566.9814526 5109.200000000002
38504095.212435 2494717.39043151 5109.200000000002
38504259.2638636 2494761.3980919 5109.200000000002
38504479.6757416 2494826.7963103 5109.200000000002
38504551.1586855 2494843.98173917 5109.200000000002
38504606.3922738 2494852.08208683 5109.200000000002
38504873.6159687 2494875.41953945 5109.200000000002
38505208.7245082 2494904.54288962 5109.200000000002
38505227.2382461 2494907.64984693 5109.200000000002
38505445.6092705 2494909.49749051 5109.200000000002
38505707.0781862 2494912.36082692 5109.200000000002
38506010.3084811 2494914.35898301 5109.200000000002
38506175.1919758 2494916.74985935 5109.200000000002
38506419.894736 2494919.06490527 5109.200000000002
38506520.4946125 2494912.24148897 5109.200000000002
38506654.0114504 2494901.55710921 5109.200000000002
38506937.9114081 2494887.61889854 5109.200000000002
38507111.1317118 2494879.28196927 5109.200000000002
38507213.5793383 2494881.65522139 5109.200000000002
38507496.4403105 2494890.87114173 5109.200000000002
38507619.3521864 2494902.89132767 5109.200000000002
38507679.1077096 2494915.21302288 5109.200000000002
38507742.0543037 2494922.55333465 5109.200000000002
38507790.9114557 2494925.12500783 5109.200000000002
38507840.5940698 2494922.60329559 5109.200000000002
38507880.8127949 2494921.62722382 5109.200000000002
38507941.4993858 2494923.09806387 5109.200000000002
38508035.306787 2494924.69716478 11952.600000000006
38508045.4902042 2494924.1488014 11952.600000000006
38508136.931403 2494926.52245233 11952.600000000006
38508248.8418635 2494928.57540646 11952.600000000006
38508423.9099384 2494927.56299469 11952.600000000006
38508595.376028 2494929.98345015 11952.600000000006
38508614.6102609 2494930.99086556 11952.600000000006
38508884.0999802 2494936.45974164 11952.600000000006
38509011.748423 2494937.53071386 11952.600000000006
38509186.7115012 2494940.07055781 11952.600000000006
38509266.7350192 2494942.44411117 11952.600000000006
38509337.2966942 2494942.70830056 11952.600000000006
38509417.6295043 2494943.86470591 11952.600000000006
38509438.9216817 2494943.54555446 11952.600000000006
38509487.0596472 2494944.23962795 11952.600000000006
38509525.5273492 2494947.25336034 11952.600000000006
38509550.8321565 2494945.16503815 11952.600000000006
38509855.8074733 2494951.44822181 11952.600000000006
38509954.3460953 2494953.06207411 11952.600000000006
38510189.1720647 2494957.42404165 11952.600000000006
38510209.6362895 2494964.74635725 11952.600000000006
38504889.8355262 2494007.12658519 5109.200000000002
38504893.5670939 2493594.73906851 8658.800000000001
38504905.9192604 2492924.99934924 8658.800000000001
38504916.8896629 2492719.03020197 8658.800000000001
38504561.4732828 2493361.09039509 8658.800000000001
38504682.858898 2493365.44566435 8658.800000000001
38504898.4751242 2493364.9591455 8658.800000000001
38505070.6791336 2493367.45120117 8658.800000000001
38505247.2033766 2493370.72182535 8658.800000000001
38505463.9510975 2493370.35435951 8658.800000000001
38505731.1046734 2493371.5589847 8658.800000000001
38506436.4817555 2493381.58299976 8658.800000000001
38506560.3314395 2493395.69907388 8658.800000000001
38506713.9942888 2493453.12772863 8658.800000000001
38506813.7634664 2493485.728615 8658.800000000001
38507364.0075537 2493495.94871204 8658.800000000001
38507411.0087378 2493517.01153529 11952.600000000006
38507583.4786859 2493601.92103329 11952.600000000006
38507676.6587782 2493639.95045347 11952.600000000006
38507848.1294283 2493661.7416958 11952.600000000006
38508069.7992116 2493683.67185558 11952.600000000006
38508179.7582247 2493697.0185394 11952.600000000006
38513548.6215363 2496069.28706287 6247.600000000002
38513709.2394464 2495880.95242457 6247.600000000002
38513892.4065406 2495670.49213548 6247.600000000002
38513967.0544765 2495584.73740405 6247.600000000002
38514039.7474589 2495500.6423307 6247.600000000002
38514057.1484943 2495480.61455734 6247.600000000002
38514107.9940916 2495443.0100431 6247.600000000002
38514150.804458 2495419.12987912 6247.600000000002
38514184.757507 2495407.97659165 6247.600000000002
38514255.7384684 2495397.52212321 6247.600000000002
38514406.332578 2495385.25987061 6247.600000000002
38514561.5515166 2495377.21154216 6247.600000000002
38503453.7962399 2495973.22644821 5109.200000000002
38503380.5418048 2496078.85454815 5109.200000000002
38503353.4820369 2496123.14396449 5109.200000000002
38511855.7994054 2498033.83115428 6247.600000000002
38511909.2639008 2498049.1545098 6247.600000000002
38512004.6822474 2498070.04775625 6247.600000000002
38512078.0990292 2498083.06180807 6247.600000000002
38512116.2542431 2498080.54489332 6247.600000000002
38512164.1937335 2498059.65317967 6247.600000000002
38512206.2729344 2498036.98513175 6247.600000000002
38512273.8617177 2498007.69325082 6247.600000000002
38512333.8289755 2497992.90232655 6247.600000000002
38512383.5065881 2497985.30135375 6247.600000000002
38512941.1780778 2498017.87576304 6247.600000000002
38513251.9517175 2498025.89270397 6247.600000000002
38513346.0467359 2498029.29641422 6247.600000000002
38513443.2268922 2498032.70340397 6247.600000000002
38513449.7076061 2498030.60504376 6247.600000000002
38513662.3869025 2498022.04454477 6247.600000000002
38513694.6830819 2498016.86860385 6247.600000000002
38514458.7597177 2497929.19982429 6247.600000000002
38510500.5699451 2493692.22702367 11952.600000000006
38510704.348109 2493697.68297765 11952.600000000006
38510737.8515703 2493742.88754151 11952.600000000006
38510754.5064012 2493756.85220101 11952.600000000006
38510776.1014885 2493767.05524017 11952.600000000006
38510789.1626537 2493771.38319179 11952.600000000006
38510934.0906611 2493789.09295842 11952.600000000006
38511563.471476 2493876.9259414 11952.600000000006
38511646.0609042 2493893.820502 11952.600000000006
38511884.2655492 2493939.29475701 11952.600000000006
38512098.058561 2494024.06558847 11952.600000000006
38510434.0472608 2495007.30989585 11952.600000000006
38510536.268068 2495038.60787254 11952.600000000006
38510666.8716157 2495078.4530662 11952.600000000006
38510757.3619464 2495114.94908745 11952.600000000006
38510815.5663872 2495134.25843048 11952.600000000006
38510829.24587 2495135.26471104 11952.600000000006
38510845.5008006 2495130.62516195 11952.600000000006
38510885.8363414 2495109.50264644 11952.600000000006
38510951.4838725 2495076.3277685 11952.600000000006
38511222.1235916 2495052.04984621 11952.600000000006
38511227.7784954 2495055.26539139 11952.600000000006
38511235.1777903 2495064.24061209 11952.600000000006
38512563.0062407 2496297.01376582 6247.600000000002
38512528.6918478 2496628.86946419 6247.600000000002
38503372.9707815 2496364.89013471 5109.200000000002
38503385.1957922 2496429.12110122 5109.200000000002
38503416.8364254 2496595.78943454 5109.200000000002
38505551.0739197 2497094.29291662 5109.200000000002
38505737.9455294 2497089.82134318 5109.200000000002
38506019.4351644 2497084.94589681 5109.200000000002
38506024.8861863 2497084.39434238 5109.200000000002
38506034.4505014 2497085.17326852 5109.200000000002
38506232.7345311 2497089.79276726 5109.200000000002
38506347.8168655 2497093.71576864 5109.200000000002
38510322.2563973 2498041.5821092 6247.600000000002
38510311.3806832 2498004.03435735 6247.600000000002
38510291.6579661 2497970.57801341 6247.600000000002
38510229.9210236 2497866.11009761 6247.600000000002
38510216.0545485 2497840.63095123 6247.600000000002
38510206.8282991 2497796.44005801 6247.600000000002
38510156.6765344 2497588.88243366 6247.600000000002
38510155.1394716 2497580.46527526 6247.600000000002
38510147.5664922 2497523.9835308 6247.600000000002
38510157.116304 2497390.54973021 6247.600000000002
38510191.2165867 2496991.69169896 6247.600000000002
38510192.1497735 2496980.28623963 6247.600000000002
38511528.7232072 2498781.4014183 6247.600000000002
38511630.1458694 2498608.61456363 6247.600000000002
38511776.0242015 2498399.31863229 6247.600000000002
38511806.6504634 2498290.48587431 6247.600000000002
38511917.8082455 2497905.53290247 6247.600000000002
38511977.3449238 2497783.65583461 6247.600000000002
38512021.1230522 2497693.32721119 6247.600000000002
38511784.0280027 2498957.55954854 6247.600000000002
38511798.0149875 2498955.35552125 6247.600000000002
38511879.2153747 2498871.25660367 6247.600000000002
38511879.224465 2498859.51828495 6247.600000000002
38511862.0983493 2498798.59862801 6247.600000000002
38511842.4952649 2498749.08319007 6247.600000000002
38511805.9885014 2498616.16837612 6247.600000000002
38511803.7009061 2498648.94532752 6247.600000000002
38511802.6849092 2498632.8874066 6247.600000000002
38511820.110686 2498438.88630649 6247.600000000002
38511879.7771063 2498544.24505935 6247.600000000002
38511886.1707664 2498521.21632412 6247.600000000002
38511889.5903531 2498487.66509375 6247.600000000002
38511887.6474499 2498473.48901233 6247.600000000002
38511882.7244347 2498456.5421513 6247.600000000002
38511872.7577105 2498445.6820263 6247.600000000002
38511861.1419076 2498439.5824044 6247.600000000002
38511802.3311431 2498424.36582835 6247.600000000002
38513700.8870786 2498324.728312 6247.600000000002
38513460.7790981 2498305.13648298 6247.600000000002
38512534.5535027 2497385.55189834 6247.600000000002
38512592.1557756 2497624.2411151 6247.600000000002
38512635.7498764 2497387.62816321 6247.600000000002
38506333.2894985 2497157.16295463 5109.200000000002
38512360.2699725 2497084.97637744 6247.600000000002
38509614.8189125 2496739.94329793 11952.600000000006
38506394.803539 2496632.62010068 5109.200000000002
38506933.3120605 2496645.58873329 5109.200000000002
38514097.3442414 2496736.20644388 6247.600000000002
38514181.68214 2496844.80809173 6247.600000000002
38506935.7473973 2496490.99890417 5109.200000000002
38506937.758869 2496364.09352577 5109.200000000002
38508838.3937441 2496429.96253314 11952.600000000006
38512350.0709663 2496467.15707102 6247.600000000002
38512410.2215645 2496614.82018849 6247.600000000002
38512296.5214994 2496423.15085986 6247.600000000002
38513855.6046083 2496446.18317173 6247.600000000002
38506399.450655 2496340.3832244 5109.200000000002
38506938.0774757 2496341.83523905 5109.200000000002
38513783.9955978 2496359.96402555 6247.600000000002
38513713.1053433 2496274.18882303 6247.600000000002
38510387.257043 2496208.23683725 11952.600000000006
38510200.5826861 2496206.89359507 11952.600000000006
38510507.1815474 2496208.53989065 11952.600000000006
38510550.6875099 2496208.79119335 11952.600000000006
38512253.9033644 2496213.26710945 6247.600000000002
38512187.5478088 2496233.92242908 6247.600000000002
38512184.2309159 2496266.25547102 6247.600000000002
38513808.3440639 2496390.10682301 6247.600000000002
38506404.8636581 2495938.40500499 5109.200000000002
38512906.4409569 2496033.62987266 6247.600000000002
38513083.2701983 2496003.65857447 6247.600000000002
38512918.989437 2496033.08672908 6247.600000000002
38512970.3107244 2496035.6769695 6247.600000000002
38512969.6211471 2495999.68633851 6247.600000000002
38513749.2698307 2496317.85219655 6247.600000000002
38513103.1479932 2495971.78279843 6247.600000000002
38508404.9948128 2495847.3455969 11952.600000000006
38513132.3999986 2495922.97205359 6247.600000000002
38512913.5354105 2495791.78274227 6247.600000000002
38507840.216129 2495663.22119152 5109.200000000002
38506694.1108113 2495646.62195252 5109.200000000002
38507604.3711089 2495660.44491419 5109.200000000002
38510409.7149328 2495699.40859975 11952.600000000006
38513395.7886331 2495708.80956013 6247.600000000002
38513340.5342729 2495733.34544354 6247.600000000002
38508883.9442407 2495561.57776734 11952.600000000006
38508886.1417263 2495674.53222563 11952.600000000006
38512609.1335814 2495609.47567215 6247.600000000002
38510002.5149429 2495538.2350916 11952.600000000006
38510009.4079777 2495693.49489166 11952.600000000006
38510206.4163612 2495476.35567175 11952.600000000006
38509958.3910211 2495536.32387322 11952.600000000006
38507444.2271535 2495657.93023165 5109.200000000002
38507445.5896014 2495605.66237512 5109.200000000002
38507441.4466647 2495452.6199401 5109.200000000002
38507393.4137732 2495450.4927212 5109.200000000002
38507384.9837054 2495441.85107475 5109.200000000002
38507383.4504391 2495421.91743362 5109.200000000002
38507378.7249423 2495409.62320601 5109.200000000002
38507370.2924 2495406.0755311 5109.200000000002
38507273.9137926 2495410.12691791 5109.200000000002
38507239.1488334 2495408.89237606 5109.200000000002
38507227.226374 2495389.95050535 5109.200000000002
38507219.1217131 2495345.20840369 5109.200000000002
38507208.5388165 2495320.95173828 5109.200000000002
38507188.2875012 2495296.24760116 5109.200000000002
38507178.7256983 2495287.82701722 5109.200000000002
38507118.454121 2495281.59762847 5109.200000000002
38507010.9680709 2495281.54820616 5109.200000000002
38507001.4026801 2495280.76867609 5109.200000000002
38506993.5903515 2495270.1342386 5109.200000000002
38506980.1445388 2495207.33949491 5109.200000000002
38506962.45859 2495194.92877898 5109.200000000002
38506949.7107543 2495180.41628838 5109.200000000002
38508706.3128291 2495379.53289006 11952.600000000006
38508642.989957 2495313.82927902 11952.600000000006
38508563.2181956 2495232.17043538 11952.600000000006
38508533.5077833 2495204.24783934 11952.600000000006
38508522.8154028 2495195.49357454 11952.600000000006
38508509.3425903 2495192.60691013 11952.600000000006
38508374.3956771 2495187.21732779 11952.600000000006
38510206.6316291 2495307.14749196 11952.600000000006
38509125.4893994 2495320.97405639 11952.600000000006
38513371.3895596 2495380.11622921 6247.600000000002
38509512.0364617 2495305.81586602 11952.600000000006
38512618.1352245 2495419.45573823 6247.600000000002
38512588.4406759 2495381.55880552 6247.600000000002
38512571.1903409 2495345.3331872 6247.600000000002
38512521.0830374 2495238.54035388 6247.600000000002
38512517.1799408 2495231.78212549 6247.600000000002
38512478.9044991 2495120.2373358 6247.600000000002
38512467.3088731 2495086.4526876 6247.600000000002
38512432.7949634 2495028.72998034 6247.600000000002
38513352.4844733 2495356.40173861 6247.600000000002
38513585.145538 2495358.59899212 6247.600000000002
38513391.0433483 2495370.83130846 6247.600000000002
38513481.0632683 2495348.09789032 6247.600000000002
38513538.6620245 2495349.58813846 6247.600000000002
38513341.5944076 2495341.66405197 6247.600000000002
38513078.2030815 2495310.87375909 6247.600000000002
38509072.2431538 2495263.69077932 11952.600000000006
38509341.662561 2495205.82530839 11952.600000000006
38508884.5347565 2495073.99701466 11952.600000000006
38511651.1287458 2494807.63722419 11952.600000000006
38511657.4036713 2494807.08829072 11952.600000000006
38511759.9705851 2494787.89795193 11952.600000000006
38511965.0009508 2494751.29105924 11952.600000000006
38511701.4970188 2494986.73952161 11952.600000000006
38511670.38684 2494912.6318553 11952.600000000006
38510791.7621927 2494903.79507403 11952.600000000006
38514695.7357722 2495423.5173045 6247.600000000002
38512911.7024084 2494913.18173468 6247.600000000002
38512566.7897739 2494815.00301469 6247.600000000002
38512563.2753082 2494836.04044606 6247.600000000002
38512574.0249993 2494772.26389388 6247.600000000002
38513950.7770735 2494933.91210152 6247.600000000002
38513943.2642054 2494825.04932596 6247.600000000002
38513932.3966117 2494785.72730135 6247.600000000002
38512912.8420194 2494781.07170541 6247.600000000002
38512586.1187785 2494700.1830716 11952.600000000006
38513372.0698983 2494834.72963465 6247.600000000002
38513420.9267584 2494836.98699427 6247.600000000002
38513450.0432884 2494829.03927897 6247.600000000002
38513516.4269848 2494785.24508247 6247.600000000002
38513546.6775745 2494774.5300853 6247.600000000002
38513578.6724424 2494768.79992031 6247.600000000002
38513645.6233951 2494781.9263624 6247.600000000002
38513663.1079899 2494783.93519004 6247.600000000002
38513675.3512045 2494780.84540219 6247.600000000002
38513723.4286228 2494734.59957172 6247.600000000002
38513778.0170975 2494769.08808404 6247.600000000002
38513846.4998233 2494794.39801028 6247.600000000002
38513859.9716057 2494797.73230911 6247.600000000002
38512578.8869311 2494738.71412581 11952.600000000006
38509445.9377153 2494741.12018197 11952.600000000006
38509446.6119918 2494648.21114542 11952.600000000006
38506423.3365386 2494559.49924738 5109.200000000002
38509486.204887 2494495.97036076 11952.600000000006
38509613.5156852 2494549.31458708 11952.600000000006
38509486.1553344 2494409.59446262 11952.600000000006
38509340.3992457 2494407.40117134 11952.600000000006
38512627.1588629 2494451.83046434 11952.600000000006
38513484.3643796 2494399.29339781 6247.600000000002
38513744.0539241 2494445.25838927 6247.600000000002
38513774.3157515 2494652.47714332 6247.600000000002
38507798.0490651 2494237.55476491 11952.600000000006
38513936.7252149 2494209.2267832 6247.600000000002
38508238.6939139 2494095.37526577 11952.600000000006
38514036.0531717 2494139.88416333 6247.600000000002
38510479.1892743 2494574.24286678 11952.600000000006
38514180.225982 2494076.56335993 6247.600000000002
38514175.369951 2494099.70321196 6247.600000000002
38514177.5013267 2494130.93341397 6247.600000000002
38514187.4528976 2494159.51311045 6247.600000000002
38514198.3435129 2494173.69768507 6247.600000000002
38514237.5003351 2494211.27423253 6247.600000000002
38514320.872328 2494266.49942514 6247.600000000002
38514409.7981763 2494321.95175958 6247.600000000002
38514419.2518035 2494332.48077898 6247.600000000002
38514438.1572506 2494355.42138804 6247.600000000002
38514521.2512911 2494485.50664029 6247.600000000002
38514577.8346911 2494584.78189682 6247.600000000002
38514771.5686414 2495288.04597022 6247.600000000002
38514784.3611633 2495355.27660761 6247.600000000002
38514821.4394054 2495410.46016139 6247.600000000002
38514818.5076104 2495464.16556465 6247.600000000002
38514073.7378604 2494100.60647778 6247.600000000002
38514095.3520152 2494087.1161934 6247.600000000002
38514129.7157578 2494079.94974252 6247.600000000002
38508241.2213376 2493985.96727371 11952.600000000006
38513013.6465573 2494051.27984873 11952.600000000006
38512919.9383748 2494048.10013418 11952.600000000006
38512716.0618928 2494043.5006091 11952.600000000006
38506558.136576 2493959.13369415 5109.200000000002
38506693.5077204 2493961.29606198 5109.200000000002
38512245.5108098 2494096.49446898 11952.600000000006
38512329.0996253 2494147.50092158 11952.600000000006
38514229.1002177 2494062.54474017 6247.600000000002
38514293.7291937 2494031.15498352 6247.600000000002
38512277.6764874 2494393.18819935 11952.600000000006
38512305.8876719 2494231.53273558 11952.600000000006
38512360.8310769 2494086.62031108 11952.600000000006
38512412.2158178 2494018.77910871 11952.600000000006
38513059.2138715 2494053.97621085 11952.600000000006
38513082.0504637 2494053.5526737 11952.600000000006
38512716.3308294 2493967.0913695 11952.600000000006
38511800.8620244 2494313.526066 11952.600000000006
38511917.322596 2493759.03839401 11952.600000000006
38511918.9741463 2493751.7309472 11952.600000000006
38511966.8299616 2493590.97613789 11952.600000000006
38511975.5876177 2493573.26483319 11952.600000000006
38511990.7340611 2493541.60549292 11952.600000000006
38512047.919149 2493423.38173153 11952.600000000006
38512626.6533368 2493940.21877587 11952.600000000006
38512714.194813 2493937.85468001 11952.600000000006
38512573.8825095 2493940.50774035 11952.600000000006
38512552.6985048 2493932.51726894 11952.600000000006
38512488.8009658 2493953.83772818 11952.600000000006
38509077.9217844 2494008.36473701 11952.600000000006
38510429.8511292 2493763.49431078 11952.600000000006
38507662.6037496 2493976.58745434 11952.600000000006
38509160.2219873 2493650.72915439 11952.600000000006
38509160.172533 2493388.39040938 11952.600000000006
38507362.2750546 2493676.78324374 5109.200000000002
38512077.7663095 2493797.36830461 11952.600000000006
38508175.9448651 2493517.17775603 11952.600000000006
38507943.7687592 2493517.27753497 11952.600000000006
38507685.7773498 2493507.62293962 11952.600000000006
38507931.5912889 2493393.24454929 11952.600000000006
38507365.1266804 2493307.14078059 8658.800000000001
38510325.5627258 2493428.10861369 11952.600000000006
38508522.9175408 2493341.62473591 11952.600000000006
38508139.0524134 2493251.71890792 11952.600000000006
38511534.7006527 2493148.68963776 11952.600000000006
38508654.7959961 2493344.35610756 11952.600000000006
38507868.3437563 2493157.78285497 11952.600000000006
38508037.2217735 2493032.40393651 11952.600000000006
38511565.4873155 2493111.50472479 11952.600000000006
38511586.9289228 2492916.28944602 11952.600000000006
38511616.7673943 2492909.4461866 11952.600000000006
38511644.6464335 2492909.02431547 11952.600000000006
38511679.6190335 2492914.80921756 11952.600000000006
38511703.1669334 2492928.11569809 11952.600000000006
38507933.2247806 2492819.06844058 11952.600000000006
38507738.6050474 2492988.06629819 11952.600000000006
38512089.5188063 2493241.4714483 11952.600000000006
38512094.3858909 2493200.61286884 11952.600000000006
38512080.4269421 2493160.4039225 11952.600000000006
38512056.17186 2493131.48221426 11952.600000000006
38512046.8164957 2493123.83394637 11952.600000000006
38512026.349466 2493118.05954092 11952.600000000006
38511945.2948828 2493106.92255099 11952.600000000006
38511891.1961276 2493091.37727885 11952.600000000006
38511847.2903268 2493064.5447498 11952.600000000006
38511815.2208466 2493029.74828598 11952.600000000006
38511798.0838437 2492974.03382096 11952.600000000006
38511797.7528777 2492869.05377232 11952.600000000006
38511797.7563602 2492864.51350991 11952.600000000006
38506443.5741421 2492658.46659262 8658.800000000001
38506520.5155398 2492679.98218572 8658.800000000001
38506564.4422557 2492681.99415261 8658.800000000001
38507654.3707379 2492744.06823443 8658.800000000001
38507653.2031867 2492609.52095801 8658.800000000001
38506404.6280395 2492553.91367085 8658.800000000001
38506402.4102202 2492691.89227847 8658.800000000001
38506697.5478354 2491770.01383186 8658.800000000001
38512155.7874454 2496467.66648516 6247.600000000002
38513462.6461602 2498169.70443626 6247.600000000002
38512947.2305063 2497791.9736243 6247.600000000002
38512363.1162303 2497381.86922556 6247.600000000002
38512184.480629 2497377.18610376 6247.600000000002
38512129.1479969 2497380.68592265 6247.600000000002
38512267.1133482 2497058.10289044 6247.600000000002
38512243.1519793 2497055.97972783 6247.600000000002
38512222.1710141 2497056.51670414 6247.600000000002
38512108.3132228 2497066.06075163 6247.600000000002
38509318.3233389 2496546.41097696 11952.600000000006
38510197.9844272 2496557.26865432 11952.600000000006
38509314.3423938 2496666.22767753 11952.600000000006
38509324.6167963 2496344.64918724 11952.600000000006
38509305.6588632 2496060.37194887 11952.600000000006
38510204.1138409 2495845.77765989 11952.600000000006
38509435.9075681 2495831.6657229 11952.600000000006
38509414.7153351 2495838.73998105 11952.600000000006
38509397.4245854 2495857.22271651 11952.600000000006
38509383.6287327 2495879.2512371 11952.600000000006
38509340.6807693 2495974.68162232 11952.600000000006
38508137.7217051 2495376.45274872 11952.600000000006
38509342.0393845 2495262.74506713 11952.600000000006
38509417.6383234 2495265.11672465 11952.600000000006
38509504.3451087 2495268.71374367 11952.600000000006
38509418.0855943 2495206.64713048 11952.600000000006
38507994.3376381 2495181.81018705 5109.200000000002
38512307.7554718 2495367.15686235 6247.600000000002
38512749.7246426 2495252.57069087 6247.600000000002
38509344.7080321 2495441.14625115 11952.600000000006
38509269.7277567 2495437.66793761 11952.600000000006
38509243.709402 2495430.45426488 11952.600000000006
38509217.9006563 2495416.70719634 11952.600000000006
38508897.074436 2495089.72911618 11952.600000000006
38511777.4193218 2495105.39839566 11952.600000000006
38511729.7429036 2495039.80476794 11952.600000000006
38511681.2629828 2494948.1871534 11952.600000000006
38511661.1582596 2494874.64157151 11952.600000000006
38511650.4130862 2494801.87828436 11952.600000000006
38511641.8989627 2494771.08655531 11952.600000000006
38511630.0872964 2494748.15476285 11952.600000000006
38511586.3081898 2494695.41021865 11952.600000000006
38511515.2183095 2494574.8734289 11952.600000000006
38511507.4085687 2494564.45817246 11952.600000000006
38509529.3114693 2494650.47696576 11952.600000000006
38508628.3589714 2493343.12313193 11952.600000000006
38509010.3982953 2494608.74785746 11952.600000000006
38509017.1589218 2494130.9161978 11952.600000000006
38509017.3342794 2494007.33243574 11952.600000000006
38513200.585807 2494732.81272471 6247.600000000002
38513200.7404136 2494672.57113666 6247.600000000002
38513207.4231994 2494556.63372437 6247.600000000002
38510212.8503097 2494462.21787408 11952.600000000006
38510340.3973988 2494466.84342372 11952.600000000006
38510358.9101994 2494470.62099233 11952.600000000006
38510380.502522 2494483.81342037 11952.600000000006
38510570.064766 2494653.92596707 11952.600000000006
38510064.3988127 2494021.60305946 11952.600000000006
38512712.2639723 2493909.28259146 11952.600000000006
38512712.5815465 2493898.43049699 11952.600000000006
38512714.9560019 2493888.13379522 11952.600000000006
38512195.3539913 2493914.40078276 11952.600000000006
38512147.5597198 2493865.30587152 11952.600000000006
38511653.1984561 2493705.6815662 11952.600000000006
38508058.5334228 2493981.33016047 11952.600000000006
38507611.266121 2493575.91130178 11952.600000000006
38507728.6925699 2493470.43644025 11952.600000000006
38507923.8218336 2493298.78093532 11952.600000000006
38507904.1185174 2493205.64005458 11952.600000000006
38507674.8631307 2492909.4103394 8658.800000000001
38512131.281829 2495721.04755215 6247.600000000002
38512125.8659354 2495676.19416832 6247.600000000002
38512134.7482006 2495629.6909984 6247.600000000002
38512145.0517614 2495606.8870038 6247.600000000002
38512159.4715912 2495581.53928791 6247.600000000002
38512180.0649206 2495553.5387548 6247.600000000002
38512192.0142061 2495530.84683639 6247.600000000002
38512192.8581469 2495504.27026191 6247.600000000002
38512159.1747224 2495436.80381319 6247.600000000002
38512081.0348132 2495266.42636785 6247.600000000002
38512079.6177031 2495237.30103332 6247.600000000002
38512186.4513771 2495152.67045976 6247.600000000002
38510208.4851971 2495149.12501113 11952.600000000006
38513616.5819598 2497721.01558662 6247.600000000002
38513620.7844973 2497736.7442326 6247.600000000002
38513632.7575027 2497803.64113277 6247.600000000002
38513673.330515 2498089.60501748 6247.600000000002
38513693.873634 2498232.47652799 6247.600000000002
38510501.3442562 2493763.43223702 11952.600000000006
38506738.4813748 2492739.43169433 8658.800000000001
38506685.3981971 2492739.29779358 8658.800000000001
38506759.2628448 2492737.55826608 8658.800000000001
38506973.6510053 2492969.53939625 8658.800000000001
38507194.730954 2492736.86988163 8658.800000000001
38506973.5127391 2492820.7074183 8658.800000000001
38506908.6371908 2492736.29577407 8658.800000000001
38507014.9063912 2492736.67608448 8658.800000000001
38506972.9766197 2492641.75454812 8658.800000000001
38507093.9668085 2492622.20924233 8658.800000000001
38506961.928753 2492503.32705422 8658.800000000001
38506867.8518379 2492611.25430528 8658.800000000001
38507651.3173635 2492884.81476163 8658.800000000001
38513840.0250297 2494674.1301788 6247.600000000002
38513906.4554579 2494694.34454907 6247.600000000002
38513929.5869671 2494707.98633128 6247.600000000002
38513902.1092417 2494609.40420163 6247.600000000002
38513897.4646235 2494626.8966805 6247.600000000002
38513889.1237922 2494636.85560365 6247.600000000002
38513871.2148166 2494649.02066239 6247.600000000002
38515101.929843 2494050.08878465 6247.600000000002
38514784.8545577 2494093.96521385 6247.600000000002
38514728.9930052 2494099.66998968 6247.600000000002
38514474.3653633 2495447.44816953 6247.600000000002
38504241.5739605 2496616.03875546 5109.200000000002
38504447.4499483 2496708.23139733 5109.200000000002
38505015.3845602 2496681.93990532 5109.200000000002
38505005.4749714 2496477.40275032 5109.200000000002
38506388.2277951 2496864.06082544 5109.200000000002
38506371.9928825 2496828.17480187 5109.200000000002
38506357.3944182 2496814.10496004 5109.200000000002
38506202.5345564 2496744.71932128 5109.200000000002
38506051.791631 2496664.15228888 5109.200000000002
38506023.7194189 2496650.52041774 5109.200000000002
38505781.6593109 2496531.60499294 5109.200000000002
38505759.2418264 2496521.96232312 5109.200000000002
38505719.1356535 2496508.54798065 5109.200000000002
38505623.5996724 2496478.61331534 5109.200000000002
38505597.8891326 2496473.62069133 5109.200000000002
38505558.5000749 2496467.29429188 5109.200000000002
38505491.8562128 2496459.96157648 5109.200000000002
38505360.8270873 2496456.48238494 5109.200000000002
38505205.7281727 2496461.63373166 5109.200000000002
38505101.2304354 2496469.46109276 5109.200000000002
38504493.0976489 2496414.01264565 5109.200000000002
38504449.6982558 2496402.8154286 5109.200000000002
38505210.5931024 2496673.36730598 5109.200000000002
38506386.780108 2496882.88577054 5109.200000000002
38506020.8530608 2496878.64058961 5109.200000000002
38505792.264464 2496773.24034188 5109.200000000002
38505550.6135816 2496660.75152824 5109.200000000002
38505013.7404738 2496677.39909136 5109.200000000002
38505150.0335172 2491092.3671232 8658.800000000001
38504567.3915472 2492830.65707063 8658.800000000001
38504530.8748615 2492818.68656892 8658.800000000001
38504496.6193073 2492813.6933076 8658.800000000001
38504415.0438966 2492801.04554711 8658.800000000001
38504407.2266131 2492797.05673823 8658.800000000001
38504387.9970635 2492769.36674769 8658.800000000001
38504358.6987426 2492695.82840903 8658.800000000001
38504575.1847511 2492569.53926823 8658.800000000001
38504612.1112387 2492589.04017412 8658.800000000001
38504639.7816269 2492599.34712454 8658.800000000001
38504683.3992352 2492604.45428806 8658.800000000001
38504714.466197 2492609.00403399 8658.800000000001
38504733.8044042 2492616.65089173 8658.800000000001
38504744.9136685 2492620.75161879 8658.800000000001
38504753.8621027 2492626.29127943 8658.800000000001
38504766.407661 2492643.12733127 8658.800000000001
38504777.0980721 2492670.81513781 8658.800000000001
38504785.8282433 2492716.44189348 8658.800000000001
38504617.2888109 2492819.15521826 8658.800000000001
38504671.8140998 2492812.19518985 8658.800000000001
38504715.4343531 2492806.67160143 8658.800000000001
38504732.6151953 2492803.79769056 8658.800000000001
38504743.5211722 2492799.4822688 8658.800000000001
38504753.7080635 2492791.84449324 8658.800000000001
38504764.7216628 2492772.24727906 8658.800000000001
38504574.1406505 2492621.14284276 8658.800000000001
38504443.4646389 2492705.81907818 8658.800000000001
38504569.3574667 2492792.56379027 8658.800000000001
38504713.5073361 2492716.64103836 8658.800000000001
38505515.8252785 2492719.78700106 8658.800000000001
38505506.5020254 2492612.70003928 8658.800000000001
38505819.2774132 2492249.70543952 8658.800000000001
38505817.8000225 2492347.81869077 8658.800000000001
38505819.056998 2492288.4636319 8658.800000000001
38505969.9813738 2492015.33100911 8658.800000000001
38505970.9124013 2492002.15356014 8658.800000000001
38505979.911883 2491876.13733283 8658.800000000001
38505981.1699905 2491815.56420067 8658.800000000001
38505983.1289421 2491804.71265026 8658.800000000001
38506016.7126488 2491690.66573851 8658.800000000001
38506016.7153332 2491683.79999204 8658.800000000001
38506023.9086505 2491442.39429943 8658.800000000001
38505946.2502848 2491394.74683443 8658.800000000001
38505624.1616305 2491286.76714006 8658.800000000001
38504957.4763361 2491273.91386627 8658.800000000001
38504960.4828435 2491522.18900034 8658.800000000001
38504961.0823972 2491577.22589356 8658.800000000001
38504957.5060604 2491820.40504926 8658.800000000001
38505201.7036068 2492550.24848181 8658.800000000001
38505238.4301225 2492550.59315821 8658.800000000001
38505259.9417857 2492519.48313344 8658.800000000001
38504600.0356464 2492375.97676741 8658.800000000001
38504607.9861876 2492279.08346852 8658.800000000001
38504602.6182164 2491652.52697643 8658.800000000001
38504608.1746244 2491649.87093118 8658.800000000001
38504778.9822216 2491572.84949427 8658.800000000001
38504493.5200583 2491449.29083509 8658.800000000001
38504696.3300497 2491359.32154852 8658.800000000001
38505042.0687311 2491522.2155126 8658.800000000001
38505118.9219101 2491522.573096 8658.800000000001
38505212.2354741 2491525.37286117 8658.800000000001
38505246.2237435 2493528.41249901 8658.800000000001
38505245.6859365 2493597.1806641 8658.800000000001
38504559.9656457 2493588.54592266 8658.800000000001
38504562.4159043 2493304.50353521 8658.800000000001
38504563.4524977 2493277.92671394 8658.800000000001
38504561.9526783 2493478.91582566 8658.800000000001
38504632.5675883 2493324.78956938 8658.800000000001
38504600.6880629 2493290.22973056 8658.800000000001
38504564.4967531 2493225.54793469 8658.800000000001
38504498.6975636 2493446.00798657 8658.800000000001
38504561.1597449 2493377.70100911 8658.800000000001
38504537.5970193 2493396.18729236 8658.800000000001
38504528.3373783 2493400.72482286 8658.800000000001
38504520.9296954 2493404.26626081 8658.800000000001
38504509.0996791 2493404.15204935 8658.800000000001
38504496.2415778 2493401.93352337 8658.800000000001
38504560.8362228 2493427.97598824 8658.800000000001
38504209.0914789 2493923.42859242 8658.800000000001
38504223.800721 2493925.86886501 8658.800000000001
38504327.3693293 2493989.68282314 5109.200000000002
38504430.9537398 2493995.6921879 5109.200000000002
38504439.902445 2493997.90953217 5109.200000000002
38504446.9841512 2494053.39138039 5109.200000000002
38504452.1210192 2494075.54049349 5109.200000000002
38504463.9430589 2494101.34590716 5109.200000000002
38504517.4105086 2494177.9923201 5109.200000000002
38504552.8886359 2494212.55308945 5109.200000000002
38504590.2411114 2494170.26222499 5109.200000000002
38504641.0805945 2494089.99233681 5109.200000000002
38504644.2720316 2494081.35572593 5109.200000000002
38504645.9252753 2494056.88309769 5109.200000000002
38504650.0565482 2494001.84749623 5109.200000000002
38504662.8116626 2494002.73726461 5109.200000000002
38504792.6281946 2494003.88456785 5109.200000000002
38504841.4895709 2494003.7891398 5109.200000000002
38505079.4169819 2494008.73838848 5109.200000000002
38505099.5785985 2494009.07727759 5109.200000000002
38504160.6439886 2493913.67045111 8658.800000000001
38504178.3405614 2493900.71889187 8658.800000000001
38504205.1936983 2493882.67590205 8658.800000000001
38504327.8246862 2493833.76369145 8658.800000000001
38504339.8607325 2493831.66306031 8658.800000000001
38504398.3918754 2493832.56559843 8658.800000000001
38504414.2337939 2493831.24128143 8658.800000000001
38504432.2367233 2493827.14915107 8658.800000000001
38504445.5106215 2493813.19998275 8658.800000000001
38504455.9064084 2493791.83053905 8658.800000000001
38504480.520244 2493693.94521905 8658.800000000001
38504482.8909555 2493677.66741163 8658.800000000001
38504483.825133 2493648.98652078 8658.800000000001
38504568.371638 2492994.43884893 8658.800000000001
38504565.6767622 2493062.43118335 8658.800000000001
38503474.1480733 2492389.74503519 8658.800000000001
38503606.1583279 2492307.16493348 8658.800000000001
38503940.518864 2492271.14638229 8658.800000000001
38503903.8017725 2492636.35069555 8658.800000000001
38503980.1148844 2491919.2315905 8658.800000000001
38503472.4702503 2492074.80609304 8658.800000000001
38503186.8141821 2491888.59393922 8658.800000000001
38503390.647725 2491761.39972481 8658.800000000001
38503564.5409007 2491656.34882337 8658.800000000001
38503713.2827849 2491760.03460225 8658.800000000001
38503831.1633222 2491844.66720962 8658.800000000001
38504074.6705301 2491885.2598161 8658.800000000001
38504129.5104021 2491867.55637838 8658.800000000001
38504196.2852496 2491847.19867781 8658.800000000001
38504216.5544787 2491840.67068521 8658.800000000001
38504373.7787749 2491759.87593991 8658.800000000001
38503266.3145348 2492010.97593791 8658.800000000001
38504570.4505484 2492922.23829332 8658.800000000001
38504434.558044 2491484.04540537 8658.800000000001
38505213.5933922 2490857.51373112 8658.800000000001
38505180.7730639 2490855.62010968 8658.800000000001
38505141.0595541 2490852.9490905 8658.800000000001
38504990.9546625 2490830.30919674 8658.800000000001
38504971.5104466 2490825.76265815 8658.800000000001
38504953.6097778 2490820.44147665 8658.800000000001
38504800.4142218 2490808.87622185 8658.800000000001
38504777.9846426 2490809.31219531 8658.800000000001
38506341.3010589 2491197.79120806 8658.800000000001
38504810.9781474 2490586.73965566 8658.800000000001
38504951.522833 2490591.32445861 8658.800000000001
38505081.4669702 2490604.76605935 8658.800000000001
38505226.4301038 2490625.63327543 8658.800000000001
38505658.5112235 2490764.31891388 8658.800000000001
38503316.137788 2493781.90824712 8658.800000000001
38503628.4790702 2494066.57571267 8658.800000000001
38504479.3752954 2494445.96754317 5109.200000000002
38504478.5177999 2494564.67862925 5109.200000000002
38504032.9417869 2496435.47890007 5109.200000000002
38503876.767753 2496218.94509868 5109.200000000002
38503939.8289411 2496166.58188818 5109.200000000002
38504144.3202151 2496083.24970354 5109.200000000002
38504207.4748353 2496070.64269908 5109.200000000002
38504351.4985495 2496325.27039815 5109.200000000002
38504077.8124831 2496329.1818716 5109.200000000002
38504052.3267376 2496249.00052229 5109.200000000002
38504147.9980653 2496175.16355489 5109.200000000002
38504180.2660783 2496275.612029 5109.200000000002
38503489.947255 2494848.90879654 5109.200000000002
38504470.4291484 2495143.06204839 5109.200000000002
38508717.9494035 2496986.02268227 5109.200000000002
38504557.788759 2493644.68948239 8658.800000000001
38504551.0438273 2494189.74048429 5109.200000000002
38504557.3693421 2493671.48797404 8658.800000000001
38504550.3642245 2494053.08941852 5109.200000000002
38505902.6321749 2493795.97225042 5109.200000000002
38505885.8545311 2493822.76444423 5109.200000000002
38505847.2639974 2493863.05839731 5109.200000000002
38505842.0981371 2493922.30133455 5109.200000000002
38505840.5423074 2493956.0758757 5109.200000000002
38508171.7514082 2493278.09191802 11952.600000000006
38508275.2557361 2493248.02650067 11952.600000000006
38508247.8598331 2493308.03183924 11952.600000000006
38508304.516349 2493354.79381669 11952.600000000006
38508332.4822719 2493382.16126128 11952.600000000006
38508385.2325834 2493422.72009037 11952.600000000006
38508405.3081394 2493393.60692213 11952.600000000006
38508455.2296817 2493339.9262983 11952.600000000006
38505297.7212419 2493942.92287755 5109.200000000002
38505329.0999072 2493930.19883758 5109.200000000002
38505354.819189 2493922.56684339 5109.200000000002
38505455.1233718 2493896.35717069 5109.200000000002
38505576.7202188 2493873.25652854 5109.200000000002
38505617.1461285 2493875.37526979 5109.200000000002
38505207.4051094 2493941.23094852 5109.200000000002
38504736.4887529 2493921.47800554 8658.800000000001
38505884.5710828 2493950.88797283 5109.200000000002
38506431.3420027 2494110.3484583 5109.200000000002
38506017.165897 2493950.71782131 5109.200000000002
38506305.5286345 2493881.73278614 5109.200000000002
38506434.1588294 2493770.27277694 5109.200000000002
38508562.4560816 2497152.48601547 5109.200000000002
38513406.5849151 2498539.19113151 6247.600000000002
38513444.8829231 2498490.05655475 6247.600000000002
38513458.5845119 2498462.27309418 6247.600000000002
38513461.906561 2498426.61807185 6247.600000000002
38509941.0285743 2493755.86176023 11952.600000000006
38510214.0364673 2493760.69170749 11952.600000000006
38507361.8231188 2493976.10826512 5109.200000000002
38507396.86746 2494044.78275831 5109.200000000002
38507430.5720973 2494117.8862179 5109.200000000002
38507437.8591884 2494151.66489198 5109.200000000002
38507499.0485185 2495658.62132538 5109.200000000002
38507423.5491452 2496943.15085804 5109.200000000002
38504442.9428717 2496289.74955113 5109.200000000002
38504682.9726787 2496367.44849627 5109.200000000002
38504700.7645696 2496371.32977669 5109.200000000002
38504730.3851688 2496372.11404093 5109.200000000002
38505033.3813571 2496373.09626732 5109.200000000002
38505168.0154873 2496363.28526415 5109.200000000002
38505366.1088667 2496352.16862244 5109.200000000002
38505420.5167763 2496351.85551452 5109.200000000002
38505473.9975756 2496355.63959086 5109.200000000002
38505571.9082389 2496363.31575444 5109.200000000002
38505720.2030033 2496404.23275902 5109.200000000002
38505823.8624992 2496439.1543309 5109.200000000002
38505900.9866625 2496473.29121633 5109.200000000002
38506030.2413923 2496542.2207515 5109.200000000002
38506239.8201352 2495850.63226772 5109.200000000002
38506100.2739266 2497855.4968625 5109.200000000002
38506135.0477732 2497820.8495332 5109.200000000002
38506164.0592743 2497794.72684223 5109.200000000002
38506203.9810407 2497746.23941158 5109.200000000002
38506027.8516518 2496603.90114078 5109.200000000002
38506260.6534585 2497476.83540289 5109.200000000002
38505128.305536 2496084.54337414 5109.200000000002
38504284.1387221 2495930.69059221 5109.200000000002
38504680.60731 2495691.83292519 5109.200000000002
38504220.1327077 2496044.95486856 5109.200000000002
38504268.7032819 2495957.59571693 5109.200000000002
38503592.113809 2494296.45954043 5109.200000000002
38514989.0982896 2495513.72048323 6247.600000000002
38510794.3179959 2494633.26302291 11952.600000000006
38510212.5391438 2494311.2813557 11952.600000000006
38510303.5728443 2494312.78170501 11952.600000000006
38510312.0106656 2494308.35783133 11952.600000000006
38510317.1597401 2494299.61296085 11952.600000000006
38510308.044119 2494241.0262871 11952.600000000006
38510351.2797227 2494192.77344654 11952.600000000006
38510355.488683 2494052.69235924 11952.600000000006
38510957.5422962 2496100.10934388 11952.600000000006
38506095.1968198 2496655.97480945 5109.200000000002
38506229.5162689 2496656.91462215 5109.200000000002
38506250.2919741 2496656.03715688 5109.200000000002
38506267.3669074 2496650.83940786 5109.200000000002
38506350.6910079 2496609.789666 5109.200000000002
38506395.4465041 2496570.49608093 5109.200000000002
38503156.6118562 2496681.22380843 5109.200000000002
38506251.0372659 2495835.68714667 5109.200000000002
38506327.6980634 2495751.33589024 5109.200000000002
38506406.0506008 2495805.18721691 5109.200000000002
38506541.6803899 2495644.89521128 5109.200000000002
38506489.3344811 2495627.5978255 5109.200000000002
38506453.5449407 2495617.94851167 5109.200000000002
38506435.2455287 2495596.90054727 5109.200000000002
38506412.3244108 2495559.46139938 5109.200000000002
38506365.2721436 2495673.50234013 5109.200000000002
38512262.4838556 2496029.55862775 6247.600000000002
38512206.3545074 2495994.07757331 6247.600000000002
38512122.1773917 2495918.81942006 6247.600000000002
38512102.5571003 2495887.46493541 6247.600000000002
38512079.979487 2495823.66175517 6247.600000000002
38512026.267931 2495720.07907219 6247.600000000002
38511444.9201591 2495599.48366983 11952.600000000006
38511479.1614216 2495612.35488367 11952.600000000006
38511493.1485069 2495614.02641903 11952.600000000006
38511519.5814997 2495615.15360227 11952.600000000006
38511554.5503984 2495617.72684934 6247.600000000002
38511568.4336984 2495620.61649888 6247.600000000002
38511581.0816446 2495624.94483027 6247.600000000002
38511382.9170772 2495712.9445705 11952.600000000006
38511408.7562185 2495682.51064836 11952.600000000006
38511412.8769133 2495673.76536704 11952.600000000006
38511414.2165783 2495670.33346866 11952.600000000006
38511414.3255222 2495662.13890007 11952.600000000006
38511546.8656047 2495715.50317727 6247.600000000002
38511451.3140348 2495714.87795908 6247.600000000002
38511421.9635661 2495764.46696331 6247.600000000002
38511437.4540028 2495818.96184252 6247.600000000002
38512839.4345005 2497445.60282259 6247.600000000002
38512862.2542588 2497459.24279774 6247.600000000002
38512932.8835323 2497487.65127392 6247.600000000002
38513958.243124 2497244.37034007 6247.600000000002
38513971.21161 2497233.30825658 6247.600000000002
38513982.4328652 2497221.0264657 6247.600000000002
38513997.5631473 2497207.75159762 6247.600000000002
38514138.1046614 2497147.52773765 6247.600000000002
38514147.8875043 2497133.91587746 6247.600000000002
38514153.5669646 2497109.00488251 6247.600000000002
38511856.6816602 2497690.54156677 6247.600000000002
38511973.3137547 2497546.11801383 6247.600000000002
38512130.8448771 2497445.80164925 6247.600000000002
38511932.2692619 2497691.70753289 6247.600000000002
38512051.4092136 2497628.67951509 6247.600000000002
38512108.023451 2497694.17069134 6247.600000000002
38511662.2108485 2497687.29188248 6247.600000000002
38511712.0265934 2497634.28594635 6247.600000000002
38511740.5411373 2497867.41285962 6247.600000000002
38511715.1471176 2497857.5377017 6247.600000000002
38511691.3008174 2497840.90869891 6247.600000000002
38511667.8707108 2497817.85720072 6247.600000000002
38511615.0071211 2497686.5916552 6247.600000000002
38511877.9434427 2497724.66555008 6247.600000000002
38511892.2985661 2497779.71384209 6247.600000000002
38511905.4058405 2497852.36865194 6247.600000000002
38511992.6033052 2497866.7218477 6247.600000000002
38512056.1866039 2497831.11377076 6247.600000000002
38512096.3211985 2497797.14853984 6247.600000000002
38512142.2340768 2497739.15766631 6247.600000000002
38512163.3375712 2497712.59706653 6247.600000000002
38514325.5071176 2495253.29464262 6247.600000000002
38514356.4436353 2495278.68265199 6247.600000000002
38514417.4147565 2495303.76666308 6247.600000000002
38511372.317883 2493356.64579343 11952.600000000006
38511385.2686547 2493371.38355955 11952.600000000006
38511394.9236147 2493391.4343291 11952.600000000006
38511398.9217621 2493410.04131404 11952.600000000006
38511398.907068 2493429.86344586 11952.600000000006
38511391.6949316 2493445.02923873 11952.600000000006
38511381.8110647 2493456.31721929 11952.600000000006
38511367.7144664 2493460.95779748 11952.600000000006
38511351.6682571 2493458.95265533 11952.600000000006
38506801.1969673 2491894.19647359 8658.800000000001
38506795.535235 2491901.7241497 8658.800000000001
38506794.8105268 2491912.02245493 8658.800000000001
38506797.787736 2491926.30895986 8658.800000000001
38506807.9624108 2491949.90063287 8658.800000000001
38506823.7949407 2491974.60220054 8658.800000000001
38506846.3157646 2491996.64904971 8658.800000000001
38506959.9328331 2491912.31773038 8658.800000000001
38506904.5744967 2491932.11487697 8658.800000000001
38506885.9461536 2491947.94205089 8658.800000000001
38506864.2284949 2491970.41214395 8658.800000000001
38506839.7208478 2492020.56550734 8658.800000000001
38506837.962205 2492042.38009632 8658.800000000001
38507372.7756447 2492587.12565901 8658.800000000001
38506899.4233224 2492406.95685515 8658.800000000001
38506558.0592482 2491727.76262249 8658.800000000001
38506495.9587647 2491633.49835511 8658.800000000001
38506649.3116945 2491735.22121852 8658.800000000001
38506381.2073124 2493957.17668892 5109.200000000002
38504466.4833499 2495270.96360691 5109.200000000002
38504464.4032893 2495349.80866233 5109.200000000002
38504461.1029273 2495380.59294915 5109.200000000002
38504454.9232048 2495409.27237494 5109.200000000002
38504424.9664261 2495497.85436065 5109.200000000002
38503655.4411085 2496181.0182975 5109.200000000002
38503620.7958003 2496114.78853972 5109.200000000002
38503812.2822853 2496210.06988526 5109.200000000002
38505391.9014996 2496417.07037911 5109.200000000002
38506323.8862574 2496765.47692007 5109.200000000002
38506394.380432 2496660.7474999 5109.200000000002
38505260.8172609 2492666.87565923 8658.800000000001
38505030.8751673 2492717.62746594 8658.800000000001
38505048.1704185 2492680.09296009 8658.800000000001
38505073.7966275 2492648.65180876 8658.800000000001
38505103.5375474 2492618.43018315 8658.800000000001
38505126.6915656 2492597.17619384 8658.800000000001
38505157.5616473 2492574.92818318 8658.800000000001
38505313.9855054 2492719.27299659 8658.800000000001
38505353.5922195 2492719.28673021 8658.800000000001
38505315.6568706 2492645.85429781 8658.800000000001
38506438.7330474 2492918.47740714 8658.800000000001
38506334.9697265 2492831.504977 8658.800000000001
38506295.0863087 2492754.19347479 8658.800000000001
38506283.0562054 2492739.01745026 8658.800000000001
38506441.0385987 2492817.37456257 8658.800000000001
38506403.1729663 2492836.62716685 8658.800000000001
38506370.2510071 2492842.26113552 8658.800000000001
38506353.2810425 2492832.06621963 8658.800000000001
38506345.9826194 2492818.44243147 8658.800000000001
38506343.6266123 2492793.9683599 8658.800000000001
38506349.9142756 2492764.07169309 8658.800000000001
38506947.9892248 2492389.0391611 8658.800000000001
38506926.1357898 2492257.25113452 8658.800000000001
38506914.1244799 2492200.7693784 8658.800000000001
38506576.5191893 2491624.34132761 8658.800000000001
38506429.8826696 2491449.31355754 8658.800000000001
38506941.2735499 2492224.59026134 8658.800000000001
38506956.3035391 2492202.89241184 8658.800000000001
38506980.1827544 2492177.54423748 8658.800000000001
38506707.9685084 2491937.89702277 8658.800000000001
38506634.1543121 2491813.7278377 8658.800000000001
38506594.2633339 2491751.36526209 8658.800000000001
38506443.0193459 2491526.61406792 8658.800000000001
38506426.5798215 2491474.67114404 8658.800000000001
38506726.0858623 2491913.87480576 8658.800000000001
38508591.3590044 2496043.34502118 11952.600000000006
38508292.3424193 2495707.86469588 11952.600000000006
38508219.8544938 2495661.86929787 5109.200000000002
38505486.0966491 2490693.71657345 8658.800000000001
38508488.1614828 2497225.75371307 5109.200000000002
38508441.1753819 2497200.59014188 5109.200000000002
38508266.2082684 2497253.20650657 5109.200000000002
38510848.9224293 2493488.82127068 11952.600000000006
38512478.6782633 2493751.84280862 11952.600000000006
38511531.3922299 2493170.72405853 11952.600000000006
38511672.9335986 2493184.11942373 11952.600000000006
38509129.0382467 2496618.38807526 11952.600000000006
38508996.6875195 2496416.5443529 11952.600000000006
38506447.0295838 2492513.95497324 8658.800000000001
38506892.485136 2492508.38973124 8658.800000000001
38507072.5628444 2496881.63601548 5109.200000000002
38506934.4064337 2496727.42498079 5109.200000000002
38502312.2279784 2491904.27317817 8658.800000000001
38502397.8304739 2491863.64549267 8658.800000000001
38502467.178473 2491821.90829178 8658.800000000001
38502631.597583 2491728.47280555 8658.800000000001
38502800.6505084 2491623.30171817 8658.800000000001
38502671.6004246 2491831.79809124 8658.800000000001
38502709.8766471 2491805.22770428 8658.800000000001
38502802.8906139 2491751.20430472 8658.800000000001
38502846.826017 2491723.08496255 8658.800000000001
38502890.3500135 2491695.18714484 8658.800000000001
38503007.6486448 2491624.44815838 8658.800000000001
38503069.3608091 2491709.50698622 8658.800000000001
38503179.9742588 2491631.90223478 8658.800000000001
38503606.4389424 2491987.7969462 8658.800000000001
38502765.3097248 2491914.3143364 8658.800000000001
38502833.5096214 2491965.93058126 8658.800000000001
38502839.4744308 2491977.89136885 8658.800000000001
38502840.3979547 2491990.8478683 8658.800000000001
38502823.4034431 2492096.59939834 8658.800000000001
38502790.0595927 2492158.05283463 8658.800000000001
38502758.0530439 2492221.61060656 8658.800000000001
38502711.8091259 2492515.16856141 8658.800000000001
38502523.3134653 2492679.58231101 8658.800000000001
38502533.9166496 2492636.61773504 8658.800000000001
38502539.070842 2492573.38722759 8658.800000000001
38502562.8571913 2492440.72714769 8658.800000000001
38502567.5915581 2492428.43602934 8658.800000000001
38502591.2574617 2492402.85954113 8658.800000000001
38502604.224365 2492376.6168478 8658.800000000001
38502615.1339979 2492349.04496141 8658.800000000001
38502620.0774892 2492317.37476438 8658.800000000001
38502619.5663462 2492298.32775979 8658.800000000001
38502574.6260587 2492195.9983682 8658.800000000001
38503335.8032679 2496069.09979012 5109.200000000002
38503186.1602018 2496036.28946346 5109.200000000002
38503037.6457523 2496014.22244052 5109.200000000002
38502868.5608023 2495989.71675545 5109.200000000002
38502707.2928135 2495961.33846679 5109.200000000002
38502660.0852692 2495950.25638413 5109.200000000002
38502536.7676211 2495931.96369617 5109.200000000002
38502419.1070236 2495911.01516869 5109.200000000002
38502360.5846455 2495903.91880988 5109.200000000002
38502544.8454802 2493112.90351517 8658.800000000001
38502898.7082881 2492109.23751811 8658.800000000001
38502976.173031 2492124.09118196 8658.800000000001
38503029.9758892 2492137.39022805 8658.800000000001
38503093.242885 2492153.57054719 8658.800000000001
38503134.4941896 2492167.86408213 8658.800000000001
38503232.2174498 2492220.59553397 8658.800000000001
38502450.7783721 2492731.94962934 8658.800000000001
38502503.76177 2492713.24344988 8658.800000000001
38502576.9108754 2492681.80595515 8658.800000000001
38502625.4727922 2492652.46861366 8658.800000000001
38502660.1466086 2492623.90418385 8658.800000000001
38502688.1332281 2492597.77489737 8658.800000000001
38502719.3136652 2492545.73355235 8658.800000000001
38502750.0809282 2492504.21230163 8658.800000000001
38502791.7537042 2492460.14611732 8658.800000000001
38502876.7361249 2492424.83638015 8658.800000000001
38502903.4878673 2492404.46563068 8658.800000000001
38502924.0672831 2492382.98637467 8658.800000000001
38502842.4816589 2492406.33678235 8658.800000000001
38502777.7659682 2492441.09666449 8658.800000000001
38502728.7870708 2492495.90316593 8658.800000000001
38502682.6910691 2492539.08284687 8658.800000000001
38502625.7931371 2492583.81115106 8658.800000000001
38502585.7690357 2492616.80427402 8658.800000000001
38502557.1653561 2492643.04438239 8658.800000000001
38502970.9457009 2492555.96798046 8658.800000000001
38502871.4606693 2492578.87183972 8658.800000000001
38502602.182107 2492894.42707736 8658.800000000001
38502624.6145704 2492858.88400268 8658.800000000001
38502698.1900145 2492740.29638432 8658.800000000001
38502748.819504 2492654.81565741 8658.800000000001
38502775.4723976 2492608.97493857 8658.800000000001
38502465.373516 2493454.96029088 8658.800000000001
38502492.0094825 2493499.81348929 8658.800000000001
38502508.8743615 2493534.6987149 8658.800000000001
38502532.9401122 2493568.80997858 8658.800000000001
38502586.9393762 2493609.79204773 8658.800000000001
38502397.8450822 2493749.62356759 8658.800000000001
38502326.1868661 2493481.62647171 8658.800000000001
38502356.3295844 2493468.78544902 8658.800000000001
38502388.6326154 2493455.94482103 8658.800000000001
38502471.3184189 2493588.95427609 8658.800000000001
38502422.2387968 2493660.26177331 8658.800000000001
38502366.7043915 2493566.34725628 8658.800000000001
38502626.8512948 2493616.22162165 8658.800000000001
38502587.8559302 2493664.82901647 8658.800000000001
38502567.6893373 2493691.29203237 8658.800000000001
38502548.8596005 2493720.74522484 8658.800000000001
38502532.2949759 2493738.34984059 8658.800000000001
38502489.1900772 2493758.82934467 8658.800000000001
38502457.6080778 2493769.12290473 8658.800000000001
38502427.0561415 2493770.88986073 8658.800000000001
38502368.5255128 2493764.45792445 8658.800000000001
38502864.158924 2493670.63638236 8658.800000000001
38502347.7162152 2493961.23630726 8658.800000000001
38503119.702639 2496616.1020646 5109.200000000002
38508120.7663541 2493983.4669335 11952.600000000006
38507987.5075272 2497239.1059005 5109.200000000002
38506439.9549371 2493194.21564024 8658.800000000001
38506563.8066947 2493207.00287913 8658.800000000001
38506731.3685959 2493242.51149035 8658.800000000001
38506973.5095523 2493281.48844945 8658.800000000001
38507073.1803002 2493305.67487175 8658.800000000001
38507240.5031487 2493407.1888376 8658.800000000001
38506940.4143001 2496177.83265121 5109.200000000002
38506403.2259877 2496165.97175937 5109.200000000002
38506291.1082273 2491161.22713639 8658.800000000001
38506258.2966876 2491139.61989005 8658.800000000001
38509755.0845274 2494015.64528423 11952.600000000006
38509759.1635397 2493423.53066918 11952.600000000006
38505953.571598 2496133.5659956 5109.200000000002
38509539.4787131 2494013.40595773 11952.600000000006
38509620.9479654 2494014.45337113 11952.600000000006
38514414.9498208 2493983.87212421 6247.600000000002
38514438.6113696 2493981.45808328 6247.600000000002
38514457.0252825 2493980.58948098 6247.600000000002
38514478.7250813 2493985.92534673 6247.600000000002
38514502.1709807 2493994.03135101 6247.600000000002
38514621.6245066 2494075.20503472 6247.600000000002
38514657.3023438 2494092.62494626 6247.600000000002
38514694.0184941 2494099.85799649 6247.600000000002
38514928.4679888 2494080.70465197 6247.600000000002
38515066.1315218 2494051.0503056 6247.600000000002
38506962.3795015 2494234.27435528 5109.200000000002
38506780.9451945 2493958.7874021 5109.200000000002
38506839.5971231 2493918.0617414 5109.200000000002
38506891.9812358 2493862.27310572 5109.200000000002
38506916.5836271 2493824.07949279 5109.200000000002
38506941.1950396 2493766.17453551 5109.200000000002
38506963.9633892 2493689.77551789 5109.200000000002
38506914.7725748 2493962.6121099 5109.200000000002
38512160.3893431 2495721.5135204 6247.600000000002
38512479.0868903 2495528.86256798 6247.600000000002
38512295.790939 2495794.04431463 6247.600000000002
38512292.9194914 2495911.97858656 6247.600000000002
38512371.4734082 2495816.69574717 6247.600000000002
38512425.4378848 2495731.47061356 6247.600000000002
38512453.374499 2495653.75477385 6247.600000000002
38512462.153746 2495608.69130645 6247.600000000002
38512440.5377029 2495501.92184135 6247.600000000002
38512550.9013283 2495503.22973004 6247.600000000002
38512574.2832737 2495587.85309146 6247.600000000002
38511353.1758742 2497682.1876715 6247.600000000002
38511328.6010913 2497676.30035915 6247.600000000002
38511301.2531552 2497665.53853906 6247.600000000002
38511114.9813343 2497558.87184867 6247.600000000002
38510231.5280437 2496998.03061232 6247.600000000002
38509718.7771731 2496772.89810629 11952.600000000006
38508926.5593162 2496566.88635114 11952.600000000006
38512256.9191231 2496042.95355487 6247.600000000002
38512295.6507663 2495840.66513582 6247.600000000002
38512305.5918917 2495756.84400862 6247.600000000002
38512318.1649056 2495725.95803007 6247.600000000002
38512128.9161722 2495721.04568412 6247.600000000002
38512071.3178323 2495720.66809932 6247.600000000002
38511887.413215 2495721.18911782 6247.600000000002
38511261.9614398 2495710.8621264 11952.600000000006
38510205.0370189 2495694.73098901 11952.600000000006
38509719.977816 2495688.32580234 11952.600000000006
38509719.9779561 2495688.10432548 11952.600000000006
38509344.4588709 2495681.66995926 11952.600000000006
38506411.6727978 2495642.07194125 5109.200000000002
38506947.3347512 2495658.02969675 5109.200000000002
38507094.314669 2495657.6539164 5109.200000000002
38508121.1160934 2495657.38724665 5109.200000000002
38508577.7849982 2495670.48110684 11952.600000000006
38512512.0870529 2495549.26529898 6247.600000000002
38513221.426178 2495975.09557341 6247.600000000002
38513538.1166372 2496085.11342589 6247.600000000002
38512361.8772274 2495727.10052971 6247.600000000002
38512375.868845 2495722.90373052 6247.600000000002
38512384.3097999 2495714.38366475 6247.600000000002
38512482.0244548 2495584.56643704 6247.600000000002
38512631.6241083 2495401.63792043 6247.600000000002
38512916.0577445 2494504.11757398 6247.600000000002
38507794.9621271 2494645.18067411 5109.200000000002
38507811.9987975 2494923.03168551 5109.200000000002
38512001.6189474 2494356.86946405 11952.600000000006
38511663.0436839 2494287.72958151 11952.600000000006
38511946.5492181 2494669.88397479 11952.600000000006
38510214.7869391 2494024.58144413 11952.600000000006
38509346.1949759 2494010.85099506 11952.600000000006
38508120.7662371 2493983.68840981 11952.600000000006
38509346.0035799 2495678.57022269 11952.600000000006
38509338.1199762 2494942.04437073 11952.600000000006
38509338.1562476 2494882.35642512 11952.600000000006
38509338.6094394 2494644.38003815 11952.600000000006
38509339.0025405 2494505.29296905 11952.600000000006
38509339.0072507 2494497.54129139 11952.600000000006
38507772.6702029 2493977.41787569 11952.600000000006
38507166.5863645 2493968.92877051 5109.200000000002
38506964.2513103 2493962.52370592 5109.200000000002
38506432.9487918 2493957.86268139 5109.200000000002
38510213.6080888 2493476.42643519 11952.600000000006
38510213.7398659 2493432.90641382 11952.600000000006
38510213.740013 2493432.68493756 11952.600000000006
38512098.8820991 2494023.29106828 11952.600000000006
38512057.6556983 2494125.24868299 11952.600000000006
38512023.6099233 2494253.34628311 11952.600000000006
38511646.0750811 2493875.10574105 11952.600000000006
38511660.4463444 2493507.9085286 11952.600000000006
38509348.8164452 2493421.39317106 11952.600000000006
38510516.3931332 2493418.49297505 11952.600000000006
38510802.9628481 2493455.89966426 11952.600000000006
38510818.490028 2493464.65889914 11952.600000000006
38510879.4555673 2493515.86296856 11952.600000000006
38510911.3181176 2493553.86875608 11952.600000000006
38510925.2889609 2493581.12028056 11952.600000000006
38510935.5433265 2493626.86246044 11952.600000000006
38510942.5022975 2493677.58552515 11952.600000000006
38510905.9227795 2494053.95889883 11952.600000000006
38507361.3246955 2493942.88657442 5109.200000000002
38507360.6503861 2493847.31921494 5109.200000000002
38507362.2743653 2493678.22283923 5109.200000000002
38507362.2745244 2493677.89062491 5109.200000000002
38507363.7914204 2493517.65327951 8658.800000000001
38507366.238843 2493347.67145601 8658.800000000001
38507371.2585467 2492747.47357483 8658.800000000001
38507371.2624207 2492739.38970102 8658.800000000001
38507372.5599157 2492607.9443004 8658.800000000001
38507373.2084311 2492542.71992828 8658.800000000001
38507383.850775 2492446.60445585 8658.800000000001
38507380.3719954 2492406.95858852 8658.800000000001
38510204.2349389 2495818.31459589 11952.600000000006
38510194.8606879 2496924.69724989 6247.600000000002
38506947.7532328 2495642.41577526 5109.200000000002
38506950.7782872 2494866.91665497 5109.200000000002
38506955.8131165 2494651.42227261 5109.200000000002
38506957.1051538 2494523.96314079 5109.200000000002
38506958.8282654 2494353.20558003 5109.200000000002
38506960.9138734 2494290.63943622 5109.200000000002
38506964.1384825 2494211.57382172 5109.200000000002
38506964.2467953 2493972.49013875 5109.200000000002
38506964.4667752 2493941.04059988 5109.200000000002
38506973.5099038 2493280.71328305 8658.800000000001
38506973.5512973 2492735.66063819 8658.800000000001
38506957.417983 2492468.44254955 8658.800000000001
38506955.6759457 2492453.27065882 8658.800000000001
38506893.3393877 2492209.06539778 8658.800000000001
38506733.9072131 2491908.23059334 8658.800000000001
38506624.1025158 2491742.8512605 8658.800000000001
38509249.0919411 2495886.4783776 11952.600000000006
38505260.6962827 2492719.80836929 8658.800000000001
38505190.5169503 2491250.84648896 8658.800000000001
38503447.7036891 2495164.61397148 5109.200000000002
38504175.4461339 2495467.2207473 5109.200000000002
38504240.7577603 2495474.65810273 5109.200000000002
38504283.2359532 2495479.65311044 5109.200000000002
38504447.696379 2495502.06898004 5109.200000000002
38504472.4817614 2495512.04262348 5109.200000000002
38504495.4147673 2495525.22717603 5109.200000000002
38504911.7601205 2495893.67037352 5109.200000000002
38504963.0693708 2495938.75738246 5109.200000000002
38505200.082025 2496126.64809813 5109.200000000002
38505239.5717428 2496142.38637188 5109.200000000002
38505298.9108918 2496160.56782802 5109.200000000002
38505332.6440474 2496166.78085408 5109.200000000002
38505353.1111505 2496167.78461976 5109.200000000002
38505579.3977766 2496131.21074377 5109.200000000002
38505646.2542244 2496123.59422605 5109.200000000002
38505699.8404662 2496122.39589646 5109.200000000002
38505855.7602261 2496131.86731607 5109.200000000002
38505930.943488 2496135.43979391 5109.200000000002
38506010.3592368 2496099.14846698 5109.200000000002
38506149.1678196 2495946.16293955 5109.200000000002
38506365.9727153 2495720.34495985 5109.200000000002
38506410.9285496 2495700.2092723 5109.200000000002
38506512.4639769 2495658.06066327 5109.200000000002
38513548.621927 2496068.84410868 6247.600000000002
38514180.9628234 2496844.14299473 6247.600000000002
38514189.5853055 2496862.20138004 6247.600000000002
38514189.6744384 2496877.04045765 6247.600000000002
38514170.4281779 2497003.48636729 6247.600000000002
38514248.639781 2497394.4667669 6247.600000000002
38514273.8800716 2497458.16505143 6247.600000000002
38514300.6637195 2497520.86817144 6247.600000000002
38514325.0766077 2497589.10607446 6247.600000000002
38514365.2914585 2497695.23150102 6247.600000000002
38514394.323938 2497771.66853368 6247.600000000002
38507049.9453077 2492153.32443553 8658.800000000001
38502393.2132105 2493767.78388957 8658.800000000001
38502508.1953703 2493282.76958961 8658.800000000001
38502662.9208648 2492643.39454013 8658.800000000001
38502363.4397008 2492720.52995385 8658.800000000001
38503116.0011748 2492552.01011326 8658.800000000001
38503234.7207777 2492546.94067414 8658.800000000001
38503457.6477675 2492567.80789629 8658.800000000001
38503578.1128502 2492577.35890702 8658.800000000001
38503679.544476 2492592.55393186 8658.800000000001
38504175.8972386 2492670.41870516 8658.800000000001
38504573.3925051 2492715.38062408 8658.800000000001
38505198.3553742 2492716.57577376 8658.800000000001
38505729.8036264 2492721.96924058 8658.800000000001
38506367.1048722 2492738.49832096 8658.800000000001
38506442.7175145 2492738.7512812 8658.800000000001
38507895.4902744 2492779.62628175 11952.600000000006
38507912.5607871 2492792.48066629 11952.600000000006
38507995.8201589 2492924.63421759 11952.600000000006
38508028.2860255 2493005.26844167 11952.600000000006
38508075.5335106 2493146.15201602 11952.600000000006
38508110.2689548 2493212.9453658 11952.600000000006
38508287.8706248 2493319.01642402 11952.600000000006
38508325.6197064 2493327.23143562 11952.600000000006
38508861.8719387 2493348.46061845 11952.600000000006
38509298.0039078 2493412.72478681 11952.600000000006
38509448.3970856 2493417.35672241 11952.600000000006
38502641.7687049 2496001.08212482 5109.200000000002
38503665.6698546 2493830.38015397 8658.800000000001
38506438.8249335 2492944.72235759 8658.800000000001
38506437.1146449 2493344.15379407 8658.800000000001
38506432.8973501 2493589.1046879 8658.800000000001
38506433.0813579 2493641.04093852 8658.800000000001
38506427.2364927 2494334.59156659 5109.200000000002
38506420.0211907 2494862.58844127 5109.200000000002
38506417.8770339 2495070.77550767 5109.200000000002
38506417.5556921 2495101.33914217 5109.200000000002
38506412.2797587 2495666.43463439 5109.200000000002
38506405.1871792 2495902.52589964 5109.200000000002
38506396.4087228 2496482.68087413 5109.200000000002
38506392.2681447 2496793.63281555 5109.200000000002
38506392.2670844 2496796.1798007 5109.200000000002
38506392.0533218 2496815.55895022 5109.200000000002
38502475.1517534 2495974.69864466 5109.200000000002
38504327.4333885 2496318.73003204 5109.200000000002
38504380.9110891 2496334.69152525 5109.200000000002
38504698.175733 2496428.80222717 5109.200000000002
38504739.1066174 2496439.5564316 5109.200000000002
38504753.8136068 2496441.2220537 5109.200000000002
38504889.6771329 2496444.03317326 5109.200000000002
38504932.1540373 2496444.04675692 5109.200000000002
38505214.9968528 2496425.64688377 5109.200000000002
38505649.4301963 2496436.98513981 5109.200000000002
38505673.7002309 2496443.74913265 5109.200000000002
38505777.6670714 2496481.43896954 5109.200000000002
38506204.5068294 2496699.7602905 5109.200000000002
38506260.3409871 2496729.90382278 5109.200000000002
38508911.0101753 2496599.54518933 11952.600000000006
38508770.8696698 2496885.61293165 11952.600000000006
38508654.9688948 2497054.64497293 5109.200000000002
38508544.9682461 2497160.0064965 5109.200000000002
38508504.5404408 2497177.59148486 5109.200000000002
38508125.1042721 2497256.23185525 5109.200000000002
38507898.2512046 2497214.5864897 5109.200000000002
38507809.0965983 2497191.72873 5109.200000000002
38507709.571306 2497135.20175016 5109.200000000002
38507618.8943866 2497069.82072494 5109.200000000002
38507538.9110958 2497007.65690803 5109.200000000002
38507488.9451056 2496972.5283327 5109.200000000002
38507355.2703143 2496919.86290215 5109.200000000002
38507275.5706807 2496906.31482628 5109.200000000002
38506935.0645951 2496864.18734531 5109.200000000002
38506864.1040716 2496855.6285915 5109.200000000002
38506776.8952119 2496843.51935311 5109.200000000002
38506678.6819158 2496830.63065033 5109.200000000002
38506532.7492081 2496813.40339731 5109.200000000002
38502990.5322653 2492349.22409053 8658.800000000001
38503138.6912328 2492270.62969629 8658.800000000001
38503349.8205782 2492157.72157099 8658.800000000001
38504270.2270028 2491581.89116146 8658.800000000001
38504847.7930856 2491301.34190287 8658.800000000001
38504902.1211581 2491284.74844067 8658.800000000001
38505028.6754513 2491264.08129915 8658.800000000001
38505198.0280724 2491249.1879568 8658.800000000001
38505351.4298451 2491246.02912951 8658.800000000001
38505432.7079611 2491247.71866906 8658.800000000001
38505475.505675 2491253.93515075 8658.800000000001
38505521.6980214 2491261.59256035 8658.800000000001
38505748.1259246 2491316.60140599 8658.800000000001
38505812.3173654 2491338.21938604 8658.800000000001
38506309.6419434 2491627.99468344 8658.800000000001
38506343.6805581 2491665.10586098 8658.800000000001
38506375.4529569 2491708.63897343 8658.800000000001
38506402.0838866 2491745.52574158 8658.800000000001
38506422.949339 2491792.04434603 8658.800000000001
38506438.0543767 2491836.12433691 8658.800000000001
38506445.959522 2491875.88254942 8658.800000000001
38506447.2506978 2492477.30079737 8658.800000000001
38503256.271605 2493769.27131022 8658.800000000001
38504428.607408 2493927.69830714 8658.800000000001
38504463.6847515 2493928.15140403 8658.800000000001
38504557.7053096 2493926.1857035 8658.800000000001
38504628.8902606 2493921.77744692 8658.800000000001
38504058.3619039 2496374.02577543 5109.200000000002
38504109.0974366 2496260.31092318 5109.200000000002
38504499.2229289 2495516.70144073 5109.200000000002
38504514.3578705 2495465.21256667 5109.200000000002
38504531.2588172 2495354.92219555 5109.200000000002
38504539.0988129 2495277.51844632 5109.200000000002
38504543.0456073 2495148.28804542 5109.200000000002
38504601.5820123 2492365.2356513 8658.800000000001
38504606.1459963 2492240.32464914 8658.800000000001
38504602.6526905 2492225.15251054 8658.800000000001
38515021.0565585 2495334.02290151 6247.600000000002
};
%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38501992.4854318,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38505349.7821712,2490307.7123259)
%--(axis cs:38505349.7821712,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38508707.0789107,2490307.7123259)
%--(axis cs:38508707.0789107,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38512064.3756502,2490307.7123259)
%--(axis cs:38512064.3756502,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38515421.6723896,2490307.7123259)
%--(axis cs:38515421.6723896,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38515421.6723896,2490307.7123259);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2493284.00384337)
%--(axis cs:38515421.6723896,2493284.00384337);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2496260.29536083)
%--(axis cs:38515421.6723896,2496260.29536083);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2499236.5868783)
%--(axis cs:38515421.6723896,2499236.5868783);

\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}]
table {%
38510463.781457 2494089.30931891
};
\addlegendentry{$\mc M_1$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}]
table {%
38512850.5319408 2496965.67034889
};
\addlegendentry{$\mc M_2$}
\addplot [semithick, white!49.8039215686275!black, mark=square*, mark size=5, mark options={solid}]
table {%
38504961.0823972 2491577.22589356
};
\addlegendentry{$\mc M_3$}
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}]
table {%
38505579.3977766 2496131.21074377
};
\addlegendentry{$\mc M_4$}
\end{axis}

\end{tikzpicture}


==> figures/alg0.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration [k]},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma(x)$},
ymajorgrids,
ymin=-4.75317887202004, ymax=297.81675631242,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=6cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
0 133
1 134.639301087358
2 136.261006317499
3 137.865308579484
4 139.452398615548
5 141.022465045257
6 142.575694389397
7 144.11227109359
8 145.632377551643
9 147.136194128628
10 148.623899183709
11 150.0956690927
12 151.551678270373
13 152.992099192511
14 154.417102417715
15 155.826856608957
16 157.221528554893
17 158.601283190934
18 159.966283620076
19 161.3166911335
20 162.652665230927
21 163.974363640756
22 165.28194233996
23 166.575555573772
24 167.855355875131
25 169.121494083924
26 170.374119365995
27 171.61337923195
28 172.839419555744
29 174.052384593059
30 175.25241699947
31 176.43965784841
32 177.614246648932
33 178.776321363266
34 179.926018424175
35 181.063472752126
36 182.188817772252
37 183.302185431134
38 184.403706213384
39 185.493509158048
40 186.571721874814
41 187.63847056005
42 188.693880012644
43 189.738073649682
44 190.771173521932
45 191.793300329168
46 192.804573435306
47 193.805110883382
48 194.795029410355
49 195.774444461736
50 196.743470206067
51 197.702219549217
52 198.650804148536
53 199.589334426833
54 200.517919586206
55 201.436667621709
56 202.345685334871
57 203.245078347056
58 204.134951112675
59 205.01540693225
60 205.886547965327
61 206.748475243246
62 207.601288681765
63 208.445087093543
64 209.279968200478
65 210.106028645912
66 210.923364006693
67 211.7320688051
68 212.532236520643
69 213.323959601712
70 214.107329477114
71 214.882436567468
72 215.64937029647
73 216.40821910204
74 217.159070447335
75 217.902010831644
76 218.637125801152
77 219.364499959589
78 220.084216978761
79 220.796359608953
80 221.501009689221
81 222.198248157569
82 222.888155061007
83 223.570809565499
84 224.246289965794
85 224.914673695154
86 225.576037334965
87 226.230456624242
88 226.878006469029
89 227.51876095169
90 228.152793340097
91 228.780176096711
92 229.400980887571
93 230.015278591164
94 230.623139307216
95 231.224632365363
96 231.819826333743
97 232.408789027476
98 232.991587517062
99 233.568288136671
100 234.13895649235
101 234.703657470133
102 235.262455244062
103 235.815413284111
104 236.362594364034
105 236.904060569108
106 237.439873303804
107 237.970093299363
108 238.494780621287
109 239.01399467675
110 239.527794221921
111 240.036237369209
112 240.539381594423
113 241.037283743851
114 241.530000041266
115 242.017586094842
116 242.500096904002
117 242.977586866187
118 243.450109783542
119 243.917718869538
120 244.38046675551
121 244.838405497126
122 245.291586580782
123 245.74006092993
124 246.183878911323
125 246.623090341204
126 247.057744491413
127 247.487890095438
128 247.913575354385
129 248.334847942891
130 248.751755014963
131 249.164343209762
132 249.572658657307
133 249.976746984128
134 250.376653318851
135 250.772422297717
136 251.164098070045
137 251.55172430363
138 251.935344190078
139 252.315000450091
140 252.690735338679
141 253.062590650326
142 253.430607724088
143 253.794827448642
144 254.155290267273
145 254.512036182808
146 254.865104762492
147 255.214535142811
148 255.553287402402
149 255.868511855525
150 256.170627244909
151 256.46485619657
152 256.753823140705
153 257.038853273624
154 257.320622040175
155 257.599479876405
156 257.875614582314
157 258.149132509654
158 258.420099157223
159 258.688559469893
160 258.954547989499
161 259.207060949301
162 259.442366824192
163 259.668134859822
164 259.888208599899
165 260.104518645519
166 260.318039035809
167 260.529265439224
168 260.73845425016
169 260.94574213821
170 261.15120582374
171 261.354891966605
172 261.556832111425
173 261.757050161143
174 261.955566114699
175 262.152397936757
176 262.347562493459
177 262.541076021164
178 262.732954361682
179 262.923213080753
180 263.111867528113
181 263.298932868379
182 263.484424097303
183 263.668356050721
184 263.850743409835
185 264.031600704649
186 264.210942316477
187 264.382939218927
188 264.540168188482
189 264.689410619052
190 264.834062909256
191 264.975828901778
192 265.115566103663
193 265.253708797092
194 265.390479595378
195 265.525995221563
196 265.660319398325
197 265.793489293513
198 265.925528743504
199 266.056454865461
200 266.186281364032
201 266.315020185264
202 266.442682344123
203 266.569278338806
204 266.694818358443
205 266.81931238749
206 266.942770258462
207 267.065201678827
208 267.186616244981
209 267.307023449745
210 267.426432686634
211 267.544853252497
212 267.662294349331
213 267.778765085693
214 267.894274477887
215 268.008831451052
216 268.122444840176
217 268.235123391084
218 268.346875761396
219 268.457710521474
220 268.567636155351
221 268.676661061649
222 268.784793554493
223 268.892041864401
224 268.998414139177
225 269.103918444789
226 269.208562766232
227 269.312355008397
228 269.415302996909
229 269.517414478975
230 269.618697124213
231 269.719158525471
232 269.818806199645
233 269.917647588476
234 270.015690059354
235 270.112940906097
236 270.209407349731
237 270.305096539261
238 270.400015552431
239 270.494171396475
240 270.587571008866
241 270.680221258045
242 270.772128944157
243 270.863300799765
244 270.953743490568
245 271.0434636161
246 271.132467710432
247 271.220762242858
248 271.308353618578
249 271.395248179373
250 271.481452204271
251 271.566971910208
252 271.651813452679
253 271.735982926386
254 271.819486365872
255 271.902329746159
256 271.984518983365
257 272.066059935331
258 272.146958402221
259 272.227220127138
260 272.306850796713
261 272.385856041701
262 272.464241437565
263 272.542012505052
264 272.619174710771
265 272.695733467754
266 272.771694136018
267 272.847062023118
268 272.921842384696
269 272.996040425023
270 273.069661297534
271 273.142710105357
272 273.215191901841
273 273.287111691072
274 273.358474428388
275 273.429285020885
276 273.499548327918
277 273.569269161603
278 273.6384522873
279 273.707102424108
280 273.775224245338
281 273.842822378994
282 273.90990140824
283 273.976465871866
284 274.042520264749
285 274.108069038309
286 274.173116600955
287 274.237667318538
288 274.301725514783
289 274.365295471733
290 274.428381430172
291 274.490987590061
292 274.55311811095
293 274.614777112403
294 274.675968674409
295 274.736696837785
296 274.79696560459
297 274.856778938514
298 274.916140765284
299 274.975054973044
300 275.033525412752
301 275.091555898555
302 275.149150208173
303 275.206312083271
304 275.263045229829
305 275.319353318509
306 275.37523998502
307 275.430708830474
308 275.485763421739
309 275.540407291795
310 275.594643940079
311 275.648476832826
312 275.701909403413
313 275.754945052692
314 275.807587149326
315 275.859839030113
316 275.911704000315
317 275.963185333981
318 276.014286274263
319 276.06501003373
320 276.115359794685
321 276.165338709469
322 276.214949900765
323 276.264196461906
324 276.313081457168
325 276.361607922065
326 276.409778863648
327 276.457597260786
328 276.505066064458
329 276.552188198032
330 276.598966557549
331 276.645404011994
332 276.691503403579
333 276.737267548004
334 276.782699234732
335 276.827801227255
336 276.872576263351
337 276.917027055347
338 276.961156290378
339 277.004966630638
340 277.048460713631
341 277.091641152424
342 277.13451053589
343 277.177071428952
344 277.219326372826
345 277.261277885254
346 277.302928460748
347 277.344280570818
348 277.385336664204
349 277.426099167103
350 277.4665704834
351 277.506752994885
352 277.546649061481
353 277.586261021459
354 277.625591191652
355 277.664641867678
356 277.703415324144
357 277.741913814858
358 277.780139573038
359 277.818094811518
360 277.855781722949
361 277.893202480001
362 277.930359235562
363 277.967254122935
364 278.003889256033
365 278.040266729573
366 278.076388619263
367 278.112256981993
368 278.147873856024
369 278.183241261168
370 278.218361198976
371 278.253235652914
372 278.287866588544
373 278.322255953704
374 278.356405678677
375 278.390317676371
376 278.423993842485
377 278.457436055684
378 278.490646177762
379 278.523626053812
380 278.556377512389
381 278.588902365672
382 278.621202409625
383 278.653279424161
384 278.685135173292
385 278.716771405292
386 278.748189852846
387 278.779392233207
388 278.810380248344
389 278.841155585096
390 278.871719915314
391 278.902074896012
392 278.932222169512
393 278.962163363585
394 278.991900091593
395 279.021433952633
396 279.050766531673
397 279.07989939969
398 279.108834113806
399 279.137572217426
400 279.166115240365
401 279.194464698986
402 279.222622096327
403 279.250588922233
404 279.278366653481
405 279.305956753908
406 279.333360674536
407 279.360579853697
408 279.387615717154
409 279.414469678224
410 279.441143137896
411 279.467637484952
412 279.493954096083
413 279.520094336009
414 279.546059557589
415 279.571851101939
416 279.597470298541
417 279.622918465361
418 279.648196908953
419 279.673306924573
420 279.698249796284
421 279.723026797066
422 279.747639188919
423 279.772088222973
424 279.796375139585
425 279.820501168448
426 279.844467528689
427 279.868275428972
428 279.891926067596
429 279.915420632594
430 279.938760301833
431 279.961946243106
432 279.984979614232
433 280.007861563149
434 280.030593228009
435 280.053175737266
436 280.075610209776
437 280.097897754879
438 280.120039472496
439 280.142036453215
440 280.163889778378
441 280.185600520171
442 280.207169741708
443 280.228598497118
444 280.249887831628
445 280.27103878165
446 280.292052374858
447 280.312929630277
448 280.33367155836
449 280.354279161066
450 280.374753431948
451 280.395095356222
452 280.415305910852
453 280.435386064623
454 280.45533677822
455 280.475159004302
456 280.494853687579
457 280.514421764881
458 280.533864165238
459 280.553181809947
460 280.572375612649
461 280.591446479396
462 280.610395308721
463 280.629222991712
464 280.647930412077
465 280.666518446216
466 280.684987963283
467 280.703339825259
468 280.721574887016
469 280.739693996379
470 280.757697994197
471 280.775587714404
472 280.793363984083
473 280.811027623529
474 280.82857944631
475 280.846020259334
476 280.863350862902
477 280.880572050776
478 280.897684610234
479 280.914689322133
480 280.931586960964
481 280.948378294913
482 280.965064085917
483 280.981645089722
484 280.998122055939
485 281.0144957281
486 281.030766843713
487 281.046936134315
488 281.063004325531
489 281.078972137124
490 281.094840283048
491 281.110609471502
492 281.12628040498
493 281.141853780328
494 281.157330288788
495 281.172710616052
496 281.187995442314
497 281.203185442315
498 281.218281285395
499 281.233283635542
500 281.248193151439
501 281.263010486511
502 281.277736288974
503 281.29237120188
504 281.306915863163
505 281.321370905688
506 281.335736957292
507 281.350014640833
508 281.364204574229
509 281.37830737051
510 281.392323637853
511 281.40625397963
512 281.420098994452
513 281.433859276208
514 281.447535414107
515 281.461127992721
516 281.474637592027
517 281.488064787445
518 281.501410149881
519 281.514674245765
520 281.527857637089
521 281.540960881452
522 281.553984532091
523 281.566929137928
524 281.579795243598
525 281.592583389497
526 281.60529411181
527 281.617927942555
528 281.630485409615
529 281.642967036777
530 281.655373343766
531 281.667704846281
532 281.679962056032
533 281.69214548077
534 281.704255624328
535 281.71629298665
536 281.728258063827
537 281.740151348129
538 281.751973328042
539 281.763724488295
540 281.775405309898
541 281.78701627017
542 281.798557842775
543 281.81003049775
544 281.821434701537
545 281.832770917016
546 281.844039603534
547 281.855241216936
548 281.866376209596
549 281.877445030443
550 281.888448124995
551 281.899385935388
552 281.910258900402
553 281.921067455491
554 281.931812032813
555 281.942493061257
556 281.95311096647
557 281.963666170885
558 281.974159093752
559 281.984590151158
560 281.994959756061
561 282.005268318312
562 282.015516244683
563 282.025703938894
564 282.035831801636
565 282.045900230601
566 282.055909620502
567 282.065860363105
568 282.075752847245
569 282.085587458859
570 282.095364581006
571 282.105084593893
572 282.114747874897
573 282.12435479859
574 282.133905736765
575 282.143401058453
576 282.152841129953
577 282.162226314851
578 282.171556974042
579 282.180833465757
580 282.190056145579
581 282.199225366471
582 282.208341478793
583 282.217404830327
584 282.226415766296
585 282.235374629388
586 282.244281759775
587 282.253137495133
588 282.261942170664
589 282.270696119119
590 282.279399670814
591 282.28805315365
592 282.296656893137
593 282.305211212412
594 282.313716432254
595 282.322172871112
596 282.330580845117
597 282.338940668104
598 282.347252651628
599 282.355517104989
600 282.363734335244
601 282.371904647227
602 282.380028343569
603 282.388105724716
604 282.396137088943
605 282.404122732377
606 282.412062949009
607 282.419958030717
608 282.427808267277
609 282.435613946387
610 282.443375353678
611 282.451092772733
612 282.458766485103
613 282.466396770326
614 282.473983905939
615 282.481528167498
616 282.48902982859
617 282.496489160852
618 282.503906433987
619 282.511281915776
620 282.518615872099
621 282.525908566942
622 282.533160262422
623 282.540371218794
624 282.54754169447
625 282.554671946032
626 282.561762228248
627 282.568812794084
628 282.575823894722
629 282.582795779571
630 282.589728696284
631 282.596622890766
632 282.603478607197
633 282.610296088038
634 282.617075574048
635 282.623817304296
636 282.630521516176
637 282.637188445419
638 282.643818326106
639 282.650411390682
640 282.656967869968
641 282.663487993175
642 282.669971987914
643 282.676420080212
644 282.68283249452
645 282.689209453731
646 282.695551179187
647 282.701857890695
648 282.708129806535
649 282.714367143477
650 282.720570116787
651 282.726738940244
652 282.732873826148
653 282.738974985332
654 282.745042627176
655 282.751076959614
656 282.757078189149
657 282.763046520863
658 282.768982158426
659 282.774885304109
660 282.780756158794
661 282.786594921987
662 282.792401791823
663 282.798176965083
664 282.8039206372
665 282.809633002272
666 282.815314253069
667 282.820964581047
668 282.826584176356
669 282.83217322785
670 282.837731923097
671 282.843260448389
672 282.848758988752
673 282.854227727955
674 282.85966684852
675 282.865076531732
676 282.870456957647
677 282.875808305102
678 282.881130751725
679 282.886424473943
680 282.891689646992
681 282.896926444925
682 282.902135040622
683 282.907315605798
684 282.912468311012
685 282.917593325677
686 282.922690818066
687 282.927760955323
688 282.932803903469
689 282.937819827413
690 282.942808890961
691 282.947771256819
692 282.952707086607
693 282.957616540864
694 282.962499779058
695 282.967356959591
696 282.972188239811
697 282.976993776015
698 282.981773723462
699 282.986528236378
700 282.991257467962
701 282.995961570396
702 283.000640694854
703 283.005294991505
704 283.009924609525
705 283.0145296971
706 283.019110401438
707 283.023666868771
708 283.028199244367
709 283.032707672535
710 283.03719229663
711 283.041653259066
712 283.046090701314
713 283.050504763919
714 283.054895586497
715 283.059263307749
716 283.063608065466
717 283.067929996532
718 283.072229236937
719 283.076505921776
720 283.080760185264
721 283.084992160732
722 283.089201980646
723 283.093389776601
724 283.097555679337
725 283.101699818737
726 283.105822323842
727 283.109923322848
728 283.11400294312
729 283.118061311192
730 283.122098552778
731 283.126114792772
732 283.130110155261
733 283.134084763524
734 283.138038740044
735 283.141972206508
736 283.145885283817
737 283.149778092089
738 283.153650750666
739 283.157503378121
740 283.161336092258
741 283.165149010125
742 283.168942248012
743 283.172715921464
744 283.176470145278
745 283.180205033515
746 283.183920699504
747 283.187617255844
748 283.191294814412
749 283.194953486367
750 283.198593382155
751 283.202214611517
752 283.205817283489
753 283.20940150641
754 283.212967387927
755 283.216515034999
756 283.220044553902
757 283.223556050234
758 283.22704962892
759 283.230525394216
760 283.233983449715
761 283.23742389835
762 283.2408468424
763 283.244252383494
764 283.247640622615
765 283.251011660105
766 283.254365595671
767 283.257702528387
768 283.261022556699
769 283.264325778431
770 283.267612290788
771 283.270882190359
772 283.274135573125
773 283.277372534458
774 283.280593169132
775 283.283797571321
776 283.286985834605
777 283.290158051976
778 283.293314315841
779 283.296454718024
780 283.299579349773
781 283.302688301763
782 283.3057816641
783 283.308859526322
784 283.311921977409
785 283.314969105781
786 283.318000999305
787 283.3210177453
788 283.324019430534
789 283.327006141238
790 283.329977963101
791 283.332934981277
792 283.335877280391
793 283.338804944537
794 283.341718057287
795 283.344616701692
796 283.347500960287
797 283.350370915091
798 283.353226647615
799 283.356068238863
800 283.358895769336
801 283.361709319035
802 283.364508967466
803 283.367294793639
804 283.370066876079
805 283.37282529282
806 283.375570121417
807 283.378301438944
808 283.381019321996
809 283.3837238467
810 283.386415088707
811 283.389093123206
812 283.39175802492
813 283.394409868112
814 283.397048726586
815 283.399674673695
816 283.402287782337
817 283.404888124964
818 283.407475773581
819 283.410050799752
820 283.412613274601
821 283.415163268816
822 283.41770085265
823 283.420226095927
824 283.422739068044
825 283.42523983797
826 283.427728474254
827 283.430205045026
828 283.432669617998
829 283.435122260471
830 283.437563039332
831 283.439992021061
832 283.442409271734
833 283.44481485702
834 283.447208842193
835 283.449591292126
836 283.451962271299
837 283.454321843797
838 283.456670073319
839 283.459007023175
840 283.46133275629
841 283.463647335207
842 283.465950822091
843 283.468243278728
844 283.470524766532
845 283.472795346542
846 283.475055079429
847 283.477304025498
848 283.479542244687
849 283.481769796572
850 283.48398674037
851 283.486193134939
852 283.488389038784
853 283.490574510055
854 283.492749606551
855 283.494914385724
856 283.497068904679
857 283.499213220178
858 283.501347388641
859 283.503471466147
860 283.50558550844
861 283.507689570929
862 283.509783708688
863 283.511867976462
864 283.513942428668
865 283.516007119396
866 283.51806210241
867 283.520107431155
868 283.522143158753
869 283.52416933801
870 283.526186021415
871 283.528193261143
872 283.530191109059
873 283.532179616715
874 283.534158835358
875 283.536128815927
876 283.538089609058
877 283.540041265085
878 283.541983834042
879 283.543917365665
880 283.545841909393
881 283.547757514372
882 283.549664229455
883 283.551562103203
884 283.553451183892
885 283.555331519507
886 283.557203157751
887 283.559066146042
888 283.560920531518
889 283.562766361036
890 283.564603681178
891 283.566432538247
892 283.568252978272
893 283.570065047012
894 283.571868789952
895 283.573664252311
896 283.575451479039
897 283.57723051482
898 283.579001404076
899 283.580764190964
900 283.582518919382
901 283.58426563297
902 283.586004375109
903 283.587735188925
904 283.58945811729
905 283.591173202823
906 283.592880487893
907 283.59458001462
908 283.596271824874
909 283.597955960282
910 283.599632462225
911 283.601301371839
912 283.602962730023
913 283.604616577431
914 283.606262954482
915 283.607901901358
916 283.609533458002
917 283.611157664128
918 283.612774559214
919 283.614384182507
920 283.615986573026
921 283.617581769562
922 283.619169810676
923 283.620750734708
924 283.622324579771
925 283.623891383756
926 283.625451184335
927 283.627004018957
928 283.628549924856
929 283.630088939045
930 283.631621098325
931 283.63314643928
932 283.634664998284
933 283.636176811496
934 283.637681914867
935 283.639180344137
936 283.640672134841
937 283.642157322306
938 283.643635941652
939 283.645108027799
940 283.646573615461
941 283.648032739152
942 283.649485433186
943 283.650931731678
944 283.652371668546
945 283.65380527751
946 283.655232592096
947 283.656653645635
948 283.658068471267
949 283.659477101938
950 283.660879570406
951 283.662275909238
952 283.663666150813
953 283.665050327324
954 283.666428470778
955 283.667800612996
956 283.669166785618
957 283.6705270201
958 283.671881347716
959 283.673229799561
960 283.674572406552
961 283.675909199426
962 283.677240208745
963 283.678565464892
964 283.67988499808
965 283.681198838345
966 283.682507015552
967 283.683809559393
968 283.685106499392
969 283.6863978649
970 283.687683685104
971 283.688963989021
972 283.690238805501
973 283.691508163231
974 283.692772090732
975 283.694030616362
976 283.695283768318
977 283.696531574635
978 283.697774063185
979 283.699011261686
980 283.700243197692
981 283.701469898605
982 283.702691391665
983 283.703907703961
984 283.705118862426
985 283.706324893839
986 283.707525824825
987 283.70872168186
988 283.709912491268
989 283.711098279222
990 283.712279071748
991 283.713454894721
992 283.714625773873
993 283.715791734786
994 283.716952802897
995 283.718109003501
996 283.719260361746
997 283.720406902639
998 283.721548651046
999 283.72268563169
1000 283.723817869153
1001 283.724945387881
1002 283.726068212178
1003 283.727186366213
1004 283.728299874015
1005 283.729408759481
1006 283.730513046368
1007 283.731612758303
1008 283.732707918777
1009 283.733798551147
1010 283.734884678642
1011 283.735966324355
1012 283.737043511251
1013 283.738116262166
1014 283.739184599807
1015 283.74024854675
1016 283.741308125447
1017 283.742363358221
1018 283.743414267272
1019 283.744460874672
1020 283.745503202371
1021 283.746541272192
1022 283.74757510584
1023 283.748604724894
1024 283.749630150812
1025 283.750651404934
1026 283.751668508478
1027 283.752681482543
1028 283.753690348108
1029 283.754695126038
1030 283.755695837077
1031 283.756692501854
1032 283.757685140884
1033 283.758673774565
1034 283.759658423181
1035 283.760639106901
1036 283.761615845785
1037 283.762588659776
1038 283.763557568709
1039 283.764522592305
1040 283.765483750177
1041 283.766441061828
1042 283.767394546651
1043 283.76834422393
1044 283.769290112844
1045 283.770232232462
1046 283.771170601749
1047 283.772105239562
1048 283.773036164653
1049 283.773963395672
1050 283.774886951162
1051 283.775806849565
1052 283.776723109217
1053 283.777635748356
1054 283.778544785115
1055 283.779450237529
1056 283.780352123529
1057 283.781250460951
1058 283.782145267527
1059 283.783036560894
1060 283.783924358589
1061 283.784808678053
1062 283.785689536629
1063 283.786566951564
1064 283.78744094001
1065 283.788311519023
1066 283.789178705565
1067 283.790042516503
1068 283.790902968612
1069 283.791760078573
1070 283.792613862976
1071 283.793464338317
1072 283.794311521002
1073 283.795155427346
1074 283.795996073574
1075 283.796833475821
1076 283.797667650134
1077 283.798498612469
1078 283.799326378696
1079 283.800150964597
1080 283.800972385865
1081 283.801790658109
1082 283.80260579685
1083 283.803417817526
1084 283.804226735486
1085 283.805032565998
1086 283.805835324244
1087 283.806635025323
1088 283.80743168425
1089 283.80822531596
1090 283.809015935302
1091 283.809803557046
1092 283.810588195881
1093 283.811369866414
1094 283.812148583172
1095 283.812924360602
1096 283.813697213072
1097 283.814467154873
1098 283.815234200214
1099 283.815998363228
1100 283.816759657972
1101 283.817518098423
1102 283.818273698484
1103 283.819026471979
1104 283.81977643266
1105 283.8205235942
1106 283.8212679702
1107 283.822009574186
1108 283.822748419608
1109 283.823484519845
1110 283.824217888202
1111 283.824948537911
1112 283.825676482132
1113 283.826401733954
1114 283.827124306393
1115 283.827844212395
1116 283.828561464834
1117 283.829276076518
1118 283.829988060179
1119 283.830697428485
1120 283.831404194032
1121 283.832108369348
1122 283.832809966894
1123 283.833508999062
1124 283.834205478177
1125 283.834899416496
1126 283.835590826211
1127 283.836279719448
1128 283.836966108264
1129 283.837650004655
1130 283.838331420549
1131 283.839010367809
1132 283.839686858236
1133 283.840360903564
1134 283.841032515467
1135 283.841701705552
1136 283.842368485366
1137 283.843032866392
1138 283.843694860051
1139 283.844354477702
1140 283.845011730644
1141 283.845666630114
1142 283.846319187287
1143 283.846969413279
1144 283.847617319147
1145 283.848262915886
1146 283.848906214432
1147 283.849547225664
1148 283.8501859604
1149 283.850822429401
1150 283.85145664337
1151 283.852088612951
1152 283.852718348733
1153 283.853345861245
1154 283.853971160962
1155 283.8545942583
1156 283.855215163623
1157 283.855833887235
1158 283.856450439387
1159 283.857064830273
1160 283.857677070036
1161 283.85828716876
1162 283.858895136477
1163 283.859500983166
1164 283.860104718752
1165 283.860706353104
1166 283.861305896043
1167 283.861903357334
1168 283.862498746689
1169 283.863092073771
1170 283.86368334819
1171 283.864272579503
1172 283.864859777218
1173 283.865444950791
1174 283.866028109628
1175 283.866609263084
1176 283.867188420465
1177 283.867765591027
1178 283.868340783976
1179 283.86891400847
1180 283.869485273616
1181 283.870054588475
1182 283.870621962059
1183 283.871187403331
1184 283.871750921206
1185 283.872312524553
1186 283.872872222193
1187 283.8734300229
1188 283.873985935403
1189 283.874539968381
1190 283.87509213047
1191 283.875642430258
1192 283.87619087629
1193 283.876737477063
1194 283.877282241031
1195 283.877825176601
1196 283.878366292136
1197 283.878905595957
1198 283.879443096338
1199 283.87997880151
1200 283.88051271966
1201 283.881044858934
1202 283.881575227433
1203 283.882103833213
1204 283.882630684293
1205 283.883155788643
1206 283.883679154197
1207 283.884200788842
1208 283.884720700427
1209 283.885238896758
1210 283.885755385599
1211 283.886270174675
1212 283.886783271669
1213 283.887294684224
1214 283.887804419942
1215 283.888312486385
1216 283.888818891077
1217 283.8893236415
1218 283.889826745098
1219 283.890328209276
1220 283.890828041399
1221 283.891326248793
1222 283.891822838748
1223 283.892317818513
1224 283.892811195301
1225 283.893302976285
1226 283.893793168602
1227 283.894281779351
1228 283.894768815595
1229 283.895254284357
1230 283.895738192627
1231 283.896220547355
1232 283.896701355458
1233 283.897180623812
1234 283.897658359263
1235 283.898134568616
1236 283.898609258644
1237 283.899082436083
1238 283.899554107634
1239 283.900024279962
1240 283.9004929597
1241 283.900960153444
1242 283.901425867756
1243 283.901890109164
1244 283.902352884163
1245 283.902814199212
1246 283.90327406074
1247 283.903732475137
1248 283.904189448766
1249 283.904644987952
1250 283.90509909899
1251 283.90555178814
1252 283.906003061632
1253 283.906452925662
1254 283.906901386395
1255 283.907348449962
1256 283.907794122465
1257 283.908238409972
1258 283.90868131852
1259 283.909122854116
1260 283.909563022735
1261 283.910001830321
1262 283.910439282787
1263 283.910875386017
1264 283.911310145863
1265 283.911743568146
1266 283.91217565866
1267 283.912606423165
1268 283.913035867396
1269 283.913463997055
1270 283.913890817814
1271 283.91431633532
1272 283.914740555186
1273 283.915163482999
1274 283.915585124317
1275 283.916005484668
1276 283.916424569553
1277 283.916842384444
1278 283.917258934786
1279 283.917674225994
1280 283.918088263457
1281 283.918501052535
1282 283.918912598562
1283 283.919322906844
1284 283.919731982658
1285 283.920139831257
1286 283.920546457865
1287 283.92095186768
1288 283.921356065874
1289 283.921759057591
1290 283.92216084795
1291 283.922561442043
1292 283.922960844937
1293 283.923359061671
1294 283.923756097262
1295 283.924151956698
1296 283.924546644942
1297 283.924940166934
1298 283.925332527586
1299 283.925723731788
1300 283.926113784401
1301 283.926502690264
1302 283.926890454193
1303 283.927277080976
1304 283.927662575378
1305 283.928046942141
1306 283.92843018598
1307 283.92881231159
1308 283.92919332364
1309 283.929573226774
1310 283.929952025615
1311 283.930329724761
1312 283.930706328787
1313 283.931081842246
1314 283.931456269666
1315 283.931829615554
1316 283.932201884393
1317 283.932573080644
1318 283.932943208744
1319 283.933312273109
1320 283.933680278134
1321 283.934047228188
1322 283.934413127622
1323 283.934777980763
1324 283.935141791916
1325 283.935504565365
1326 283.935866305373
1327 283.93622701618
1328 283.936586702006
1329 283.936945367049
1330 283.937303015487
1331 283.937659651475
1332 283.938015279149
1333 283.938369902625
1334 283.938723525995
1335 283.939076153333
1336 283.939427788693
1337 283.939778436107
1338 283.940128099588
1339 283.940476783128
1340 283.940824490701
1341 283.941171226258
1342 283.941516993734
1343 283.94186179704
1344 283.942205640072
1345 283.942548526703
1346 283.942890460789
1347 283.943231446165
1348 283.943571486649
1349 283.943910586038
1350 283.944248748111
1351 283.944585976628
1352 283.94492227533
1353 283.945257647941
1354 283.945592098165
1355 283.945925629687
1356 283.946258246176
1357 283.94658995128
1358 283.946920748631
1359 283.947250641843
1360 283.947579634511
1361 283.947907730213
1362 283.948234932509
1363 283.948561244941
1364 283.948886671034
1365 283.949211214295
1366 283.949534878216
1367 283.949857666268
1368 283.950179581907
1369 283.950500628573
1370 283.950820809688
1371 283.951140128655
1372 283.951458588864
1373 283.951776193686
1374 283.952092946477
1375 283.952408850573
1376 283.952723909299
1377 283.953038125959
1378 283.953351503843
1379 283.953664046225
1380 283.953975756362
1381 283.954286637495
1382 283.954596692851
1383 283.954905925638
1384 283.955214339051
1385 283.955521936269
1386 283.955828720454
1387 283.956134694754
1388 283.956439862301
1389 283.956744226211
1390 283.957047789588
1391 283.957350555516
1392 283.957652527069
1393 283.957953707301
1394 283.958254099256
1395 283.958553705959
1396 283.958852530423
1397 283.959150575646
1398 283.959447844611
1399 283.959744340285
1400 283.960040065624
1401 283.960335023567
1402 283.96062921704
1403 283.960922648954
1404 283.961215322206
1405 283.96150723968
1406 283.961798404244
1407 283.962088818756
1408 283.962378486056
1409 283.962667408972
1410 283.962955590319
1411 283.963243032897
1412 283.963529739495
1413 283.963815712885
1414 283.964100955828
1415 283.964385471071
1416 283.96466926135
1417 283.964952329383
1418 283.965234677881
1419 283.965516309536
1420 283.965797227031
1421 283.966077433036
1422 283.966356930206
1423 283.966635721185
1424 283.966913808605
1425 283.967191195082
1426 283.967467883224
1427 283.967743875623
1428 283.968019174861
1429 283.968293783507
1430 283.968567704115
1431 283.968840939232
1432 283.969113491389
1433 283.969385363106
1434 283.969656556892
1435 283.969927075241
1436 283.97019692064
1437 283.970466095559
1438 283.970734602461
1439 283.971002443794
1440 283.971269621995
1441 283.971536139491
1442 283.971801998696
1443 283.972067202013
1444 283.972331751833
1445 283.972595650538
1446 283.972858900495
1447 283.973121504064
1448 283.973383463591
1449 283.973644781411
1450 283.973905459849
1451 283.97416550122
1452 283.974424907825
1453 283.974683681958
1454 283.974941825899
1455 283.975199341919
1456 283.975456232278
1457 283.975712499225
1458 283.975968144998
1459 283.976223171827
1460 283.976477581929
1461 283.976731377512
1462 283.976984560771
1463 283.977237133896
1464 283.977489099061
1465 283.977740458434
1466 283.977991214171
1467 283.978241368418
1468 283.978490923312
1469 283.978739880978
1470 283.978988243534
1471 283.979236013086
1472 283.97948319173
1473 283.979729781555
1474 283.979975784637
1475 283.980221203043
1476 283.980466038833
1477 283.980710294055
1478 283.980953970748
1479 283.981197070942
1480 283.981439596656
1481 283.981681549903
1482 283.981922932684
1483 283.98216374699
1484 283.982403994807
1485 283.982643678107
1486 283.982882798855
1487 283.983121359009
1488 283.983359360514
1489 283.983596805308
1490 283.983833695322
1491 283.984070032475
1492 283.984305818679
1493 283.984541055836
1494 283.98477574584
1495 283.985009890577
1496 283.985243491923
1497 283.985476551747
1498 283.985709071909
1499 283.985941054258
1500 283.986172500638
1501 283.986403412884
1502 283.98663379282
1503 283.986863642265
1504 283.987092963028
1505 283.987321756909
1506 283.987550025703
1507 283.987777771193
1508 283.988004995156
1509 283.988231699361
1510 283.988457885568
1511 283.98868355553
1512 283.988908710992
1513 283.98913335369
1514 283.989357485353
1515 283.989581107703
1516 283.989804222453
1517 283.990026831307
1518 283.990248935966
1519 283.990470538117
1520 283.990691639445
1521 283.990912241624
1522 283.991132346322
1523 283.9913519552
1524 283.991571069908
1525 283.991789692094
1526 283.992007823394
1527 283.99222546544
1528 283.992442619854
1529 283.992659288253
1530 283.992875472244
1531 283.993091173431
1532 283.993306393406
1533 283.993521133758
1534 283.993735396067
1535 283.993949181906
1536 283.994162492841
1537 283.994375330431
1538 283.994587696228
1539 283.994799591779
1540 283.995011018621
1541 283.995221978287
1542 283.995432472301
1543 283.995642502181
1544 283.99585206944
1545 283.996061175581
1546 283.996269822103
1547 283.996478010498
1548 283.99668574225
1549 283.996893018838
1550 283.997099841734
1551 283.997306212404
1552 283.997512132305
1553 283.997717602891
1554 283.997922625609
1555 283.998127201897
1556 283.99833133319
1557 283.998535020915
1558 283.998738266493
1559 283.998941071338
1560 283.999143436859
1561 283.999345364459
1562 283.999546855535
1563 283.999747911475
1564 283.999948533666
1565 284.000148723484
1566 284.000348482302
1567 284.000547811486
1568 284.000746712397
1569 284.000945186389
1570 284.00114323481
1571 284.001340859004
1572 284.001538060306
1573 284.001734840049
1574 284.001931199557
1575 284.002127140149
1576 284.002322663141
1577 284.00251776984
1578 284.002712461549
1579 284.002906739565
1580 284.003100605178
1581 284.003294059676
1582 284.003487104338
1583 284.00367974044
1584 284.00387196925
1585 284.004063792032
1586 284.004255210046
1587 284.004446224543
1588 284.004636836773
1589 284.004827047977
1590 284.005016859393
1591 284.005206272253
1592 284.005395287782
1593 284.005583907203
1594 284.005772131732
1595 284.005959962579
1596 284.006147400951
1597 284.006334448048
1598 284.006521105067
1599 284.006707373197
1600 284.006893253625
1601 284.00707874753
1602 284.007263856089
1603 284.007448580472
1604 284.007632921844
1605 284.007816881368
1606 284.008000460197
1607 284.008183659484
1608 284.008366480374
1609 284.008548924009
1610 284.008730991526
1611 284.008912684056
1612 284.009094002726
1613 284.009274948658
1614 284.009455522971
1615 284.009635726777
1616 284.009815561184
1617 284.009995027296
1618 284.010174126213
1619 284.010352859029
1620 284.010531226832
1621 284.010709230711
1622 284.010886871744
1623 284.011064151008
1624 284.011241069576
1625 284.011417628514
1626 284.011593828886
1627 284.011769671751
1628 284.011945158163
1629 284.012120289172
1630 284.012295065823
1631 284.012469489158
1632 284.012643560213
1633 284.012817280022
1634 284.012990649613
1635 284.01316367001
1636 284.013336342234
1637 284.0135086673
1638 284.013680646219
1639 284.01385228
1640 284.014023569646
1641 284.014194516157
1642 284.014365120527
1643 284.014535383747
1644 284.014705306806
1645 284.014874890686
1646 284.015044136366
1647 284.015213044821
1648 284.015381617023
1649 284.015549853938
1650 284.015717756531
1651 284.01588532576
1652 284.016052562582
1653 284.016219467947
1654 284.016386042804
1655 284.016552288097
1656 284.016718204766
1657 284.016883793746
1658 284.017049055972
1659 284.017213992372
1660 284.01737860387
1661 284.017542891389
1662 284.017706855847
1663 284.017870498156
1664 284.018033819228
1665 284.01819681997
1666 284.018359501284
1667 284.01852186407
1668 284.018683909225
1669 284.018845637639
1670 284.019007050203
1671 284.019168147802
1672 284.019328931317
1673 284.019489401627
1674 284.019649559606
1675 284.019809406125
1676 284.019968942053
1677 284.020128168255
1678 284.02028708559
1679 284.020445694917
1680 284.020603997089
1681 284.020761992959
1682 284.020919683372
1683 284.021077069175
1684 284.021234151206
1685 284.021390930304
1686 284.021547407303
1687 284.021703583035
1688 284.021859458326
1689 284.022015034001
1690 284.022170310883
1691 284.022325289787
1692 284.022479971531
1693 284.022634356925
1694 284.022788446778
1695 284.022942241895
1696 284.023095743078
1697 284.023248951128
1698 284.023401866839
1699 284.023554491005
1700 284.023706824415
1701 284.023858867858
1702 284.024010622115
1703 284.024162087969
1704 284.024313266196
1705 284.024464157572
1706 284.024614762869
1707 284.024765082855
1708 284.024915118296
1709 284.025064869956
1710 284.025214338593
1711 284.025363524966
1712 284.025512429828
1713 284.025661053931
1714 284.025809398023
1715 284.02595746285
1716 284.026105249155
1717 284.026252757677
1718 284.026399989153
1719 284.026546944319
1720 284.026693623905
1721 284.02684002864
1722 284.02698615925
1723 284.027132016459
1724 284.027277600986
1725 284.027422913551
1726 284.027567954867
1727 284.027712725647
1728 284.027857226601
1729 284.028001458435
1730 284.028145421855
1731 284.028289117562
1732 284.028432546255
1733 284.02857570863
1734 284.028718605381
1735 284.028861237201
1736 284.029003604776
1737 284.029145708794
1738 284.029287549937
1739 284.029429128888
1740 284.029570446323
1741 284.029711502921
1742 284.029852299352
1743 284.02999283629
1744 284.030133114401
1745 284.030273134353
1746 284.030412896808
1747 284.030552402428
1748 284.030691651872
1749 284.030830645794
1750 284.03096938485
1751 284.03110786969
1752 284.031246100964
1753 284.031384079318
1754 284.031521805397
1755 284.031659279841
1756 284.031796503291
1757 284.031933476384
1758 284.032070199755
1759 284.032206674036
1760 284.032342899857
1761 284.032478877847
1762 284.03261460863
1763 284.032750092831
1764 284.03288533107
1765 284.033020323966
1766 284.033155072136
1767 284.033289576194
1768 284.033423836753
1769 284.033557854421
1770 284.033691629808
1771 284.033825163518
1772 284.033958456154
1773 284.034091508319
1774 284.03422432061
1775 284.034356893626
1776 284.03448922796
1777 284.034621324205
1778 284.034753182952
1779 284.034884804789
1780 284.035016190302
1781 284.035147340075
1782 284.035278254691
1783 284.03540893473
1784 284.035539380769
1785 284.035669593384
1786 284.03579957315
1787 284.035929320637
1788 284.036058836416
1789 284.036188121055
1790 284.03631717512
1791 284.036445999173
1792 284.036574593778
1793 284.036702959493
1794 284.036831096876
1795 284.036959006484
1796 284.037086688871
1797 284.037214144587
1798 284.037341374184
1799 284.03746837821
1800 284.03759515721
1801 284.037721711729
1802 284.037848042309
1803 284.037974149491
1804 284.038100033814
1805 284.038225695814
1806 284.038351136025
1807 284.038476354982
1808 284.038601353215
1809 284.038726131254
1810 284.038850689626
1811 284.038975028856
1812 284.039099149469
1813 284.039223051987
1814 284.03934673693
1815 284.039470204816
1816 284.039593456162
1817 284.039716491483
1818 284.039839311292
1819 284.0399619161
1820 284.040084306418
1821 284.040206482753
1822 284.04032844561
1823 284.040450195496
1824 284.040571732911
1825 284.040693058358
1826 284.040814172336
1827 284.040935075341
1828 284.041055767871
1829 284.041176250419
1830 284.041296523477
1831 284.041416587538
1832 284.041536443089
1833 284.041656090619
1834 284.041775530613
1835 284.041894763556
1836 284.04201378993
1837 284.042132610217
1838 284.042251224896
1839 284.042369634444
1840 284.042487839338
1841 284.042605840053
1842 284.042723637061
1843 284.042841230834
1844 284.042958621842
1845 284.043075810553
1846 284.043192797434
1847 284.043309582951
1848 284.043426167566
1849 284.043542551742
1850 284.043658735939
1851 284.043774720617
1852 284.043890506234
1853 284.044006093244
1854 284.044121482103
1855 284.044236673264
1856 284.044351667178
1857 284.044466464296
1858 284.044581065066
1859 284.044695469934
1860 284.044809679347
1861 284.04492369375
1862 284.045037513583
1863 284.04515113929
1864 284.045264571309
1865 284.04537781008
1866 284.045490856038
1867 284.045603709621
1868 284.045716371261
1869 284.045828841392
1870 284.045941120444
1871 284.046053208849
1872 284.046165107034
1873 284.046276815427
1874 284.046388334453
1875 284.046499664536
1876 284.046610806101
1877 284.046721759568
1878 284.046832525358
1879 284.046943103889
1880 284.04705349558
1881 284.047163700847
1882 284.047273720105
1883 284.047383553767
1884 284.047493202245
1885 284.047602665952
1886 284.047711945295
1887 284.047821040685
1888 284.047929952527
1889 284.048038681228
1890 284.048147227193
1891 284.048255590824
1892 284.048363772523
1893 284.048471772691
1894 284.048579591728
1895 284.048687230031
1896 284.048794687998
1897 284.048901966024
1898 284.049009064504
1899 284.049115983831
1900 284.049222724397
1901 284.049329286592
1902 284.049435670806
1903 284.049541877428
1904 284.049647906844
1905 284.04975375944
1906 284.049859435601
1907 284.04996493571
1908 284.050070260151
1909 284.050175409302
1910 284.050280383546
1911 284.050385183259
1912 284.050489808821
1913 284.050594260607
1914 284.050698538992
1915 284.050802644352
1916 284.050906577057
1917 284.051010337481
1918 284.051113925994
1919 284.051217342965
1920 284.051320588762
1921 284.051423663754
1922 284.051526568306
1923 284.051629302783
1924 284.051731867549
1925 284.051834262966
1926 284.051936489397
1927 284.052038547201
1928 284.052140436739
1929 284.052242158369
1930 284.052343712447
1931 284.052445099331
1932 284.052546319375
1933 284.052647372934
1934 284.052748260359
1935 284.052848982004
1936 284.052949538219
1937 284.053049929354
1938 284.053150155757
1939 284.053250217777
1940 284.05335011576
1941 284.053449850051
1942 284.053549420995
1943 284.053648828936
1944 284.053748074217
1945 284.053847157178
1946 284.05394607816
1947 284.054044837503
1948 284.054143435545
1949 284.054241872624
1950 284.054340149075
1951 284.054438265236
1952 284.054536221439
1953 284.054634018019
1954 284.054731655307
1955 284.054829133636
1956 284.054926453336
1957 284.055023614737
1958 284.055120618167
1959 284.055217463954
1960 284.055314152424
1961 284.055410683903
1962 284.055507058716
1963 284.055603277187
1964 284.055699339639
1965 284.055795246393
1966 284.05589099777
1967 284.055986594091
1968 284.056082035675
1969 284.05617732284
1970 284.056272455902
1971 284.056367435179
1972 284.056462260987
1973 284.056556933638
1974 284.056651453447
1975 284.056745820728
1976 284.05684003579
1977 284.056934098947
1978 284.057028010506
1979 284.057121770779
1980 284.057215380072
1981 284.057308838693
1982 284.057402146949
1983 284.057495305145
1984 284.057588313586
1985 284.057681172576
1986 284.057773882418
1987 284.057866443413
1988 284.057958855864
1989 284.05805112007
1990 284.058143236332
1991 284.058235204947
1992 284.058327026215
1993 284.058418700431
1994 284.058510227891
1995 284.058601608893
1996 284.058692843729
1997 284.058783932693
1998 284.058874876079
1999 284.058965674178
2000 284.059056327281
2001 284.05914683568
2002 284.059237199663
2003 284.05932741952
2004 284.059417495538
2005 284.059507428004
2006 284.059597217205
2007 284.059686863426
2008 284.059776366953
2009 284.059865728069
2010 284.059954947057
2011 284.0600440242
2012 284.060132959779
2013 284.060221754075
2014 284.060310407369
2015 284.060398919939
2016 284.060487292064
2017 284.060575524022
2018 284.06066361609
2019 284.060751568544
2020 284.060839381659
2021 284.060927055711
2022 284.061014590973
2023 284.061101987718
2024 284.061189246219
2025 284.061276366748
2026 284.061363349575
2027 284.061450194971
2028 284.061536903206
2029 284.061623474548
2030 284.061709909264
2031 284.061796207623
2032 284.061882369892
2033 284.061968396335
2034 284.062054287218
2035 284.062140042805
2036 284.062225663361
2037 284.062311149148
2038 284.062396500429
2039 284.062481717465
2040 284.062566800516
2041 284.062651749844
2042 284.062736565708
2043 284.062821248366
2044 284.062905798076
2045 284.062990215097
2046 284.063074499684
2047 284.063158652094
2048 284.063242672582
2049 284.063326561403
2050 284.063410318811
2051 284.063493945059
2052 284.0635774404
2053 284.063377493466
2054 284.062897467159
2055 284.062279849469
2056 284.061595865405
2057 284.060881108653
2058 284.060153357412
2059 284.059421482308
2060 284.058689900347
2061 284.057960801895
2062 284.057235264158
2063 284.056513807931
2064 284.055796675962
2065 284.055083972135
2066 284.054375731061
2067 284.053671952874
2068 284.05297262062
2069 284.052277708959
2070 284.051587188507
2071 284.05090102801
2072 284.050219195428
2073 284.049541658476
2074 284.04886838489
2075 284.048199342566
2076 284.047534499617
2077 284.046873824411
2078 284.046217285582
2079 284.045564852035
2080 284.04491649295
2081 284.044272177779
2082 284.043631876245
2083 284.04299555834
2084 284.042363194323
2085 284.041734754717
2086 284.041110210304
2087 284.040489532129
2088 284.039872691489
2089 284.039259659938
2090 284.03865040928
2091 284.038044911566
2092 284.037443139095
2093 284.036845064409
2094 284.036250660293
2095 284.035659899768
2096 284.035072756093
2097 284.034489202762
2098 284.033909213499
2099 284.033332762259
2100 284.032759823223
2101 284.032190370799
2102 284.031624379615
2103 284.031061824522
2104 284.030502680589
2105 284.0299469231
2106 284.029394527554
2107 284.028845469661
2108 284.028299725344
2109 284.027757270729
2110 284.027218082152
2111 284.026682136152
2112 284.026149409467
2113 284.025619879037
2114 284.025093522001
2115 284.024570315692
2116 284.024050237637
2117 284.023533265555
2118 284.023019377357
2119 284.022508551141
2120 284.022000765191
2121 284.021495997977
2122 284.020994228151
2123 284.020495434546
2124 284.019999596174
2125 284.019506692227
2126 284.01901670207
2127 284.018529605244
2128 284.01804538146
2129 284.017564010604
2130 284.017085472727
2131 284.016609748051
2132 284.01613681696
2133 284.015666660006
2134 284.015199257902
2135 284.014734591522
2136 284.0142726419
2137 284.013813390228
2138 284.013356817855
2139 284.012902906284
2140 284.012451637172
2141 284.012002992328
2142 284.011556953713
2143 284.011113503434
2144 284.01067262375
2145 284.010234297062
2146 284.009798505919
2147 284.009365233013
2148 284.008934461176
2149 284.008506173384
2150 284.008080352751
2151 284.007656982529
2152 284.007236046106
2153 284.006817527008
2154 284.006401408893
2155 284.005987675553
2156 284.005576310912
2157 284.005167299023
2158 284.004760624071
2159 284.004356270366
2160 284.003954222347
2161 284.003554464577
2162 284.003156981746
2163 284.002761758664
2164 284.002368780265
2165 284.001978031603
2166 284.001589497855
2167 284.001203164312
2168 284.000819016385
2169 284.000437039603
2170 284.000057219607
2171 283.999679542155
2172 283.999303993117
2173 283.998930558477
2174 283.998559224327
2175 283.998189976873
2176 283.997822802426
2177 283.997457687409
2178 283.99709461835
2179 283.996733581882
2180 283.996374564747
2181 283.996017553787
2182 283.99566253595
2183 283.995309498285
2184 283.994958427942
2185 283.994609312172
2186 283.994262138327
2187 283.993916893855
2188 283.993573566302
2189 283.993232143312
2190 283.992892612623
2191 283.992554962072
2192 283.992219179585
2193 283.991885253184
2194 283.991553170984
2195 283.991222921189
2196 283.990894492097
2197 283.990567872094
2198 283.990243049654
2199 283.989920013341
2200 283.989598751807
2201 283.98927925379
2202 283.988961508112
2203 283.988645503683
2204 283.988331229497
2205 283.988018674629
2206 283.987707828241
2207 283.987398679572
2208 283.987091217948
2209 283.986785432771
2210 283.986481313525
2211 283.986178849774
2212 283.985878031158
2213 283.985578847398
2214 283.985281288289
2215 283.984985343704
2216 283.984691003592
2217 283.984398257977
2218 283.984107096956
2219 283.983817510701
2220 283.983529489457
2221 283.983243023542
2222 283.982958103344
2223 283.982674719324
2224 283.982392862012
2225 283.982112522009
2226 283.981833689986
2227 283.981556356681
2228 283.9812805129
2229 283.981006149518
2230 283.980733257477
2231 283.980461827784
2232 283.980191851511
2233 283.979923319798
2234 283.979656223848
2235 283.979390554927
2236 283.979126304367
2237 283.97886346356
2238 283.978602023962
2239 283.978341977092
2240 283.978083314528
2241 283.97782602791
2242 283.977570108938
2243 283.977315549372
2244 283.977062341031
2245 283.976810475792
2246 283.976559945592
2247 283.976310742424
2248 283.976062858339
2249 283.975816285445
2250 283.975571015904
2251 283.975327041938
2252 283.97508435582
2253 283.974842949881
2254 283.974602816504
2255 283.974363948127
2256 283.974126337242
2257 283.973889976392
2258 283.973654858176
2259 283.97342097524
2260 283.973188320287
2261 283.972956886068
2262 283.972726665385
2263 283.972497651092
2264 283.97226983609
2265 283.972043213333
2266 283.971817775822
2267 283.971593516607
2268 283.971370428785
2269 283.971148505505
2270 283.970927739958
2271 283.970708125387
2272 283.970489655078
2273 283.970272322365
2274 283.970056120628
2275 283.969841043293
2276 283.969627083829
2277 283.969414235752
2278 283.969202492621
2279 283.968991848041
2280 283.968782295658
2281 283.968573829163
2282 283.96836644229
2283 283.968160128814
2284 283.967954882556
2285 283.967750697375
2286 283.967547567172
2287 283.967345485893
2288 283.96714444752
2289 283.966944446079
2290 283.966745475634
2291 283.966547530291
2292 283.966350604194
2293 283.966154691527
2294 283.965959786514
2295 283.965765883415
2296 283.96557297653
2297 283.965381060197
2298 283.965190128792
2299 283.965000176727
2300 283.964811198454
2301 283.964623188458
2302 283.964436141264
2303 283.964250051431
2304 283.964064913554
2305 283.963880722266
2306 283.963697472233
2307 283.963515158156
2308 283.963333774773
2309 283.963153316854
2310 283.962973779205
2311 283.962795156666
2312 283.96261744411
2313 283.962440636443
2314 283.962264728606
2315 283.962089715571
2316 283.961915592344
2317 283.961742353963
2318 283.961569995498
2319 283.961398512051
2320 283.961227898756
2321 283.961058150778
2322 283.960889263313
2323 283.96072123159
2324 283.960554050866
2325 283.960387716429
2326 283.960222223598
2327 283.960057567723
2328 283.959893744181
2329 283.959730748381
2330 283.95956857576
2331 283.959407221785
2332 283.959246681952
2333 283.959086951783
2334 283.958928026832
2335 283.958769902679
2336 283.958612574932
2337 283.95845603923
2338 283.958300291234
2339 283.958145326638
2340 283.957991141158
2341 283.957837730542
2342 283.95768509056
2343 283.957533217012
2344 283.957382105723
2345 283.957231752544
2346 283.957082153353
2347 283.956933304052
2348 283.95678520057
2349 283.956637838861
2350 283.956491214904
2351 283.956345324703
2352 283.956200164287
2353 283.956055729709
2354 283.955912017048
2355 283.955769022405
2356 283.955626741907
2357 283.955485171705
2358 283.955344307972
2359 283.955204146905
2360 283.955064684726
2361 283.954925917679
2362 283.95478784203
2363 283.954650454069
2364 283.95451375011
2365 283.954377726488
2366 283.95424237956
2367 283.954107705705
2368 283.953973701326
2369 283.953840362847
2370 283.953707686712
2371 283.95357566939
2372 283.953444307367
2373 283.953313597154
2374 283.953183535282
2375 283.953054118303
2376 283.952925342788
2377 283.952797205331
2378 283.952669702546
2379 283.952542831066
2380 283.952416587547
2381 283.952290968661
2382 283.952165971105
2383 283.95204159159
2384 283.951917826852
2385 283.951794673643
2386 283.951672128735
2387 283.951550188921
2388 283.951428851012
2389 283.951308111836
2390 283.951187968243
2391 283.951068417099
2392 283.950949455291
2393 283.950831079723
2394 283.950713287318
2395 283.950596075015
2396 283.950479439775
2397 283.950363378573
2398 283.950247888404
2399 283.950132966279
2400 283.95001860923
2401 283.949904814302
2402 283.949791578561
2403 283.949678899087
2404 283.949566772979
2405 283.949455197354
2406 283.949344169342
2407 283.949233686094
2408 283.949123744775
2409 283.949014342567
2410 283.948905476669
2411 283.948797144295
2412 283.948689342676
2413 283.94858206906
2414 283.948475320709
2415 283.948369094902
2416 283.948263388933
2417 283.948158200113
2418 283.948053525766
2419 283.947949363234
2420 283.947845709874
2421 283.947742563055
2422 283.947639920165
2423 283.947537778606
2424 283.947436135792
2425 283.947334989157
2426 283.947234336144
2427 283.947134174216
2428 283.947034500845
2429 283.946935313523
2430 283.946836609751
2431 283.946738387049
2432 283.946640642947
2433 283.946543374991
2434 283.946446580742
2435 283.946350257773
2436 283.94625440367
2437 283.946159016035
2438 283.946064092483
2439 283.945969630641
2440 283.94587562815
2441 283.945782082666
2442 283.945688991855
2443 283.945596353399
2444 283.945504164992
2445 283.94541242434
2446 283.945321129164
2447 283.945230277195
2448 283.945139866178
2449 283.945049893873
2450 283.944960358048
2451 283.944871256486
2452 283.944782586983
2453 283.944694347346
2454 283.944606535395
2455 283.94451914896
2456 283.944432185887
2457 283.94434564403
2458 283.944259521257
2459 283.944173815448
2460 283.944088524493
2461 283.944003646295
2462 283.94391917877
2463 283.943835119842
2464 283.943751467449
2465 283.94366821954
2466 283.943585374075
2467 283.943502929024
2468 283.943420882371
2469 283.943339232108
2470 283.943257976241
2471 283.943177112784
2472 283.943096639764
2473 283.943016555218
2474 283.942936857194
2475 283.94285754375
2476 283.942778612956
2477 283.94270006289
2478 283.942621891643
2479 283.942544097316
2480 283.942466678019
2481 283.942389631873
2482 283.94231295701
2483 283.942236651571
2484 283.942160713708
2485 283.942085141583
2486 283.942009933366
2487 283.941935087239
2488 283.941860601393
2489 283.94178647403
2490 283.94171270336
2491 283.941639287604
2492 283.941566224991
2493 283.941493513761
2494 283.941421152164
2495 283.941349138456
2496 283.941277470907
2497 283.941206147793
2498 283.941135167401
2499 283.941064528026
2500 283.940994227972
2501 283.940924265554
2502 283.940854639095
2503 283.940785346925
2504 283.940716387385
2505 283.940647758826
2506 283.940579459605
2507 283.940511488089
2508 283.940443842655
2509 283.940376521686
2510 283.940309523575
2511 283.940242846724
2512 283.940176489544
2513 283.940110450452
2514 283.940044727875
2515 283.939979320248
2516 283.939914226016
2517 283.939849443629
2518 283.939784971549
2519 283.939720808241
2520 283.939656952184
2521 283.93959340186
2522 283.939530155763
2523 283.939467212392
2524 283.939404570256
2525 283.939342227869
2526 283.939280183757
2527 283.93921843645
2528 283.939156984488
2529 283.939095826417
2530 283.939034960793
2531 283.938974386176
2532 283.938914101137
2533 283.938854104253
2534 283.938794394108
2535 283.938734969295
2536 283.938675828412
2537 283.938616970066
2538 283.938558392871
2539 283.938500095449
2540 283.938442076427
2541 283.938384334441
2542 283.938326868134
2543 283.938269676155
2544 283.938212757161
2545 283.938156109816
2546 283.93809973279
2547 283.938043624761
2548 283.937987784413
2549 283.937932210437
2550 283.937876901532
2551 283.937821856402
2552 283.937767073758
2553 283.937712552319
2554 283.937658290809
2555 283.93760428796
2556 283.937550542509
2557 283.937497053201
2558 283.937443818787
2559 283.937390838024
2560 283.937338109676
2561 283.937285632513
2562 283.937233405312
2563 283.937181426854
2564 283.93712969593
2565 283.937078211334
2566 283.937026971867
2567 283.936975976338
2568 283.936925223559
2569 283.936874712351
2570 283.93682444154
2571 283.936774409957
2572 283.936724616439
2573 283.936675059832
2574 283.936625738984
2575 283.936576652751
2576 283.936527799995
2577 283.936479179582
2578 283.936430790385
2579 283.936382631284
2580 283.936334701163
2581 283.936286998911
2582 283.936239523426
2583 283.936192273607
2584 283.936145248363
2585 283.936098446605
2586 283.936051867252
2587 283.936005509227
2588 283.93595937146
2589 283.935913452885
2590 283.935867752442
2591 283.935822269076
2592 283.935777001738
2593 283.935731949383
2594 283.935687110974
2595 283.935642485476
2596 283.935598071861
2597 283.935553869106
2598 283.935509876194
2599 283.935466092111
2600 283.93542251585
2601 283.935379146408
2602 283.935335982788
2603 283.935293023997
2604 283.935250269048
2605 283.935207716958
2606 283.93516536675
2607 283.935123217452
2608 283.935081268095
2609 283.935039517716
2610 283.934997965358
2611 283.934956610067
2612 283.934915450896
2613 283.9348744869
2614 283.93483371714
2615 283.934793140682
2616 283.934752756597
2617 283.93471256396
2618 283.934672561851
2619 283.934632749354
2620 283.934593125557
2621 283.934553689555
2622 283.934514440446
2623 283.934475377332
2624 283.93443649932
2625 283.934397805522
2626 283.934359295054
2627 283.934320967036
2628 283.934282820592
2629 283.934244854853
2630 283.934207068951
2631 283.934169462025
2632 283.934132033215
2633 283.93409478167
2634 283.934057706539
2635 283.934020806977
2636 283.933984082143
2637 283.933947531201
2638 283.933911153317
2639 283.933874947664
2640 283.933838913417
2641 283.933803049756
2642 283.933767355864
2643 283.933731830929
2644 283.933696474144
2645 283.933661284704
2646 283.93362626181
2647 283.933591404664
2648 283.933556712475
2649 283.933522184454
2650 283.933487819817
2651 283.933453617784
2652 283.933419577577
2653 283.933385698425
2654 283.933351979558
2655 283.93331842021
2656 283.933285019621
2657 283.933251777033
2658 283.933218691692
2659 283.933185762847
2660 283.933152989753
2661 283.933120371666
2662 283.933087907848
2663 283.933055597562
2664 283.933023440077
2665 283.932991434665
2666 283.932959580601
2667 283.932927877163
2668 283.932896323635
2669 283.932864919302
2670 283.932833663454
2671 283.932802555383
2672 283.932771594386
2673 283.932740779764
2674 283.932710110818
2675 283.932679586857
2676 283.932649207189
2677 283.93261897113
2678 283.932588877995
2679 283.932558927105
2680 283.932529117783
2681 283.932499449356
2682 283.932469921155
2683 283.932440532513
2684 283.932411282767
2685 283.932382171256
2686 283.932353197324
2687 283.932324360318
2688 283.932295659586
2689 283.932267094482
2690 283.932238664362
2691 283.932210368585
2692 283.932182206512
2693 283.93215417751
2694 283.932126280947
2695 283.932098516195
2696 283.932070882627
2697 283.932043379621
2698 283.93201600656
2699 283.931988762825
2700 283.931961647803
2701 283.931934660886
2702 283.931907801464
2703 283.931881068934
2704 283.931854462694
2705 283.931827982146
2706 283.931801626694
2707 283.931775395746
2708 283.931749288711
2709 283.931723305003
2710 283.931697444037
2711 283.931671705233
2712 283.931646088012
2713 283.931620591798
2714 283.931595216019
2715 283.931569960104
2716 283.931544823486
2717 283.931519805601
2718 283.931494905886
2719 283.931470123784
2720 283.931445458736
2721 283.931420910191
2722 283.931396477596
2723 283.931372160404
2724 283.931347958069
2725 283.931323870048
2726 283.9312998958
2727 283.931276034787
2728 283.931252286476
2729 283.931228650332
2730 283.931205125826
2731 283.931181712431
2732 283.931158409622
2733 283.931135216875
2734 283.931112133673
2735 283.931089159497
2736 283.931066293832
2737 283.931043536166
2738 283.931020885989
2739 283.930998342794
2740 283.930975906077
2741 283.930953575333
2742 283.930931350064
2743 283.930909229772
2744 283.930887213961
2745 283.930865302139
2746 283.930843493814
2747 283.9308217885
2748 283.93080018571
2749 283.93077868496
2750 283.93075728577
2751 283.930735987661
2752 283.930714790156
2753 283.930693692781
2754 283.930672695064
2755 283.930651796536
2756 283.930630996729
2757 283.930610295177
2758 283.930589691419
2759 283.930569184993
2760 283.930548775441
2761 283.930528462307
2762 283.930508245137
2763 283.930488123478
2764 283.930468096881
2765 283.930448164898
2766 283.930428327084
2767 283.930408582997
2768 283.930388932193
2769 283.930369374236
2770 283.930349908686
2771 283.930330535111
2772 283.930311253077
2773 283.930292062153
2774 283.93027296191
2775 283.930253951923
2776 283.930235031767
2777 283.930216201019
2778 283.930197459259
2779 283.930178806068
2780 283.93016024103
2781 283.93014176373
2782 283.930123373757
2783 283.930105070699
2784 283.930086854148
2785 283.930068723698
2786 283.930050678943
2787 283.930032719481
2788 283.930014844912
2789 283.929997054837
2790 283.929979348858
2791 283.929961726581
2792 283.929944187612
2793 283.92992673156
2794 283.929909358036
2795 283.929892066653
2796 283.929874857024
2797 283.929857728765
2798 283.929840681495
2799 283.929823714834
2800 283.929806828403
2801 283.929790021825
2802 283.929773294726
2803 283.929756646732
2804 283.929740077474
2805 283.92972358658
2806 283.929707173684
2807 283.929690838419
2808 283.929674580421
2809 283.929658399328
2810 283.92964229478
2811 283.929626266416
2812 283.929610313881
2813 283.929594436817
2814 283.929578634872
2815 283.929562907693
2816 283.929547254929
2817 283.929531676232
2818 283.929516171255
2819 283.929500739652
2820 283.929485381078
2821 283.929470095192
2822 283.929454881654
2823 283.929439740123
2824 283.929424670263
2825 283.929409671738
2826 283.929394744214
2827 283.929379887357
2828 283.929365100838
2829 283.929350384326
2830 283.929335737493
2831 283.929321160014
2832 283.929306651563
2833 283.929292211817
2834 283.929277840454
2835 283.929263537155
2836 283.9292493016
2837 283.929235133473
2838 283.929221032457
2839 283.929206998239
2840 283.929193030506
2841 283.929179128946
2842 283.92916529325
2843 283.92915152311
2844 283.929137818219
2845 283.929124178272
2846 283.929110602964
2847 283.929097091994
2848 283.92908364506
2849 283.929070261862
2850 283.929056942104
2851 283.929043685486
2852 283.929030491716
2853 283.929017360498
2854 283.929004291539
2855 283.92899128455
2856 283.928978339239
2857 283.928965455319
2858 283.928952632503
2859 283.928939870504
2860 283.928927169039
2861 283.928914527825
2862 283.928901946579
2863 283.928889425021
2864 283.928876962874
2865 283.928864559858
2866 283.928852215697
2867 283.928839930117
2868 283.928827702843
2869 283.928815533604
2870 283.928803422128
2871 283.928791368144
2872 283.928779371386
2873 283.928767431584
2874 283.928755548473
2875 283.928743721789
2876 283.928731951267
2877 283.928720236646
2878 283.928708577663
2879 283.92869697406
2880 283.928685425578
2881 283.928673931959
2882 283.928662492947
2883 283.928651108287
2884 283.928639777726
2885 283.92862850101
2886 283.928617277888
2887 283.928606108111
2888 283.928594991428
2889 283.928583927593
2890 283.928572916359
2891 283.928561957479
2892 283.92855105071
2893 283.928540195808
2894 283.928529392532
2895 283.92851864064
2896 283.928507939892
2897 283.928497290051
2898 283.928486690878
2899 283.928476142137
2900 283.928465643592
2901 283.92845519501
2902 283.928444796158
2903 283.928434446802
2904 283.928424146714
2905 283.928413895662
2906 283.928403693418
2907 283.928393539754
2908 283.928383434444
2909 283.928373377262
2910 283.928363367984
2911 283.928353406386
2912 283.928343492246
2913 283.928333625342
2914 283.928323805455
2915 283.928314032366
2916 283.928304305855
2917 283.928294625706
2918 283.928284991702
2919 283.928275403629
2920 283.928265861273
2921 283.92825636442
2922 283.928246912858
2923 283.928237506376
2924 283.928228144764
2925 283.928218827812
2926 283.928209555314
2927 283.928200327061
2928 283.928191142847
2929 283.928182002467
2930 283.928172905717
2931 283.928163852393
2932 283.928154842294
2933 283.928145875217
2934 283.928136950962
2935 283.928128069331
2936 283.928119230123
2937 283.928110433142
2938 283.92810167819
2939 283.928092965073
2940 283.928084293594
2941 283.928075663561
2942 283.92806707478
2943 283.928058527059
2944 283.928050020206
2945 283.928041554032
2946 283.928033128347
2947 283.928024742962
2948 283.92801639769
2949 283.928008092343
2950 283.927999826737
2951 283.927991600685
2952 283.927983414004
2953 283.927975266511
2954 283.927967158022
2955 283.927959088357
2956 283.927951057334
2957 283.927943064773
2958 283.927935110497
2959 283.927927194325
2960 283.927919316082
2961 283.92791147559
2962 283.927903672673
2963 283.927895907157
2964 283.927888178868
2965 283.927880487632
2966 283.927872833277
2967 283.927865215632
2968 283.927857634524
2969 283.927850089785
2970 283.927842581246
2971 283.927835108736
2972 283.92782767209
2973 283.927820271139
2974 283.927812905719
2975 283.927805575663
2976 283.927798280807
2977 283.927791020988
2978 283.927783796041
2979 283.927776605806
2980 283.92776945012
2981 283.927762328823
2982 283.927755241754
2983 283.927748188755
2984 283.927741169667
2985 283.927734184332
2986 283.927727232593
2987 283.927720314294
2988 283.92771342928
2989 283.927706577395
2990 283.927699758485
2991 283.927692972397
2992 283.927686218979
2993 283.927679498078
2994 283.927672809544
2995 283.927666153224
2996 283.927659528971
2997 283.927652936635
2998 283.927646376066
2999 283.927639847118
};
\addlegendentry{$\sigma_1(x)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 198
1 198
2 198
3 198
4 198
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
16 198
17 198
18 198
19 198
20 198
21 198
22 198
23 198
24 198
25 198
26 198
27 198
28 198
29 198
30 198
31 198
32 198
33 198
34 198
35 198
36 198
37 198
38 198
39 198
40 198
41 198
42 198
43 198
44 198
45 198
46 198
47 198
48 198
49 198
50 198
51 198
52 198
53 198
54 198
55 198
56 198
57 198
58 198
59 198
60 198
61 198
62 198
63 198
64 198
65 198
66 198
67 198
68 198
69 198
70 198
71 198
72 198
73 198
74 198
75 198
76 198
77 198
78 198
79 198
80 198
81 198
82 198
83 198
84 198
85 198
86 198
87 198
88 198
89 198
90 198
91 198
92 198
93 198
94 198
95 198
96 198
97 198
98 198
99 198
100 198
101 198
102 198
103 198
104 198
105 198
106 198
107 198
108 198
109 198
110 198
111 198
112 198
113 198
114 198
115 198
116 198
117 198
118 198
119 198
120 198
121 198
122 198
123 198
124 198
125 198
126 198
127 198
128 198
129 198
130 198
131 198
132 198
133 198
134 198
135 198
136 198
137 198
138 198
139 198
140 198
141 198
142 198
143 198
144 198
145 198
146 198
147 198
148 198
149 198
150 198
151 198
152 198
153 198
154 198
155 198
156 198
157 198
158 198
159 198
160 198
161 198
162 198
163 198
164 198
165 198
166 198
167 198
168 198
169 198
170 198
171 198
172 198
173 198
174 198
175 198
176 198
177 198
178 198
179 198
180 198
181 198
182 198
183 198
184 198
185 198
186 198
187 198
188 198
189 198
190 198
191 198
192 198
193 198
194 198
195 198
196 198
197 198
198 198
199 198
200 198
201 198
202 198
203 198
204 198
205 198
206 198
207 198
208 198
209 198
210 198
211 198
212 198
213 198
214 198
215 198
216 198
217 198
218 198
219 198
220 198
221 198
222 198
223 198
224 198
225 198
226 198
227 198
228 198
229 198
230 198
231 198
232 198
233 198
234 198
235 198
236 198
237 198
238 198
239 198
240 198
241 198
242 198
243 198
244 198
245 198
246 198
247 198
248 198
249 198
250 198
251 198
252 198
253 198
254 198
255 198
256 198
257 198
258 198
259 198
260 198
261 198
262 198
263 198
264 198
265 198
266 198
267 198
268 198
269 198
270 198
271 198
272 198
273 198
274 198
275 198
276 198
277 198
278 198
279 198
280 198
281 198
282 198
283 198
284 198
285 198
286 198
287 198
288 198
289 198
290 198
291 198
292 198
293 198
294 198
295 198
296 198
297 198
298 198
299 198
300 198
301 198
302 198
303 198
304 198
305 198
306 198
307 198
308 198
309 198
310 198
311 198
312 198
313 198
314 198
315 198
316 198
317 198
318 198
319 198
320 198
321 198
322 198
323 198
324 198
325 198
326 198
327 198
328 198
329 198
330 198
331 198
332 198
333 198
334 198
335 198
336 198
337 198
338 198
339 198
340 198
341 198
342 198
343 198
344 198
345 198
346 198
347 198
348 198
349 198
350 198
351 198
352 198
353 198
354 198
355 198
356 198
357 198
358 198
359 198
360 198
361 198
362 198
363 198
364 198
365 198
366 198
367 198
368 198
369 198
370 198
371 198
372 198
373 198
374 198
375 198
376 198
377 198
378 198
379 198
380 198
381 198
382 198
383 198
384 198
385 198
386 198
387 198
388 198
389 198
390 198
391 198
392 198
393 198
394 198
395 198
396 198
397 198
398 198
399 198
400 198
401 198
402 198
403 198
404 198
405 198
406 198
407 198
408 198
409 198
410 198
411 198
412 198
413 198
414 198
415 198
416 198
417 198
418 198
419 198
420 198
421 198
422 198
423 198
424 198
425 198
426 198
427 198
428 198
429 198
430 198
431 198
432 198
433 198
434 198
435 198
436 198
437 198
438 198
439 198
440 198
441 198
442 198
443 198
444 198
445 198
446 198
447 198
448 198
449 198
450 198
451 198
452 198
453 198
454 198
455 198
456 198
457 198
458 198
459 198
460 198
461 198
462 198
463 198
464 198
465 198
466 198
467 198
468 198
469 198
470 198
471 198
472 198
473 198
474 198
475 198
476 198
477 198
478 198
479 198
480 198
481 198
482 198
483 198
484 198
485 198
486 198
487 198
488 198
489 198
490 198
491 198
492 198
493 198
494 198
495 198
496 198
497 198
498 198
499 198
500 198
501 198
502 198
503 198
504 198
505 198
506 198
507 198
508 198
509 198
510 198
511 198
512 198
513 198
514 198
515 198
516 198
517 198
518 198
519 198
520 198
521 198
522 198
523 198
524 198
525 198
526 198
527 198
528 198
529 198
530 198
531 198
532 198
533 198
534 198
535 198
536 198
537 198
538 198
539 198
540 198
541 198
542 198
543 198
544 198
545 198
546 198
547 198
548 198
549 198
550 198
551 198
552 198
553 198
554 198
555 198
556 198
557 198
558 198
559 198
560 198
561 198
562 198
563 198
564 198
565 198
566 198
567 198
568 198
569 198
570 198
571 198
572 198
573 198
574 198
575 198
576 198
577 198
578 198
579 198
580 198
581 198
582 198
583 198
584 198
585 198
586 198
587 198
588 198
589 198
590 198
591 198
592 198
593 198
594 198
595 198
596 198
597 198
598 198
599 198
600 198
601 198
602 198
603 198
604 198
605 198
606 198
607 198
608 198
609 198
610 198
611 198
612 198
613 198
614 198
615 198
616 198
617 198
618 198
619 198
620 198
621 198
622 198
623 198
624 198
625 198
626 198
627 198
628 198
629 198
630 198
631 198
632 198
633 198
634 198
635 198
636 198
637 198
638 198
639 198
640 198
641 198
642 198
643 198
644 198
645 198
646 198
647 198
648 198
649 198
650 198
651 198
652 198
653 198
654 198
655 198
656 198
657 198
658 198
659 198
660 198
661 198
662 198
663 198
664 198
665 198
666 198
667 198
668 198
669 198
670 198
671 198
672 198
673 198
674 198
675 198
676 198
677 198
678 198
679 198
680 198
681 198
682 198
683 198
684 198
685 198
686 198
687 198
688 198
689 198
690 198
691 198
692 198
693 198
694 198
695 198
696 198
697 198
698 198
699 198
700 198
701 198
702 198
703 198
704 198
705 198
706 198
707 198
708 198
709 198
710 198
711 198
712 198
713 198
714 198
715 198
716 198
717 198
718 198
719 198
720 198
721 198
722 198
723 198
724 198
725 198
726 198
727 198
728 198
729 198
730 198
731 198
732 198
733 198
734 198
735 198
736 198
737 198
738 198
739 198
740 198
741 198
742 198
743 198
744 198
745 198
746 198
747 198
748 198
749 198
750 198
751 198
752 198
753 198
754 198
755 198
756 198
757 198
758 198
759 198
760 198
761 198
762 198
763 198
764 198
765 198
766 198
767 198
768 198
769 198
770 198
771 198
772 198
773 198
774 198
775 198
776 198
777 198
778 198
779 198
780 198
781 198
782 198
783 198
784 198
785 198
786 198
787 198
788 198
789 198
790 198
791 198
792 198
793 198
794 198
795 198
796 198
797 198
798 198
799 198
800 198
801 198
802 198
803 198
804 198
805 198
806 198
807 198
808 198
809 198
810 198
811 198
812 198
813 198
814 198
815 198
816 198
817 198
818 198
819 198
820 198
821 198
822 198
823 198
824 198
825 198
826 198
827 198
828 198
829 198
830 198
831 198
832 198
833 198
834 198
835 198
836 198
837 198
838 198
839 198
840 198
841 198
842 198
843 198
844 198
845 198
846 198
847 198
848 198
849 198
850 198
851 198
852 198
853 198
854 198
855 198
856 198
857 198
858 198
859 198
860 198
861 198
862 198
863 198
864 198
865 198
866 198
867 198
868 198
869 198
870 198
871 198
872 198
873 198
874 198
875 198
876 198
877 198
878 198
879 198
880 198
881 198
882 198
883 198
884 198
885 198
886 198
887 198
888 198
889 198
890 198
891 198
892 198
893 198
894 198
895 198
896 198
897 198
898 198
899 198
900 198
901 198
902 198
903 198
904 198
905 198
906 198
907 198
908 198
909 198
910 198
911 198
912 198
913 198
914 198
915 198
916 198
917 198
918 198
919 198
920 198
921 198
922 198
923 198
924 198
925 198
926 198
927 198
928 198
929 198
930 198
931 198
932 198
933 198
934 198
935 198
936 198
937 198
938 198
939 198
940 198
941 198
942 198
943 198
944 198
945 198
946 198
947 198
948 198
949 198
950 198
951 198
952 198
953 198
954 198
955 198
956 198
957 198
958 198
959 198
960 198
961 198
962 198
963 198
964 198
965 198
966 198
967 198
968 198
969 198
970 198
971 198
972 198
973 198
974 198
975 198
976 198
977 198
978 198
979 198
980 198
981 198
982 198
983 198
984 198
985 198
986 198
987 198
988 198
989 198
990 198
991 198
992 198
993 198
994 198
995 198
996 198
997 198
998 198
999 198
1000 198
1001 198
1002 198
1003 198
1004 198
1005 198
1006 198
1007 198
1008 198
1009 198
1010 198
1011 198
1012 198
1013 198
1014 198
1015 198
1016 198
1017 198
1018 198
1019 198
1020 198
1021 198
1022 198
1023 198
1024 198
1025 198
1026 198
1027 198
1028 198
1029 198
1030 198
1031 198
1032 198
1033 198
1034 198
1035 198
1036 198
1037 198
1038 198
1039 198
1040 198
1041 198
1042 198
1043 198
1044 198
1045 198
1046 198
1047 198
1048 198
1049 198
1050 198
1051 198
1052 198
1053 198
1054 198
1055 198
1056 198
1057 198
1058 198
1059 198
1060 198
1061 198
1062 198
1063 198
1064 198
1065 198
1066 198
1067 198
1068 198
1069 198
1070 198
1071 198
1072 198
1073 198
1074 198
1075 198
1076 198
1077 198
1078 198
1079 198
1080 198
1081 198
1082 198
1083 198
1084 198
1085 198
1086 198
1087 198
1088 198
1089 198
1090 198
1091 198
1092 198
1093 198
1094 198
1095 198
1096 198
1097 198
1098 198
1099 198
1100 198
1101 198
1102 198
1103 198
1104 198
1105 198
1106 198
1107 198
1108 198
1109 198
1110 198
1111 198
1112 198
1113 198
1114 198
1115 198
1116 198
1117 198
1118 198
1119 198
1120 198
1121 198
1122 198
1123 198
1124 198
1125 198
1126 198
1127 198
1128 198
1129 198
1130 198
1131 198
1132 198
1133 198
1134 198
1135 198
1136 198
1137 198
1138 198
1139 198
1140 198
1141 198
1142 198
1143 198
1144 198
1145 198
1146 198
1147 198
1148 198
1149 198
1150 198
1151 198
1152 198
1153 198
1154 198
1155 198
1156 198
1157 198
1158 198
1159 198
1160 198
1161 198
1162 198
1163 198
1164 198
1165 198
1166 198
1167 198
1168 198
1169 198
1170 198
1171 198
1172 198
1173 198
1174 198
1175 198
1176 198
1177 198
1178 198
1179 198
1180 198
1181 198
1182 198
1183 198
1184 198
1185 198
1186 198
1187 198
1188 198
1189 198
1190 198
1191 198
1192 198
1193 198
1194 198
1195 198
1196 198
1197 198
1198 198
1199 198
1200 198
1201 198
1202 198
1203 198
1204 198
1205 198
1206 198
1207 198
1208 198
1209 198
1210 198
1211 198
1212 198
1213 198
1214 198
1215 198
1216 198
1217 198
1218 198
1219 198
1220 198
1221 198
1222 198
1223 198
1224 198
1225 198
1226 198
1227 198
1228 198
1229 198
1230 198
1231 198
1232 198
1233 198
1234 198
1235 198
1236 198
1237 198
1238 198
1239 198
1240 198
1241 198
1242 198
1243 198
1244 198
1245 198
1246 198
1247 198
1248 198
1249 198
1250 198
1251 198
1252 198
1253 198
1254 198
1255 198
1256 198
1257 198
1258 198
1259 198
1260 198
1261 198
1262 198
1263 198
1264 198
1265 198
1266 198
1267 198
1268 198
1269 198
1270 198
1271 198
1272 198
1273 198
1274 198
1275 198
1276 198
1277 198
1278 198
1279 198
1280 198
1281 198
1282 198
1283 198
1284 198
1285 198
1286 198
1287 198
1288 198
1289 198
1290 198
1291 198
1292 198
1293 198
1294 198
1295 198
1296 198
1297 198
1298 198
1299 198
1300 198
1301 198
1302 198
1303 198
1304 198
1305 198
1306 198
1307 198
1308 198
1309 198
1310 198
1311 198
1312 198
1313 198
1314 198
1315 198
1316 198
1317 198
1318 198
1319 198
1320 198
1321 198
1322 198
1323 198
1324 198
1325 198
1326 198
1327 198
1328 198
1329 198
1330 198
1331 198
1332 198
1333 198
1334 198
1335 198
1336 198
1337 198
1338 198
1339 198
1340 198
1341 198
1342 198
1343 198
1344 198
1345 198
1346 198
1347 198
1348 198
1349 198
1350 198
1351 198
1352 198
1353 198
1354 198
1355 198
1356 198
1357 198
1358 198
1359 198
1360 198
1361 198
1362 198
1363 198
1364 198
1365 198
1366 198
1367 198
1368 198
1369 198
1370 198
1371 198
1372 198
1373 198
1374 198
1375 198
1376 198
1377 198
1378 198
1379 198
1380 198
1381 198
1382 198
1383 198
1384 198
1385 198
1386 198
1387 198
1388 198
1389 198
1390 198
1391 198
1392 198
1393 198
1394 198
1395 198
1396 198
1397 198
1398 198
1399 198
1400 198
1401 198
1402 198
1403 198
1404 198
1405 198
1406 198
1407 198
1408 198
1409 198
1410 198
1411 198
1412 198
1413 198
1414 198
1415 198
1416 198
1417 198
1418 198
1419 198
1420 198
1421 198
1422 198
1423 198
1424 198
1425 198
1426 198
1427 198
1428 198
1429 198
1430 198
1431 198
1432 198
1433 198
1434 198
1435 198
1436 198
1437 198
1438 198
1439 198
1440 198
1441 198
1442 198
1443 198
1444 198
1445 198
1446 198
1447 198
1448 198
1449 198
1450 198
1451 198
1452 198
1453 198
1454 198
1455 198
1456 198
1457 198
1458 198
1459 198
1460 198
1461 198
1462 198
1463 198
1464 198
1465 198
1466 198
1467 198
1468 198
1469 198
1470 198
1471 198
1472 198
1473 198
1474 198
1475 198
1476 198
1477 198
1478 198
1479 198
1480 198
1481 198
1482 198
1483 198
1484 198
1485 198
1486 198
1487 198
1488 198
1489 198
1490 198
1491 198
1492 198
1493 198
1494 198
1495 198
1496 198
1497 198
1498 198
1499 198
1500 198
1501 198
1502 198
1503 198
1504 198
1505 198
1506 198
1507 198
1508 198
1509 198
1510 198
1511 198
1512 198
1513 198
1514 198
1515 198
1516 198
1517 198
1518 198
1519 198
1520 198
1521 198
1522 198
1523 198
1524 198
1525 198
1526 198
1527 198
1528 198
1529 198
1530 198
1531 198
1532 198
1533 198
1534 198
1535 198
1536 198
1537 198
1538 198
1539 198
1540 198
1541 198
1542 198
1543 198
1544 198
1545 198
1546 198
1547 198
1548 198
1549 198
1550 198
1551 198
1552 198
1553 198
1554 198
1555 198
1556 198
1557 198
1558 198
1559 198
1560 198
1561 198
1562 198
1563 198
1564 198
1565 198
1566 198
1567 198
1568 198
1569 198
1570 198
1571 198
1572 198
1573 198
1574 198
1575 198
1576 198
1577 198
1578 198
1579 198
1580 198
1581 198
1582 198
1583 198
1584 198
1585 198
1586 198
1587 198
1588 198
1589 198
1590 198
1591 198
1592 198
1593 198
1594 198
1595 198
1596 198
1597 198
1598 198
1599 198
1600 198
1601 198
1602 198
1603 198
1604 198
1605 198
1606 198
1607 198
1608 198
1609 198
1610 198
1611 198
1612 198
1613 198
1614 198
1615 198
1616 198
1617 198
1618 198
1619 198
1620 198
1621 198
1622 198
1623 198
1624 198
1625 198
1626 198
1627 198
1628 198
1629 198
1630 198
1631 198
1632 198
1633 198
1634 198
1635 198
1636 198
1637 198
1638 198
1639 198
1640 198
1641 198
1642 198
1643 198
1644 198
1645 198
1646 198
1647 198
1648 198
1649 198
1650 198
1651 198
1652 198
1653 198
1654 198
1655 198
1656 198
1657 198
1658 198
1659 198
1660 198
1661 198
1662 198
1663 198
1664 198
1665 198
1666 198
1667 198
1668 198
1669 198
1670 198
1671 198
1672 198
1673 198
1674 198
1675 198
1676 198
1677 198
1678 198
1679 198
1680 198
1681 198
1682 198
1683 198
1684 198
1685 198
1686 198
1687 198
1688 198
1689 198
1690 198
1691 198
1692 198
1693 198
1694 198
1695 198
1696 198
1697 198
1698 198
1699 198
1700 198
1701 198
1702 198
1703 198
1704 198
1705 198
1706 198
1707 198
1708 198
1709 198
1710 198
1711 198
1712 198
1713 198
1714 198
1715 198
1716 198
1717 198
1718 198
1719 198
1720 198
1721 198
1722 198
1723 198
1724 198
1725 198
1726 198
1727 198
1728 198
1729 198
1730 198
1731 198
1732 198
1733 198
1734 198
1735 198
1736 198
1737 198
1738 198
1739 198
1740 198
1741 198
1742 198
1743 198
1744 198
1745 198
1746 198
1747 198
1748 198
1749 198
1750 198
1751 198
1752 198
1753 198
1754 198
1755 198
1756 198
1757 198
1758 198
1759 198
1760 198
1761 198
1762 198
1763 198
1764 198
1765 198
1766 198
1767 198
1768 198
1769 198
1770 198
1771 198
1772 198
1773 198
1774 198
1775 198
1776 198
1777 198
1778 198
1779 198
1780 198
1781 198
1782 198
1783 198
1784 198
1785 198
1786 198
1787 198
1788 198
1789 198
1790 198
1791 198
1792 198
1793 198
1794 198
1795 198
1796 198
1797 198
1798 198
1799 198
1800 198
1801 198
1802 198
1803 198
1804 198
1805 198
1806 198
1807 198
1808 198
1809 198
1810 198
1811 198
1812 198
1813 198
1814 198
1815 198
1816 198
1817 198
1818 198
1819 198
1820 198
1821 198
1822 198
1823 198
1824 198
1825 198
1826 198
1827 198
1828 198
1829 198
1830 198
1831 198
1832 198
1833 198
1834 198
1835 198
1836 198
1837 198
1838 198
1839 198
1840 198
1841 198
1842 198
1843 198
1844 198
1845 198
1846 198
1847 198
1848 198
1849 198
1850 198
1851 198
1852 198
1853 198
1854 198
1855 198
1856 198
1857 198
1858 198
1859 198
1860 198
1861 198
1862 198
1863 198
1864 198
1865 198
1866 198
1867 198
1868 198
1869 198
1870 198
1871 198
1872 198
1873 198
1874 198
1875 198
1876 198
1877 198
1878 198
1879 198
1880 198
1881 198
1882 198
1883 198
1884 198
1885 198
1886 198
1887 198
1888 198
1889 198
1890 198
1891 198
1892 198
1893 198
1894 198
1895 198
1896 198
1897 198
1898 198
1899 198
1900 198
1901 198
1902 198
1903 198
1904 198
1905 198
1906 198
1907 198
1908 198
1909 198
1910 198
1911 198
1912 198
1913 198
1914 198
1915 198
1916 198
1917 198
1918 198
1919 198
1920 198
1921 198
1922 198
1923 198
1924 198
1925 198
1926 198
1927 198
1928 198
1929 198
1930 198
1931 198
1932 198
1933 198
1934 198
1935 198
1936 198
1937 198
1938 198
1939 198
1940 198
1941 198
1942 198
1943 198
1944 198
1945 198
1946 198
1947 198
1948 198
1949 198
1950 198
1951 198
1952 198
1953 198
1954 198
1955 198
1956 198
1957 198
1958 198
1959 198
1960 198
1961 198
1962 198
1963 198
1964 198
1965 198
1966 198
1967 198
1968 198
1969 198
1970 198
1971 198
1972 198
1973 198
1974 198
1975 198
1976 198
1977 198
1978 198
1979 198
1980 198
1981 198
1982 198
1983 198
1984 198
1985 198
1986 198
1987 198
1988 198
1989 198
1990 198
1991 198
1992 198
1993 198
1994 198
1995 198
1996 198
1997 198
1998 198
1999 198
2000 198
2001 198
2002 198
2003 198
2004 198
2005 198
2006 198
2007 198
2008 198
2009 198
2010 198
2011 198
2012 198
2013 198
2014 198
2015 198
2016 198
2017 198
2018 198
2019 198
2020 198
2021 198
2022 198
2023 198
2024 198
2025 198
2026 198
2027 198
2028 198
2029 198
2030 198
2031 198
2032 198
2033 198
2034 198
2035 198
2036 198
2037 198
2038 198
2039 198
2040 198
2041 198
2042 198
2043 198
2044 198
2045 198
2046 198
2047 198
2048 198
2049 198
2050 198
2051 198
2052 198
2053 198
2054 198
2055 198
2056 198
2057 198
2058 198
2059 198
2060 198
2061 198
2062 198
2063 198
2064 198
2065 198
2066 198
2067 198
2068 198
2069 198
2070 198
2071 198
2072 198
2073 198
2074 198
2075 198
2076 198
2077 198
2078 198
2079 198
2080 198
2081 198
2082 198
2083 198
2084 198
2085 198
2086 198
2087 198
2088 198
2089 198
2090 198
2091 198
2092 198
2093 198
2094 198
2095 198
2096 198
2097 198
2098 198
2099 198
2100 198
2101 198
2102 198
2103 198
2104 198
2105 198
2106 198
2107 198
2108 198
2109 198
2110 198
2111 198
2112 198
2113 198
2114 198
2115 198
2116 198
2117 198
2118 198
2119 198
2120 198
2121 198
2122 198
2123 198
2124 198
2125 198
2126 198
2127 198
2128 198
2129 198
2130 198
2131 198
2132 198
2133 198
2134 198
2135 198
2136 198
2137 198
2138 198
2139 198
2140 198
2141 198
2142 198
2143 198
2144 198
2145 198
2146 198
2147 198
2148 198
2149 198
2150 198
2151 198
2152 198
2153 198
2154 198
2155 198
2156 198
2157 198
2158 198
2159 198
2160 198
2161 198
2162 198
2163 198
2164 198
2165 198
2166 198
2167 198
2168 198
2169 198
2170 198
2171 198
2172 198
2173 198
2174 198
2175 198
2176 198
2177 198
2178 198
2179 198
2180 198
2181 198
2182 198
2183 198
2184 198
2185 198
2186 198
2187 198
2188 198
2189 198
2190 198
2191 198
2192 198
2193 198
2194 198
2195 198
2196 198
2197 198
2198 198
2199 198
2200 198
2201 198
2202 198
2203 198
2204 198
2205 198
2206 198
2207 198
2208 198
2209 198
2210 198
2211 198
2212 198
2213 198
2214 198
2215 198
2216 198
2217 198
2218 198
2219 198
2220 198
2221 198
2222 198
2223 198
2224 198
2225 198
2226 198
2227 198
2228 198
2229 198
2230 198
2231 198
2232 198
2233 198
2234 198
2235 198
2236 198
2237 198
2238 198
2239 198
2240 198
2241 198
2242 198
2243 198
2244 198
2245 198
2246 198
2247 198
2248 198
2249 198
2250 198
2251 198
2252 198
2253 198
2254 198
2255 198
2256 198
2257 198
2258 198
2259 198
2260 198
2261 198
2262 198
2263 198
2264 198
2265 198
2266 198
2267 198
2268 198
2269 198
2270 198
2271 198
2272 198
2273 198
2274 198
2275 198
2276 198
2277 198
2278 198
2279 198
2280 198
2281 198
2282 198
2283 198
2284 198
2285 198
2286 198
2287 198
2288 198
2289 198
2290 198
2291 198
2292 198
2293 198
2294 198
2295 198
2296 198
2297 198
2298 198
2299 198
2300 198
2301 198
2302 198
2303 198
2304 198
2305 198
2306 198
2307 198
2308 198
2309 198
2310 198
2311 198
2312 198
2313 198
2314 198
2315 198
2316 198
2317 198
2318 198
2319 198
2320 198
2321 198
2322 198
2323 198
2324 198
2325 198
2326 198
2327 198
2328 198
2329 198
2330 198
2331 198
2332 198
2333 198
2334 198
2335 198
2336 198
2337 198
2338 198
2339 198
2340 198
2341 198
2342 198
2343 198
2344 198
2345 198
2346 198
2347 198
2348 198
2349 198
2350 198
2351 198
2352 198
2353 198
2354 198
2355 198
2356 198
2357 198
2358 198
2359 198
2360 198
2361 198
2362 198
2363 198
2364 198
2365 198
2366 198
2367 198
2368 198
2369 198
2370 198
2371 198
2372 198
2373 198
2374 198
2375 198
2376 198
2377 198
2378 198
2379 198
2380 198
2381 198
2382 198
2383 198
2384 198
2385 198
2386 198
2387 198
2388 198
2389 198
2390 198
2391 198
2392 198
2393 198
2394 198
2395 198
2396 198
2397 198
2398 198
2399 198
2400 198
2401 198
2402 198
2403 198
2404 198
2405 198
2406 198
2407 198
2408 198
2409 198
2410 198
2411 198
2412 198
2413 198
2414 198
2415 198
2416 198
2417 198
2418 198
2419 198
2420 198
2421 198
2422 198
2423 198
2424 198
2425 198
2426 198
2427 198
2428 198
2429 198
2430 198
2431 198
2432 198
2433 198
2434 198
2435 198
2436 198
2437 198
2438 198
2439 198
2440 198
2441 198
2442 198
2443 198
2444 198
2445 198
2446 198
2447 198
2448 198
2449 198
2450 198
2451 198
2452 198
2453 198
2454 198
2455 198
2456 198
2457 198
2458 198
2459 198
2460 198
2461 198
2462 198
2463 198
2464 198
2465 198
2466 198
2467 198
2468 198
2469 198
2470 198
2471 198
2472 198
2473 198
2474 198
2475 198
2476 198
2477 198
2478 198
2479 198
2480 198
2481 198
2482 198
2483 198
2484 198
2485 198
2486 198
2487 198
2488 198
2489 198
2490 198
2491 198
2492 198
2493 198
2494 198
2495 198
2496 198
2497 198
2498 198
2499 198
2500 198
2501 198
2502 198
2503 198
2504 198
2505 198
2506 198
2507 198
2508 198
2509 198
2510 198
2511 198
2512 198
2513 198
2514 198
2515 198
2516 198
2517 198
2518 198
2519 198
2520 198
2521 198
2522 198
2523 198
2524 198
2525 198
2526 198
2527 198
2528 198
2529 198
2530 198
2531 198
2532 198
2533 198
2534 198
2535 198
2536 198
2537 198
2538 198
2539 198
2540 198
2541 198
2542 198
2543 198
2544 198
2545 198
2546 198
2547 198
2548 198
2549 198
2550 198
2551 198
2552 198
2553 198
2554 198
2555 198
2556 198
2557 198
2558 198
2559 198
2560 198
2561 198
2562 198
2563 198
2564 198
2565 198
2566 198
2567 198
2568 198
2569 198
2570 198
2571 198
2572 198
2573 198
2574 198
2575 198
2576 198
2577 198
2578 198
2579 198
2580 198
2581 198
2582 198
2583 198
2584 198
2585 198
2586 198
2587 198
2588 198
2589 198
2590 198
2591 198
2592 198
2593 198
2594 198
2595 198
2596 198
2597 198
2598 198
2599 198
2600 198
2601 198
2602 198
2603 198
2604 198
2605 198
2606 198
2607 198
2608 198
2609 198
2610 198
2611 198
2612 198
2613 198
2614 198
2615 198
2616 198
2617 198
2618 198
2619 198
2620 198
2621 198
2622 198
2623 198
2624 198
2625 198
2626 198
2627 198
2628 198
2629 198
2630 198
2631 198
2632 198
2633 198
2634 198
2635 198
2636 198
2637 198
2638 198
2639 198
2640 198
2641 198
2642 198
2643 198
2644 198
2645 198
2646 198
2647 198
2648 198
2649 198
2650 198
2651 198
2652 198
2653 198
2654 198
2655 198
2656 198
2657 198
2658 198
2659 198
2660 198
2661 198
2662 198
2663 198
2664 198
2665 198
2666 198
2667 198
2668 198
2669 198
2670 198
2671 198
2672 198
2673 198
2674 198
2675 198
2676 198
2677 198
2678 198
2679 198
2680 198
2681 198
2682 198
2683 198
2684 198
2685 198
2686 198
2687 198
2688 198
2689 198
2690 198
2691 198
2692 198
2693 198
2694 198
2695 198
2696 198
2697 198
2698 198
2699 198
2700 198
2701 198
2702 198
2703 198
2704 198
2705 198
2706 198
2707 198
2708 198
2709 198
2710 198
2711 198
2712 198
2713 198
2714 198
2715 198
2716 198
2717 198
2718 198
2719 198
2720 198
2721 198
2722 198
2723 198
2724 198
2725 198
2726 198
2727 198
2728 198
2729 198
2730 198
2731 198
2732 198
2733 198
2734 198
2735 198
2736 198
2737 198
2738 198
2739 198
2740 198
2741 198
2742 198
2743 198
2744 198
2745 198
2746 198
2747 198
2748 198
2749 198
2750 198
2751 198
2752 198
2753 198
2754 198
2755 198
2756 198
2757 198
2758 198
2759 198
2760 198
2761 198
2762 198
2763 198
2764 198
2765 198
2766 198
2767 198
2768 198
2769 198
2770 198
2771 198
2772 198
2773 198
2774 198
2775 198
2776 198
2777 198
2778 198
2779 198
2780 198
2781 198
2782 198
2783 198
2784 198
2785 198
2786 198
2787 198
2788 198
2789 198
2790 198
2791 198
2792 198
2793 198
2794 198
2795 198
2796 198
2797 198
2798 198
2799 198
2800 198
2801 198
2802 198
2803 198
2804 198
2805 198
2806 198
2807 198
2808 198
2809 198
2810 198
2811 198
2812 198
2813 198
2814 198
2815 198
2816 198
2817 198
2818 198
2819 198
2820 198
2821 198
2822 198
2823 198
2824 198
2825 198
2826 198
2827 198
2828 198
2829 198
2830 198
2831 198
2832 198
2833 198
2834 198
2835 198
2836 198
2837 198
2838 198
2839 198
2840 198
2841 198
2842 198
2843 198
2844 198
2845 198
2846 198
2847 198
2848 198
2849 198
2850 198
2851 198
2852 198
2853 198
2854 198
2855 198
2856 198
2857 198
2858 198
2859 198
2860 198
2861 198
2862 198
2863 198
2864 198
2865 198
2866 198
2867 198
2868 198
2869 198
2870 198
2871 198
2872 198
2873 198
2874 198
2875 198
2876 198
2877 198
2878 198
2879 198
2880 198
2881 198
2882 198
2883 198
2884 198
2885 198
2886 198
2887 198
2888 198
2889 198
2890 198
2891 198
2892 198
2893 198
2894 198
2895 198
2896 198
2897 198
2898 198
2899 198
2900 198
2901 198
2902 198
2903 198
2904 198
2905 198
2906 198
2907 198
2908 198
2909 198
2910 198
2911 198
2912 198
2913 198
2914 198
2915 198
2916 198
2917 198
2918 198
2919 198
2920 198
2921 198
2922 198
2923 198
2924 198
2925 198
2926 198
2927 198
2928 198
2929 198
2930 198
2931 198
2932 198
2933 198
2934 198
2935 198
2936 198
2937 198
2938 198
2939 198
2940 198
2941 198
2942 198
2943 198
2944 198
2945 198
2946 198
2947 198
2948 198
2949 198
2950 198
2951 198
2952 198
2953 198
2954 198
2955 198
2956 198
2957 198
2958 198
2959 198
2960 198
2961 198
2962 198
2963 198
2964 198
2965 198
2966 198
2967 198
2968 198
2969 198
2970 198
2971 198
2972 198
2973 198
2974 198
2975 198
2976 198
2977 198
2978 198
2979 198
2980 198
2981 198
2982 198
2983 198
2984 198
2985 198
2986 198
2987 198
2988 198
2989 198
2990 198
2991 198
2992 198
2993 198
2994 198
2995 198
2996 198
2997 198
2998 198
2999 198
};
\addplot [semithick, color1]
table {%
0 133
1 132.442559767792
2 131.890216510177
3 131.342921897829
4 130.800628075896
5 130.263287659191
6 129.730853727427
7 129.203279820501
8 128.680519933834
9 128.162528513752
10 127.649260452919
11 127.140671085819
12 126.636716184281
13 126.137351953053
14 125.642535025422
15 125.152222458883
16 124.666371730844
17 124.184940734386
18 123.707887774063
19 123.235171561741
20 122.76675121249
21 122.302586240508
22 121.842636555099
23 121.386862456684
24 120.935224632852
25 120.487684154463
26 120.044202471783
27 119.604741410657
28 119.16926316873
29 118.737730311701
30 118.310105769619
31 117.886352833213
32 117.466435150268
33 117.05031672203
34 116.637961899654
35 116.229335380688
36 115.824402205587
37 115.423127754278
38 115.02547774274
39 114.63141821964
40 114.240915562989
41 113.85393647684
42 113.470447988015
43 113.090417442875
44 112.713812504111
45 112.340601147578
46 111.970751659157
47 111.604232631652
48 111.241012961717
49 110.881061846814
50 110.524348782205
51 110.170843557975
52 109.820516256082
53 109.473337247443
54 109.129277189044
55 108.788307021087
56 108.450397964155
57 108.115521516423
58 107.783649450879
59 107.454753812589
60 107.128806915982
61 106.805781342165
62 106.485649936262
63 106.168385804792
64 105.853962313057
65 105.54235308257
66 105.233531988506
67 104.927473157176
68 104.624150963529
69 104.323540028683
70 104.025615217473
71 103.730351636036
72 103.437724629406
73 103.147709779151
74 102.860282901016
75 102.575420042605
76 102.29309748108
77 102.013291720882
78 101.735979491481
79 101.461137745143
80 101.188743654724
81 100.918774611485
82 100.651208222932
83 100.386022310669
84 100.123194908289
85 99.862704259268
86 99.6045288148958
87 99.3486472322194
88 99.0950383720102
89 98.8436812967516
90 98.5945552686467
91 98.3476397476472
92 98.1029143895015
93 97.8603590438235
94 97.61995375218
95 97.3816787461989
96 97.1455144456957
97 96.9114414568193
98 96.679440570217
99 96.4494927592176
100 96.2215791780339
101 95.995681159982
102 95.7717802157205
103 95.5498580315059
104 95.329896467467
105 95.1118775558963
106 94.8957834995584
107 94.6815966700165
108 94.4692996059748
109 94.2588750116385
110 94.0503057550902
111 93.8435748666826
112 93.6386655374478
113 93.4355611175225
114 93.2342451145888
115 93.0347011923317
116 92.8369131689115
117 92.6408650154518
118 92.4465408545427
119 92.2539249587598
120 92.0630017491969
121 91.8737557940148
122 91.6861718070043
123 91.5002346461631
124 91.3159293122882
125 91.1332409475818
126 90.9521548342711
127 90.7726563932427
128 90.59473118269
129 90.4183648967752
130 90.2435433643035
131 90.0702525474121
132 89.8984785402711
133 89.7282075677983
134 89.5594259843867
135 89.3921202726448
136 89.2262770421494
137 89.0618830282114
138 88.8989250906535
139 88.7373902126005
140 88.5772654992817
141 88.4185381768448
142 88.2611955911833
143 88.1052252067732
144 87.9506146055238
145 87.7973514856383
146 87.6454236604871
147 87.4948190574911
148 87.3384470851555
149 87.1633374802093
150 86.9796608900576
151 86.7924962463164
152 86.6043766745403
153 86.416562448645
154 86.229677467681
155 86.0440274937879
156 85.8597592707415
157 85.6769400828026
158 85.4955975337189
159 85.3157394358087
160 85.1373637540892
161 84.9494305956042
162 84.7480669483837
163 84.5407652448022
164 84.3312662803488
165 84.1214350714622
166 83.9121987841371
167 83.7040156979193
168 83.4971096875968
169 83.2915874637434
170 83.0874971926888
171 82.884857806207
172 82.6836736560648
173 82.4839418410033
174 82.2856558699386
175 82.0888074932749
176 81.8933876182755
177 81.699386766466
178 81.5067953020554
179 81.3156035458693
180 81.1258018320407
181 80.9373805360825
182 80.7503300886535
183 80.5646409821726
184 80.38030377386
185 80.1973090869943
186 80.0156476112795
187 79.8294668417159
188 79.6312678314133
189 79.4276898703346
190 79.2220486121408
191 79.0159979196742
192 78.8103607874912
193 78.6055448029234
194 78.4017498764036
195 78.1990721064266
196 77.9975557118284
197 77.7972189977274
198 77.5980673382968
199 77.4000996679558
200 77.203311726771
201 77.0076976829643
202 76.8132509439769
203 76.6199645618112
204 76.427831435515
205 76.2368444122373
206 76.0469963375716
207 75.8582800805452
208 75.6706885459322
209 75.4842146802302
210 75.2988514744705
211 75.1145919654464
212 74.9314292361523
213 74.7493564158288
214 74.5683666798134
215 74.388453249295
216 74.2096093910211
217 74.0318284169839
218 73.8551036840963
219 73.6794285938647
220 73.5047965920614
221 73.3312011683987
222 73.158635856204
223 72.9870942320977
224 72.8165699156744
225 72.647056569185
226 72.4785478972226
227 72.3110376464106
228 72.1445196050937
229 71.9789876030306
230 71.81443551109
231 71.6508572409492
232 71.4882467447941
233 71.3265980150234
234 71.1659050839533
235 71.0061620235263
236 70.8473629450213
237 70.6895019987665
238 70.5325733738545
239 70.3765712978602
240 70.22149003656
241 70.0673238936546
242 69.9140672104927
243 69.7617143657983
244 69.6102597753989
245 69.4596978919571
246 69.3100232047035
247 69.1612302391721
248 69.013313556938
249 68.8662677553571
250 68.7200874673077
251 68.5747673609344
252 68.4303021393942
253 68.2866865406042
254 68.1439153369919
255 68.0019833352469
256 67.8608853760754
257 67.7206163339556
258 67.5811711168962
259 67.442544666196
260 67.3047319562056
261 67.1677279940915
262 67.0315278196014
263 66.8961265048318
264 66.7615191539975
265 66.6277009032023
266 66.4946669202127
267 66.3624124042321
268 66.2309325856776
269 66.1002227259587
270 65.9702781172569
271 65.8410940823078
272 65.7126659741849
273 65.5849891760846
274 65.4580591011136
275 65.3318711920771
276 65.2064209212695
277 65.0817037902664
278 64.9577153297181
279 64.834451099145
280 64.7119066867345
281 64.5900777091393
282 64.4689598112778
283 64.3485486661354
284 64.2288399745676
285 64.1098294651053
286 63.9915128937603
287 63.8738860438337
288 63.7569447257247
289 63.6406847767415
290 63.5251020609137
291 63.4101924688056
292 63.2959519173317
293 63.1823763495731
294 63.0694617345952
295 62.9572040672676
296 62.8455993680847
297 62.7346436829876
298 62.6243330831881
299 62.5146636649932
300 62.4056315496317
301 62.2972328830814
302 62.1894638358985
303 62.0823206030474
304 61.9757994037327
305 61.8698964812315
306 61.7646081027279
307 61.6599305591483
308 61.5558601649981
309 61.4523932581994
310 61.3495261999302
311 61.2472553744649
312 61.145577189016
313 61.0444880735762
314 60.9439844807633
315 60.8440628856646
316 60.7447197856839
317 60.6459517003883
318 60.5477551713575
319 60.4501267620332
320 60.3530630575703
321 60.2565606646887
322 60.1606162115267
323 60.0652263474954
324 59.9703877431336
325 59.8760970899651
326 59.7823511003552
327 59.6891465073704
328 59.5964800646373
329 59.5043485462039
330 59.4127487464009
331 59.3216774797049
332 59.2311315806021
333 59.1411079034532
334 59.0516033223593
335 58.9626147310287
336 58.8741390426448
337 58.7861731897349
338 58.6987141240404
339 58.6117588163871
340 58.525304256557
341 58.4393474531614
342 58.3538854335143
343 58.268915243507
344 58.1844339474835
345 58.1004386281173
346 58.0169263862882
347 57.9338943409612
348 57.851339629065
349 57.7692594053726
350 57.6876508423819
351 57.6065111301975
352 57.5258374764137
353 57.4456271059974
354 57.3658772611733
355 57.2865852013083
356 57.2077482027981
357 57.1293635589542
358 57.051428579891
359 56.973940592415
360 56.8968969399139
361 56.8202949822467
362 56.7441320956348
363 56.6684056725536
364 56.5931131216252
365 56.5182518675119
366 56.4438193508096
367 56.3698130279436
368 56.2962303710637
369 56.2230688679403
370 56.1503260218624
371 56.0779993515347
372 56.0060863909766
373 55.9345846894212
374 55.8634918112159
375 55.7928053357228
376 55.7225228572202
377 55.6526419848051
378 55.5831603422958
379 55.5140755681355
380 55.445385315297
381 55.3770872511873
382 55.3091790575533
383 55.2416584303883
384 55.1745230798391
385 55.1077707301131
386 55.0413991193874
387 54.9754059997172
388 54.9097891369458
389 54.8445463106146
390 54.7796753138741
391 54.7151739533957
392 54.6510400492834
393 54.587271434987
394 54.5238659572152
395 54.4608214758499
396 54.3981358638606
397 54.3358070072199
398 54.2738328048191
399 54.2122111683847
400 54.1509400223953
401 54.0900173039995
402 54.0294409629338
403 53.9692089614415
404 53.9093192741919
405 53.8497698882004
406 53.7905588027488
407 53.7316840293061
408 53.6731435914507
409 53.6149355247918
410 53.5570578768924
411 53.4995087071927
412 53.4422860869332
413 53.3853880990798
414 53.3288128382479
415 53.272558410628
416 53.2166229339115
417 53.1610045372171
418 53.1057013610177
419 53.0507115570675
420 52.9960332883302
421 52.9416647289072
422 52.8876040639664
423 52.833849489672
424 52.7803992131136
425 52.7272514522373
426 52.6744044357759
427 52.6218564031806
428 52.5696056045525
429 52.5176503005753
430 52.4659887624472
431 52.4146192718148
432 52.3635401207064
433 52.312749611466
434 52.2622460566883
435 52.2120277791529
436 52.1620931117605
437 52.1124403974682
438 52.0630679892263
439 52.0139742499144
440 51.9651575522793
441 51.916616278872
442 51.8683488219862
443 51.8203535835963
444 51.7726289752967
445 51.7251734182407
446 51.6779853430805
447 51.6310631899072
448 51.5844054081912
449 51.5380104567231
450 51.4918768035554
451 51.4460029259439
452 51.4003873102895
453 51.3550284520815
454 51.3099248558398
455 51.2650750350585
456 51.2204775121493
457 51.1761308183859
458 51.1320334938482
459 51.0881840873671
460 51.0445811564695
461 51.0012232673242
462 50.9581089946875
463 50.9152369218497
464 50.8726056405813
465 50.8302137510806
466 50.7880598619203
467 50.7461425899958
468 50.704460560473
469 50.6630124067366
470 50.6217967703389
471 50.5808123009491
472 50.5400576563021
473 50.499531502149
474 50.4592325122067
475 50.4191593681083
476 50.3793107593541
477 50.3396853832625
478 50.3002819449216
479 50.2610991571406
480 50.222135740402
481 50.1833904228141
482 50.1448619400634
483 50.1065490353679
484 50.06845045943
485 50.0305649703904
486 49.9928913337822
487 49.9554283224845
488 49.9181747166774
489 49.881129303797
490 49.8442908784899
491 49.8076582425689
492 49.7712302049691
493 49.7350055817033
494 49.6989831958186
495 49.6631618773528
496 49.6275404632916
497 49.5921177975255
498 49.556892730807
499 49.5218641207089
500 49.4870308315818
501 49.4523917345124
502 49.4179457072822
503 49.3836916343263
504 49.3496284066924
505 49.3157549220001
506 49.2820700844005
507 49.2485728045362
508 49.2152619995012
509 49.1821365928017
510 49.1491955143163
511 49.116437700257
512 49.0838620931307
513 49.0514676417002
514 49.0192533009458
515 48.987218032028
516 48.9553608022484
517 48.9236805850132
518 48.8921763597954
519 48.8608471120976
520 48.8296918334153
521 48.7987095212001
522 48.7678991788236
523 48.737259815541
524 48.7067904464551
525 48.6764900924809
526 48.6463577803097
527 48.6163925423745
528 48.5865934168143
529 48.5569594474398
530 48.5274896836985
531 48.4981831806408
532 48.4690389988854
533 48.4400562045857
534 48.4112338693959
535 48.3825710704379
536 48.3540668902677
537 48.3257204168424
538 48.2975307434877
539 48.2694969688647
540 48.2416181969382
541 48.2138935369439
542 48.1863221033567
543 48.1589030158589
544 48.1316353993086
545 48.1045183837082
546 48.0775511041734
547 48.0507327009021
548 48.0240623191436
549 47.9975391091679
550 47.9711622262358
551 47.9449308305682
552 47.918844087316
553 47.8929011665308
554 47.867101243135
555 47.8414434968921
556 47.8159271123779
557 47.7905512789511
558 47.7653151907247
559 47.7402180465368
560 47.7152590499228
561 47.6904374090865
562 47.665752336872
563 47.6412030507361
564 47.6167887727199
565 47.5925087294216
566 47.5683621519692
567 47.5443482759926
568 47.5204663415971
569 47.4967155933359
570 47.473095280184
571 47.449604655511
572 47.4262429770549
573 47.4030095068961
574 47.3799035114307
575 47.3569242613451
576 47.3340710315899
577 47.3113431013545
578 47.2887397540416
579 47.2662602772418
580 47.2439039627085
581 47.221670106333
582 47.1995580081196
583 47.1775669721611
584 47.155696306614
585 47.1339453236746
586 47.1123133395541
587 47.0907996744552
588 47.069403652548
589 47.0481246019462
590 47.0269618546832
591 47.0059147466894
592 46.9849826177681
593 46.9641648115728
594 46.943460675584
595 46.9228695610864
596 46.9023908231462
597 46.8820238205883
598 46.8617679159741
599 46.8416224755791
600 46.8215868693705
601 46.8016604709857
602 46.7818426577098
603 46.7621328104542
604 46.7425303137349
605 46.723034555651
606 46.7036449278633
607 46.6843608255729
608 46.6651816475007
609 46.6461067958657
610 46.6271356763646
611 46.6082676981511
612 46.5895022738151
613 46.5708388193622
614 46.5522767541939
615 46.5338155010868
616 46.5154544861728
617 46.497193138919
618 46.4790308921083
619 46.4609671818189
620 46.4430014474056
621 46.4251331314799
622 46.4073616798903
623 46.3896865417039
624 46.3721071691866
625 46.3546230177844
626 46.3372335461047
627 46.3199382158971
628 46.302736492035
629 46.2856278424972
630 46.2686117383493
631 46.2516876537255
632 46.2348550658103
633 46.2181134548205
634 46.2014623039874
635 46.1849010995387
636 46.1684293306806
637 46.1520464895808
638 46.1357520713504
639 46.1195455740265
640 46.1034264985553
641 46.0873943487745
642 46.0714486313963
643 46.0555888559907
644 46.0398145349679
645 46.0241251835623
646 46.0085203198154
647 45.9929994645591
648 45.9775621413997
649 45.9622078767009
650 45.9469361995679
651 45.9317466418314
652 45.9166387380309
653 45.9016120253992
654 45.8866660438464
655 45.8718003359442
656 45.8570144469097
657 45.8423079245905
658 45.8276803194489
659 45.8131311845463
660 45.7986600755279
661 45.7842665506081
662 45.7699501705543
663 45.7557104986728
664 45.7415471007933
665 45.7274595452545
666 45.7134474028886
667 45.6995102470075
668 45.6856476533876
669 45.6718592002554
670 45.6581444682734
671 45.6445030405252
672 45.6309345025018
673 45.6174384420873
674 45.6040144495447
675 45.590662117502
676 45.5773810409381
677 45.5641708171694
678 45.5510310458358
679 45.5379613288871
680 45.5249612705693
681 45.5120304774115
682 45.4991685582118
683 45.4863751240248
684 45.4736497881479
685 45.4609921661081
686 45.4484018756491
687 45.4358785367183
688 45.4234217714536
689 45.4110312041708
690 45.3987064613511
691 45.3864471716276
692 45.3742529657736
693 45.3621234766893
694 45.3500583393898
695 45.3380571909927
696 45.3261196707054
697 45.3142454198134
698 45.3024340816676
699 45.2906853016727
700 45.2789987272747
701 45.2673740079493
702 45.2558107951898
703 45.2443087424956
704 45.2328675053602
705 45.2214867412593
706 45.21016610964
707 45.1989052719083
708 45.1877038914184
709 45.176561633461
710 45.1654781652519
711 45.1544531559208
712 45.1434862765004
713 45.1325771999148
714 45.121725600969
715 45.1109311563372
716 45.1001935445527
717 45.0895124459963
718 45.0788875428861
719 45.0683185192663
720 45.057805060997
721 45.0473468557432
722 45.0369435929645
723 45.0265949639044
724 45.0163006615802
725 45.0060603807726
726 44.995873818015
727 44.9857406715839
728 44.9756606414883
729 44.9656334294597
730 44.9556587389422
731 44.9457362750821
732 44.9358657447188
733 44.9260468563739
734 44.9162793202422
735 44.9065628481816
736 44.8968971537035
737 44.8872819519631
738 44.8777169597499
739 44.8682018954783
740 44.8587364791776
741 44.8493204324834
742 44.8399534786277
743 44.8306353424298
744 44.8213657502869
745 44.8121444301651
746 44.8029711115903
747 44.7938455256389
748 44.7847674049289
749 44.7757364836111
750 44.76675249736
751 44.7578151833649
752 44.7489242803212
753 44.7400795284216
754 44.7312806693475
755 44.7225274462602
756 44.7138196037923
757 44.7051568880393
758 44.696539046551
759 44.687965828323
760 44.6794369837885
761 44.6709522648097
762 44.6625114246697
763 44.6541142180642
764 44.6457604010929
765 44.6374497312524
766 44.6291819674267
767 44.6209568698804
768 44.6127742002499
769 44.6046337215356
770 44.5965351980943
771 44.588478395631
772 44.580463081191
773 44.5724890231527
774 44.5645559912192
775 44.5566637564108
776 44.5488120910578
777 44.5410007687923
778 44.533229564541
779 44.5254982545176
780 44.5178066162153
781 44.5101544283996
782 44.5025414711006
783 44.4949675256059
784 44.4874323744532
785 44.4799358014232
786 44.4724775915324
787 44.4650575310255
788 44.457675407369
789 44.4503310092436
790 44.4430241265374
791 44.4357545503388
792 44.4285220729297
793 44.4213264877782
794 44.4141675895324
795 44.4070451740129
796 44.3999590382065
797 44.3929089802593
798 44.3858947994696
799 44.3789162962821
800 44.3719732722803
801 44.3650655301806
802 44.3581928738257
803 44.3513551081774
804 44.3445520393111
805 44.3377834744087
806 44.3310492217524
807 44.3243490907184
808 44.3176828917705
809 44.3110504364538
810 44.3044515373884
811 44.2978860082635
812 44.2913536638309
813 44.2848543198987
814 44.2783877933258
815 44.2719539020154
816 44.2655524649088
817 44.2591833019801
818 44.2528462342292
819 44.2465410836771
820 44.240267673359
821 44.2340258273187
822 44.2278153706033
823 44.2216361292565
824 44.2154879303139
825 44.2093706017963
826 44.2032839727046
827 44.1972278730138
828 44.191202133668
829 44.1852065865738
830 44.1792410645958
831 44.1733054015503
832 44.1673994322001
833 44.1615229922493
834 44.1556759183372
835 44.1498580480338
836 44.1440692198336
837 44.1383092731506
838 44.1325780483134
839 44.126875386559
840 44.1212011300287
841 44.1155551217617
842 44.109937205691
843 44.1043472266376
844 44.0987850303055
845 44.0932504632766
846 44.087743373006
847 44.0822636078164
848 44.0768110168934
849 44.0713854502807
850 44.0659867588748
851 44.0606147944204
852 44.055269409505
853 44.0499504575549
854 44.0446577928296
855 44.0393912704173
856 44.0341507462302
857 44.0289360769997
858 44.0237471202714
859 44.0185837344011
860 44.0134457785493
861 44.0083331126771
862 44.0032455975416
863 43.9981830946911
864 43.9931454664606
865 43.9881325759672
866 43.983144287106
867 43.9781804645451
868 43.9732409737215
869 43.9683256808364
870 43.9634344528511
871 43.9585671574825
872 43.9537236631987
873 43.9489038392147
874 43.9441075554882
875 43.9393346827154
876 43.9345850923262
877 43.9298586564808
878 43.9251552480649
879 43.9204747406858
880 43.9158170086682
881 43.9111819270499
882 43.9065693715782
883 43.9019792187052
884 43.897411345584
885 43.8928656300648
886 43.888341950691
887 43.8838401866947
888 43.8793602179932
889 43.874901925185
890 43.8704651895456
891 43.866049893024
892 43.8616559182386
893 43.8572831484734
894 43.8529314676743
895 43.8486007604451
896 43.8442909120437
897 43.8400018083786
898 43.8357333360049
899 43.831485382121
900 43.8272578345643
901 43.8230505818078
902 43.8188635129569
903 43.8146965177449
904 43.8105494865302
905 43.8064223102923
906 43.8023148806282
907 43.798227089749
908 43.7941588304765
909 43.7901099962393
910 43.7860804810698
911 43.7820701796004
912 43.7780789870601
913 43.7741067992711
914 43.7701535126457
915 43.7662190241824
916 43.7623032314628
917 43.7584060326483
918 43.7545273264768
919 43.750667012259
920 43.7468249898759
921 43.7430011597746
922 43.7391954229659
923 43.7354076810203
924 43.7316378360655
925 43.7278857907827
926 43.7241514484036
927 43.7204347127074
928 43.7167354880173
929 43.7130536791978
930 43.7093891916513
931 43.705741931315
932 43.7021118046582
933 43.6984987186787
934 43.6949025809004
935 43.6913232993696
936 43.6877607826526
937 43.6842149398326
938 43.6806856805062
939 43.6771729147813
940 43.6736765532735
941 43.6701965071036
942 43.6667326878944
943 43.6632850077682
944 43.6598533793436
945 43.6564377157326
946 43.6530379305383
947 43.6496539378515
948 43.6462856522482
949 43.6429329887867
950 43.6395958630052
951 43.6362741909185
952 43.6329678890155
953 43.6296768742567
954 43.6264010640713
955 43.6231403763543
956 43.6198947294645
957 43.616664042221
958 43.6134482339012
959 43.6102472242381
960 43.6070609334172
961 43.6038892820746
962 43.6007321912939
963 43.597589582604
964 43.5944613779761
965 43.5913474998218
966 43.5882478709901
967 43.5851624147649
968 43.5820910548628
969 43.5790337154305
970 43.5759903210421
971 43.5729607966973
972 43.569945067818
973 43.5669430602468
974 43.5639547002441
975 43.5609799144858
976 43.558018630061
977 43.5550707744696
978 43.55213627562
979 43.5492150618264
980 43.5463070618073
981 43.5434122046823
982 43.5405304199702
983 43.5376616375869
984 43.5348057878429
985 43.5319628014408
986 43.5291326094738
987 43.5263151434226
988 43.5235103351538
989 43.5207181169175
990 43.5179384213451
991 43.5151711814469
992 43.5124163306105
993 43.5096738025981
994 43.5069435315446
995 43.5042254519554
996 43.5015194987043
997 43.4988256070316
998 43.4961437125417
999 43.493473751201
1000 43.4908156593362
1001 43.4881693736319
1002 43.4855348311287
1003 43.4829119692211
1004 43.4803007256557
1005 43.4777010385287
1006 43.4751128462846
1007 43.4725360877134
1008 43.4699707019495
1009 43.4674166284689
1010 43.4648738070878
1011 43.4623421779606
1012 43.4598216815778
1013 43.457312258764
1014 43.4548138506764
1015 43.4523263988024
1016 43.4498498449581
1017 43.4473841312864
1018 43.4449292002548
1019 43.4424849946538
1020 43.4400514575952
1021 43.4376285325099
1022 43.4352161631464
1023 43.4328142935688
1024 43.4304228681551
1025 43.4280418315954
1026 43.4256711288899
1027 43.4233107053477
1028 43.4209605065843
1029 43.4186204785203
1030 43.4162905673798
1031 43.4139707196881
1032 43.4116608822707
1033 43.4093610022508
1034 43.4070710270484
1035 43.4047909043779
1036 43.4025205822472
1037 43.400260008955
1038 43.3980091330901
1039 43.3957679035294
1040 43.393536269436
1041 43.3913141802578
1042 43.3891015857261
1043 43.3868984358535
1044 43.3847046809327
1045 43.3825202715347
1046 43.3803451585074
1047 43.3781792929736
1048 43.37602262633
1049 43.3738751102452
1050 43.3717366966584
1051 43.3696073377778
1052 43.3674869860789
1053 43.3653755943032
1054 43.3632731154567
1055 43.3611795028082
1056 43.3590947098878
1057 43.3570186904857
1058 43.3549513986504
1059 43.3528927886875
1060 43.3508428151579
1061 43.3488014328767
1062 43.3467685969115
1063 43.344744262581
1064 43.3427283854539
1065 43.340720921347
1066 43.3387218263239
1067 43.3367310566938
1068 43.3347485690101
1069 43.3327743200686
1070 43.3308082669068
1071 43.3288503668018
1072 43.3269005772695
1073 43.324958856063
1074 43.323025161171
1075 43.3210994508171
1076 43.3191816834578
1077 43.3172718177817
1078 43.3153698127078
1079 43.3134756273844
1080 43.3115892211877
1081 43.3097105537206
1082 43.3078395848111
1083 43.3059762745116
1084 43.304120583097
1085 43.302272471064
1086 43.3004318991293
1087 43.2985988282288
1088 43.296773219516
1089 43.2949550343611
1090 43.2931442343494
1091 43.2913407812804
1092 43.2895446371665
1093 43.2877557642315
1094 43.2859741249098
1095 43.2841996818452
1096 43.2824323978892
1097 43.2806722361005
1098 43.2789191597432
1099 43.2771731322862
1100 43.2754341174014
1101 43.2737020789634
1102 43.2719769810474
1103 43.2702587879287
1104 43.2685474640815
1105 43.2668429741773
1106 43.2651452830845
1107 43.2634543558666
1108 43.2617701577817
1109 43.2600926542808
1110 43.2584218110072
1111 43.256757593795
1112 43.2550999686685
1113 43.2534489018405
1114 43.2518043597119
1115 43.25016630887
1116 43.2485347160879
1117 43.2469095483234
1118 43.2452907727175
1119 43.2436783565939
1120 43.2420722674579
1121 43.2404724729949
1122 43.23887894107
1123 43.2372916397265
1124 43.235710537185
1125 43.2341356018427
1126 43.2325668022721
1127 43.2310041072198
1128 43.2294474856061
1129 43.2278969065236
1130 43.2263523392362
1131 43.2248137531784
1132 43.223281117954
1133 43.2217544033355
1134 43.2202335792628
1135 43.2187186158424
1136 43.2172094833466
1137 43.2157061522122
1138 43.2142085930401
1139 43.2127167765937
1140 43.2112306737985
1141 43.2097502557411
1142 43.208275493668
1143 43.2068063589851
1144 43.2053428232562
1145 43.203884858203
1146 43.2024324357034
1147 43.2009855277909
1148 43.1995441066538
1149 43.1981081446341
1150 43.1966776142271
1151 43.1952524880798
1152 43.1938327389908
1153 43.1924183399088
1154 43.1910092639322
1155 43.1896054843081
1156 43.1882069744313
1157 43.1868137078437
1158 43.1854256582333
1159 43.1840427994337
1160 43.1826651054225
1161 43.1812925503216
1162 43.1799251083953
1163 43.1785627540502
1164 43.1772054618342
1165 43.1758532064356
1166 43.1745059626823
1167 43.1731637055412
1168 43.1718264101172
1169 43.1704940516526
1170 43.1691666055261
1171 43.1678440472524
1172 43.1665263524809
1173 43.1652134969954
1174 43.1639054567131
1175 43.1626022076839
1176 43.1613037260898
1177 43.1600099882439
1178 43.1587209705896
1179 43.1574366497003
1180 43.1561570022782
1181 43.154882005154
1182 43.1536116352855
1183 43.1523458697579
1184 43.151084685782
1185 43.1498280606942
1186 43.1485759719555
1187 43.147328397151
1188 43.1460853139888
1189 43.1448467002999
1190 43.1436125340369
1191 43.1423827932737
1192 43.1411574562047
1193 43.139936501144
1194 43.1387199065251
1195 43.1375076508996
1196 43.1362997129372
1197 43.1350960714245
1198 43.1338967052648
1199 43.1327015934771
1200 43.1315107151953
1201 43.1303240496681
1202 43.1291415762581
1203 43.1279632744408
1204 43.1267891238045
1205 43.1256191040493
1206 43.1244531949867
1207 43.1232913765389
1208 43.1221336287379
1209 43.1209799317254
1210 43.1198302657516
1211 43.1186846111753
1212 43.1175429484624
1213 43.1164052581861
1214 43.1152715210258
1215 43.1141417177667
1216 43.1130158292992
1217 43.1118938366182
1218 43.1107757208226
1219 43.1096614631147
1220 43.1085510447996
1221 43.1074444472845
1222 43.1063416520785
1223 43.1052426407915
1224 43.1041473951341
1225 43.1030558969167
1226 43.1019681280491
1227 43.1008840705399
1228 43.0998037064961
1229 43.098727018122
1230 43.0976539877195
1231 43.0965845976867
1232 43.0955188305181
1233 43.0944566688035
1234 43.0933980952275
1235 43.0923430925695
1236 43.0912916437025
1237 43.0902437315931
1238 43.0891993393004
1239 43.0881584499762
1240 43.0871210468638
1241 43.0860871132979
1242 43.085056632704
1243 43.0840295885977
1244 43.0830059645844
1245 43.0819857443588
1246 43.0809689117043
1247 43.0799554504924
1248 43.0789453446825
1249 43.077938578321
1250 43.0769351355414
1251 43.0759350005631
1252 43.0749381576915
1253 43.0739445913171
1254 43.0729542859153
1255 43.0719672260458
1256 43.0709833963523
1257 43.0700027815615
1258 43.0690253664833
1259 43.06805113601
1260 43.0670800751158
1261 43.0661121688564
1262 43.0651474023686
1263 43.0641857608698
1264 43.0632272296575
1265 43.0622717941089
1266 43.0613194396804
1267 43.0603701519072
1268 43.059423916403
1269 43.0584807188591
1270 43.0575405450444
1271 43.0566033808051
1272 43.0556692120635
1273 43.0547380248184
1274 43.0538098051443
1275 43.0528845391909
1276 43.0519622131828
1277 43.0510428134192
1278 43.0501263262732
1279 43.0492127381915
1280 43.0483020356942
1281 43.0473942053739
1282 43.0464892338959
1283 43.0455871079972
1284 43.0446878144866
1285 43.043791340244
1286 43.04289767222
1287 43.0420067974356
1288 43.0411187029819
1289 43.0402333760194
1290 43.0393508037779
1291 43.038470973556
1292 43.0375938727206
1293 43.0367194887068
1294 43.0358478090172
1295 43.0349788212218
1296 43.0341125129574
1297 43.0332488719273
1298 43.032387885901
1299 43.0315295427138
1300 43.0306738302661
1301 43.0298207365238
1302 43.0289702495171
1303 43.0281223573406
1304 43.0272770481529
1305 43.0264343101761
1306 43.0255941316956
1307 43.0247565010595
1308 43.0239214066786
1309 43.0230888370258
1310 43.0222587806358
1311 43.0214312261047
1312 43.0206061620899
1313 43.0197835773092
1314 43.0189634605413
1315 43.0181458006247
1316 43.0173305864578
1317 43.0165178069982
1318 43.0157074512629
1319 43.0148995083274
1320 43.0140939673257
1321 43.0132908174499
1322 43.01249004795
1323 43.0116916481333
1324 43.0108956073641
1325 43.0101019150638
1326 43.0093105607101
1327 43.0085215338368
1328 43.0077348240339
1329 43.0069504209464
1330 43.0061683142751
1331 43.0053884937752
1332 43.0046109492569
1333 43.0038356705844
1334 43.0030626476761
1335 43.0022918705042
1336 43.0015233290939
1337 43.0007570135238
1338 42.9999929139252
1339 42.999231020482
1340 42.9984713234302
1341 42.9977138130577
1342 42.996958479704
1343 42.9962053137601
1344 42.9954543056678
1345 42.99470544592
1346 42.9939587250597
1347 42.9932141336803
1348 42.9924716624251
1349 42.991731301987
1350 42.9909930431081
1351 42.9902568765799
1352 42.9895227932425
1353 42.9887907839845
1354 42.9880608397429
1355 42.9873329515025
1356 42.9866071102959
1357 42.9858833072032
1358 42.9851615333516
1359 42.9844417799154
1360 42.9837240381153
1361 42.9830082992185
1362 42.9822945545383
1363 42.9815827954342
1364 42.9808730133107
1365 42.9801651996183
1366 42.9794593458521
1367 42.9787554435525
1368 42.9780534843041
1369 42.9773534597362
1370 42.976655361522
1371 42.9759591813786
1372 42.9752649110668
1373 42.9745725423907
1374 42.9738820671976
1375 42.9731934773776
1376 42.9725067648635
1377 42.9718219216306
1378 42.9711389396961
1379 42.9704578111195
1380 42.9697785280018
1381 42.9691010824854
1382 42.9684254667542
1383 42.9677516730329
1384 42.9670796935869
1385 42.9664095207226
1386 42.9657411467862
1387 42.9650745641642
1388 42.9644097652832
1389 42.9637467426091
1390 42.9630854886474
1391 42.9624259959429
1392 42.9617682570792
1393 42.9611122646788
1394 42.9604580114029
1395 42.9598054899507
1396 42.9591546930597
1397 42.9585056135055
1398 42.9578582441012
1399 42.9572125776974
1400 42.9565686071821
1401 42.9559263254802
1402 42.9552857255537
1403 42.9546468004011
1404 42.9540095430574
1405 42.9533739465939
1406 42.9527400041181
1407 42.9521077087729
1408 42.9514770537374
1409 42.9508480322258
1410 42.9502206374877
1411 42.9495948628077
1412 42.9489707015054
1413 42.9483481469349
1414 42.9477271924849
1415 42.9471078315784
1416 42.9464900576724
1417 42.9458738642578
1418 42.9452592448595
1419 42.9446461930355
1420 42.9440347023774
1421 42.94342476651
1422 42.942816379091
1423 42.9422095338109
1424 42.9416042243927
1425 42.9410004445921
1426 42.9403981881967
1427 42.9397974490265
1428 42.9391982209331
1429 42.9386004978001
1430 42.9380042735425
1431 42.9374095421065
1432 42.9368162974697
1433 42.9362245336408
1434 42.935634244659
1435 42.9350454245944
1436 42.9344580675477
1437 42.9338721676498
1438 42.9332877190616
1439 42.9327047159743
1440 42.9321231526086
1441 42.9315430232153
1442 42.9309643220743
1443 42.930387043495
1444 42.9298111818159
1445 42.9292367314046
1446 42.9286636866576
1447 42.9280920419999
1448 42.9275217918851
1449 42.9269529307952
1450 42.9263854532405
1451 42.9258193537592
1452 42.9252546269175
1453 42.9246912673093
1454 42.9241292695561
1455 42.9235686283069
1456 42.9230093382378
1457 42.9224513940523
1458 42.9218947904808
1459 42.9213395222803
1460 42.9207855842349
1461 42.9202329711549
1462 42.9196816778771
1463 42.9191316992646
1464 42.9185830302066
1465 42.9180356656182
1466 42.9174896004404
1467 42.9169448296397
1468 42.9164013482082
1469 42.9158591511636
1470 42.9153182335486
1471 42.914778590431
1472 42.9142402169037
1473 42.9137031080844
1474 42.9131672591155
1475 42.9126326651638
1476 42.9120993214208
1477 42.911567223102
1478 42.9110363654473
1479 42.9105067437204
1480 42.909978353209
1481 42.9094511892247
1482 42.9089252471023
1483 42.9084005222006
1484 42.9078770099014
1485 42.9073547056099
1486 42.9068336047543
1487 42.9063137027858
1488 42.9057949951786
1489 42.9052774774294
1490 42.9047611450577
1491 42.9042459936054
1492 42.9037320186366
1493 42.9032192157378
1494 42.9027075805177
1495 42.9021971086067
1496 42.9016877956572
1497 42.9011796373434
1498 42.9006726293611
1499 42.9001667674276
1500 42.8996620472814
1501 42.8991584646826
1502 42.8986560154121
1503 42.8981546952721
1504 42.8976545000856
1505 42.8971554256965
1506 42.8966574679691
1507 42.8961606227887
1508 42.8956648860607
1509 42.8951702537111
1510 42.8946767216859
1511 42.8941842859514
1512 42.8936929424938
1513 42.8932026873194
1514 42.892713516454
1515 42.8922254259434
1516 42.8917384118527
1517 42.8912524702666
1518 42.8907675972891
1519 42.8902837890436
1520 42.8898010416725
1521 42.8893193513373
1522 42.8888387142185
1523 42.8883591265153
1524 42.8878805844457
1525 42.8874030842463
1526 42.8869266221725
1527 42.8864511944976
1528 42.8859767975137
1529 42.8855034275308
1530 42.8850310808773
1531 42.8845597538994
1532 42.8840894429614
1533 42.8836201444452
1534 42.8831518547508
1535 42.8826845702954
1536 42.8822182875141
1537 42.8817530028591
1538 42.8812887128004
1539 42.8808254138247
1540 42.8803631024364
1541 42.8799017751565
1542 42.8794414285232
1543 42.8789820590916
1544 42.8785236634336
1545 42.8780662381376
1546 42.8776097798087
1547 42.8771542850686
1548 42.8766997505554
1549 42.8762461729233
1550 42.8757935488431
1551 42.8753418750015
1552 42.8748911481013
1553 42.8744413648614
1554 42.8739925220164
1555 42.8735446163169
1556 42.873097644529
1557 42.8726516034346
1558 42.8722064898311
1559 42.8717623005313
1560 42.8713190323635
1561 42.8708766821712
1562 42.8704352468131
1563 42.869994723163
1564 42.8695551081099
1565 42.8691163985575
1566 42.8686785914247
1567 42.8682416836449
1568 42.8678056721664
1569 42.8673705539521
1570 42.8669363259794
1571 42.8665029852403
1572 42.866070528741
1573 42.8656389535022
1574 42.8652082565588
1575 42.8647784349598
1576 42.8643494857684
1577 42.8639214060617
1578 42.8634941929308
1579 42.8630678434807
1580 42.86264235483
1581 42.8622177241113
1582 42.8617939484706
1583 42.8613710250675
1584 42.8609489510752
1585 42.8605277236802
1586 42.8601073400825
1587 42.859687797495
1588 42.8592690931443
1589 42.8588512242698
1590 42.858434188124
1591 42.8580179819724
1592 42.8576026030935
1593 42.8571880487785
1594 42.8567743163315
1595 42.8563614030692
1596 42.8559493063211
1597 42.855538023429
1598 42.8551275517475
1599 42.8547178886435
1600 42.8543090314961
1601 42.8539009776969
1602 42.8534937246498
1603 42.8530872697707
1604 42.8526816104875
1605 42.8522767442405
1606 42.8518726684816
1607 42.8514693806748
1608 42.8510668782959
1609 42.8506651588325
1610 42.8502642197839
1611 42.8498640586609
1612 42.8494646729862
1613 42.8490660602937
1614 42.848668218129
1615 42.848271144049
1616 42.8478748356219
1617 42.8474792904272
1618 42.8470845060558
1619 42.8466904801093
1620 42.846297210201
1621 42.8459046939548
1622 42.8455129290056
1623 42.8451219129995
1624 42.8447316435932
1625 42.8443421184543
1626 42.8439533352611
1627 42.8435652917026
1628 42.8431779854785
1629 42.842791414299
1630 42.8424055758848
1631 42.842020467967
1632 42.8416360882873
1633 42.8412524345976
1634 42.8408695046601
1635 42.8404872962473
1636 42.8401058071417
1637 42.8397250351362
1638 42.8393449780335
1639 42.8389656336465
1640 42.838586999798
1641 42.8382090743207
1642 42.8378318550572
1643 42.8374553398599
1644 42.8370795265908
1645 42.8367044131219
1646 42.8363299973345
1647 42.8359562771198
1648 42.8355832503783
1649 42.8352109150201
1650 42.8348392689649
1651 42.8344683101415
1652 42.8340980364882
1653 42.8337284459526
1654 42.8333595364915
1655 42.8329913060708
1656 42.8326237526659
1657 42.8322568742608
1658 42.8318906688489
1659 42.8315251344324
1660 42.8311602690227
1661 42.8307960706398
1662 42.8304325373128
1663 42.8300696670794
1664 42.8297074579862
1665 42.8293459080886
1666 42.8289850154503
1667 42.8286247781441
1668 42.828265194251
1669 42.8279062618607
1670 42.8275479790715
1671 42.8271903439898
1672 42.8268333547307
1673 42.8264770094175
1674 42.8261213061819
1675 42.8257662431638
1676 42.8254118185113
1677 42.8250580303808
1678 42.8247048769366
1679 42.8243523563513
1680 42.8240004668055
1681 42.8236492064877
1682 42.8232985735945
1683 42.8229485663303
1684 42.8225991829075
1685 42.8222504215462
1686 42.8219022804743
1687 42.8215547579277
1688 42.8212078521496
1689 42.8208615613912
1690 42.8205158839112
1691 42.8201708179759
1692 42.8198263618592
1693 42.8194825138423
1694 42.8191392722143
1695 42.8187966352712
1696 42.8184546013169
1697 42.8181131686622
1698 42.8177723356255
1699 42.8174321005325
1700 42.8170924617158
1701 42.8167534175156
1702 42.8164149662791
1703 42.8160771063605
1704 42.8157398361213
1705 42.8154031539299
1706 42.8150670581617
1707 42.8147315471993
1708 42.8143966194319
1709 42.8140622732558
1710 42.8137285070741
1711 42.8133953192969
1712 42.8130627083409
1713 42.8127306726295
1714 42.8123992105931
1715 42.8120683206685
1716 42.8117380012993
1717 42.8114082509357
1718 42.8110790680345
1719 42.810750451059
1720 42.8104223984789
1721 42.8100949087707
1722 42.8097679804171
1723 42.8094416119072
1724 42.8091158017366
1725 42.8087905484072
1726 42.8084658504271
1727 42.808141706311
1728 42.8078181145794
1729 42.8074950737593
1730 42.8071725823838
1731 42.8068506389923
1732 42.80652924213
1733 42.8062083903485
1734 42.8058880822053
1735 42.8055683162639
1736 42.8052490910939
1737 42.8049304052707
1738 42.8046122573758
1739 42.8042946459965
1740 42.8039775697259
1741 42.8036610271632
1742 42.8033450169131
1743 42.8030295375862
1744 42.8027145877989
1745 42.8024001661732
1746 42.8020862713369
1747 42.8017729019234
1748 42.8014600565717
1749 42.8011477339265
1750 42.800835932638
1751 42.8005246513619
1752 42.8002138887594
1753 42.7999036434973
1754 42.7995939142479
1755 42.7992846996886
1756 42.7989759985026
1757 42.7986678093782
1758 42.7983601310092
1759 42.7980529620946
1760 42.7977463013387
1761 42.7974401474511
1762 42.7971344991468
1763 42.7968293551456
1764 42.7965247141729
1765 42.796220574959
1766 42.7959169362394
1767 42.7956137967547
1768 42.7953111552505
1769 42.7950090104777
1770 42.794707361192
1771 42.794406206154
1772 42.7941055441295
1773 42.7938053738892
1774 42.7935056942087
1775 42.7932065038683
1776 42.7929078016536
1777 42.7926095863545
1778 42.7923118567663
1779 42.7920146116886
1780 42.791717849926
1781 42.7914215702879
1782 42.7911257715883
1783 42.790830452646
1784 42.7905356122843
1785 42.7902412493314
1786 42.7899473626199
1787 42.7896539509871
1788 42.7893610132749
1789 42.7890685483297
1790 42.7887765550026
1791 42.7884850321489
1792 42.7881939786286
1793 42.7879033933062
1794 42.7876132750506
1795 42.7873236227349
1796 42.787034435237
1797 42.7867457114388
1798 42.7864574502268
1799 42.7861696504917
1800 42.7858823111286
1801 42.7855954310367
1802 42.7853090091198
1803 42.7850230442855
1804 42.7847375354461
1805 42.7844524815177
1806 42.7841678814208
1807 42.7838837340801
1808 42.7836000384242
1809 42.7833167933859
1810 42.7830339979023
1811 42.7827516509144
1812 42.7824697513672
1813 42.7821882982099
1814 42.7819072903955
1815 42.7816267268812
1816 42.7813466066281
1817 42.7810669286012
1818 42.7807876917695
1819 42.7805088951058
1820 42.780230537587
1821 42.7799526181938
1822 42.7796751359105
1823 42.7793980897257
1824 42.7791214786314
1825 42.7788453016235
1826 42.7785695577019
1827 42.77829424587
1828 42.7780193651351
1829 42.7777449145081
1830 42.7774708930037
1831 42.7771972996402
1832 42.7769241334397
1833 42.7766513934277
1834 42.7763790786336
1835 42.7761071880904
1836 42.7758357208344
1837 42.7755646759057
1838 42.7752940523481
1839 42.7750238492086
1840 42.7747540655379
1841 42.7744847003903
1842 42.7742157528234
1843 42.7739472218984
1844 42.7736791066799
1845 42.7734114062359
1846 42.7731441196379
1847 42.7728772459607
1848 42.7726107842827
1849 42.7723447336854
1850 42.7720790932538
1851 42.7718138620762
1852 42.7715490392443
1853 42.7712846238529
1854 42.7710206150003
1855 42.7707570117879
1856 42.7704938133206
1857 42.7702310187062
1858 42.769968627056
1859 42.7697066374844
1860 42.769445049109
1861 42.7691838610505
1862 42.7689230724329
1863 42.7686626823833
1864 42.7684026900317
1865 42.7681430945117
1866 42.7678838949595
1867 42.7676250905148
1868 42.7673666803199
1869 42.7671086635206
1870 42.7668510392655
1871 42.7665938067062
1872 42.7663369649975
1873 42.766080513297
1874 42.7658244507654
1875 42.7655687765663
1876 42.7653134898663
1877 42.7650585898348
1878 42.7648040756444
1879 42.7645499464702
1880 42.7642962014906
1881 42.7640428398866
1882 42.7637898608423
1883 42.7635372635444
1884 42.7632850471826
1885 42.7630332109493
1886 42.7627817540399
1887 42.7625306756524
1888 42.7622799749877
1889 42.7620296512494
1890 42.761779703644
1891 42.7615301313805
1892 42.7612809336709
1893 42.7610321097296
1894 42.760783658774
1895 42.7605355800241
1896 42.7602878727024
1897 42.7600405360344
1898 42.7597935692479
1899 42.7595469715735
1900 42.7593007422446
1901 42.7590548804969
1902 42.7588093855689
1903 42.7585642567016
1904 42.7583194931386
1905 42.7580750941261
1906 42.7578310589128
1907 42.7575873867499
1908 42.7573440768913
1909 42.7571011285932
1910 42.7568585411145
1911 42.7566163137164
1912 42.7563744456628
1913 42.7561329362197
1914 42.7558917846561
1915 42.755650990243
1916 42.7554105522539
1917 42.7551704699649
1918 42.7549307426544
1919 42.7546913696032
1920 42.7544523500944
1921 42.7542136834137
1922 42.7539753688489
1923 42.7537374056904
1924 42.7534997932307
1925 42.7532625307649
1926 42.7530256175901
1927 42.752789053006
1928 42.7525528363145
1929 42.7523169668197
1930 42.752081443828
1931 42.7518462666482
1932 42.7516114345913
1933 42.7513769469704
1934 42.751142803101
1935 42.7509090023008
1936 42.7506755438896
1937 42.7504424271895
1938 42.7502096515249
1939 42.749977216222
1940 42.7497451206097
1941 42.7495133640186
1942 42.7492819457818
1943 42.7490508652342
1944 42.7488201217132
1945 42.748589714558
1946 42.7483596431102
1947 42.7481299067132
1948 42.7479005047126
1949 42.7476714364564
1950 42.7474427012941
1951 42.7472142985777
1952 42.7469862276612
1953 42.7467584879004
1954 42.7465310786534
1955 42.7463039992802
1956 42.7460772491428
1957 42.7458508276053
1958 42.7456247340337
1959 42.7453989677961
1960 42.7451735282625
1961 42.7449484148048
1962 42.744723626797
1963 42.7444991636149
1964 42.7442750246365
1965 42.7440512092415
1966 42.7438277168117
1967 42.7436045467305
1968 42.7433816983835
1969 42.7431591711582
1970 42.7429369644439
1971 42.7427150776318
1972 42.7424935101149
1973 42.7422722612881
1974 42.7420513305484
1975 42.7418307172942
1976 42.7416104209261
1977 42.7413904408463
1978 42.7411707764591
1979 42.7409514271703
1980 42.7407323923878
1981 42.740513671521
1982 42.7402952639813
1983 42.7400771691818
1984 42.7398593865375
1985 42.7396419154649
1986 42.7394247553826
1987 42.7392079057106
1988 42.7389913658709
1989 42.7387751352871
1990 42.7385592133846
1991 42.7383435995906
1992 42.7381282933337
1993 42.7379132940445
1994 42.7376986011553
1995 42.7374842140998
1996 42.7372701323138
1997 42.7370563552343
1998 42.7368428823004
1999 42.7366297129526
2000 42.7364168466331
2001 42.7362042827858
2002 42.7359920208562
2003 42.7357800602914
2004 42.7355684005402
2005 42.7353570410529
2006 42.7351459812815
2007 42.7349352206796
2008 42.7347247587024
2009 42.7345145948065
2010 42.7343047284504
2011 42.734095159094
2012 42.7338858861986
2013 42.7336769092274
2014 42.733468227645
2015 42.7332598409173
2016 42.7330517485122
2017 42.7328439498988
2018 42.7326364445479
2019 42.7324292319315
2020 42.7322223115237
2021 42.7320156827994
2022 42.7318093452356
2023 42.7316032983105
2024 42.7313975415038
2025 42.7311920742967
2026 42.7309868961718
2027 42.7307820066134
2028 42.730577405107
2029 42.7303730911397
2030 42.7301690642
2031 42.7299653237778
2032 42.7297618693646
2033 42.729558700453
2034 42.7293558165374
2035 42.7291532171135
2036 42.7289509016781
2037 42.7287488697299
2038 42.7285471207687
2039 42.7283456542957
2040 42.7281444698135
2041 42.7279435668262
2042 42.7277429448391
2043 42.7275426033591
2044 42.7273425418941
2045 42.7271427599538
2046 42.7269432570489
2047 42.7267440326916
2048 42.7265450863953
2049 42.726346417675
2050 42.7261480260468
2051 42.7259499110282
2052 42.725752072138
2053 42.7261211321345
2054 42.7270512130159
2055 42.7282581682103
2056 42.7295999425978
2057 42.7310055266889
2058 42.7324394337134
2059 42.7338839381657
2060 42.7353301950779
2061 42.7367737996573
2062 42.7382125671049
2063 42.7396454225263
2064 42.7410718458864
2065 42.7424915944887
2066 42.7439045642141
2067 42.7453107201422
2068 42.7467100618611
2069 42.748102606124
2070 42.7494883781773
2071 42.7508674074255
2072 42.7522397252641
2073 42.7536053639963
2074 42.7549643562925
2075 42.7563167349197
2076 42.7576625326077
2077 42.7590017819815
2078 42.7603345155291
2079 42.7616607655855
2080 42.7629805643246
2081 42.7642939437568
2082 42.7656009357272
2083 42.7669015719159
2084 42.7681958838382
2085 42.7694839028452
2086 42.770765660125
2087 42.7720411867033
2088 42.7733105134444
2089 42.7745736710517
2090 42.7758306900695
2091 42.777081600883
2092 42.7783264337197
2093 42.7795652186501
2094 42.7807979855888
2095 42.7820247642953
2096 42.7832455843746
2097 42.7844604752786
2098 42.7856694663066
2099 42.7868725866062
2100 42.7880698651743
2101 42.7892613308579
2102 42.7904470123548
2103 42.7916269382148
2104 42.7928011368402
2105 42.7939696364866
2106 42.7951324652641
2107 42.7962896511379
2108 42.7974412219288
2109 42.7985872053147
2110 42.7997276288309
2111 42.8008625198709
2112 42.8019919056875
2113 42.8031158133933
2114 42.8042342699617
2115 42.8053473022275
2116 42.8064549368878
2117 42.8075572005026
2118 42.808654119496
2119 42.8097457201564
2120 42.8108320286375
2121 42.8119130709592
2122 42.8129888730081
2123 42.8140594605383
2124 42.8151248591724
2125 42.8161850944017
2126 42.8172401915875
2127 42.8182901759615
2128 42.8193350726264
2129 42.8203749065571
2130 42.8214097026009
2131 42.8224394854783
2132 42.8234642797842
2133 42.8244841099876
2134 42.8254990004335
2135 42.8265089753426
2136 42.8275140588125
2137 42.8285142748182
2138 42.8295096472127
2139 42.830500199728
2140 42.8314859559753
2141 42.8324669394462
2142 42.8334431735127
2143 42.8344146814286
2144 42.8353814863294
2145 42.8363436112335
2146 42.8373010790426
2147 42.8382539125424
2148 42.8392021344033
2149 42.8401457671807
2150 42.8410848333162
2151 42.8420193551375
2152 42.8429493548597
2153 42.8438748545857
2154 42.8447958763063
2155 42.8457124419016
2156 42.8466245731412
2157 42.8475322916847
2158 42.8484356190826
2159 42.8493345767764
2160 42.8502291860999
2161 42.8511194682792
2162 42.8520054444334
2163 42.8528871355754
2164 42.8537645626122
2165 42.8546377463457
2166 42.8555067074731
2167 42.8563714665875
2168 42.8572320441785
2169 42.8580884606327
2170 42.8589407362343
2171 42.8597888911658
2172 42.8606329455081
2173 42.8614729192415
2174 42.862308832246
2175 42.863140704302
2176 42.8639685550905
2177 42.8647924041942
2178 42.8656122710974
2179 42.866428175187
2180 42.8672401357526
2181 42.8680481719875
2182 42.8688523029889
2183 42.8696525477584
2184 42.8704489252026
2185 42.8712414541337
2186 42.8720301532696
2187 42.872815041235
2188 42.8735961365615
2189 42.8743734576881
2190 42.8751470229618
2191 42.875916850638
2192 42.8766829588812
2193 42.8774453657652
2194 42.8782040892737
2195 42.8789591473007
2196 42.8797105576513
2197 42.8804583380417
2198 42.8812025060998
2199 42.881943079366
2200 42.8826800752933
2201 42.8834135112478
2202 42.8841434045093
2203 42.8848697722717
2204 42.8855926316434
2205 42.8863119996478
2206 42.8870278932236
2207 42.8877403292256
2208 42.8884493244248
2209 42.8891548955087
2210 42.8898570590825
2211 42.8905558316686
2212 42.8912512297075
2213 42.8919432695584
2214 42.8926319674993
2215 42.8933173397273
2216 42.8939994023595
2217 42.8946781714332
2218 42.8953536629061
2219 42.8960258926569
2220 42.8966948764859
2221 42.897360630115
2222 42.8980231691884
2223 42.898682509273
2224 42.8993386658587
2225 42.8999916543586
2226 42.90064149011
2227 42.9012881883742
2228 42.901931764337
2229 42.9025722331095
2230 42.9032096097279
2231 42.9038439091544
2232 42.9044751462773
2233 42.9051033359113
2234 42.9057284927982
2235 42.906350631607
2236 42.9069697669344
2237 42.9075859133052
2238 42.9081990851726
2239 42.9088092969185
2240 42.9094165628539
2241 42.9100208972197
2242 42.9106223141862
2243 42.9112208278542
2244 42.9118164522551
2245 42.9124092013512
2246 42.9129990890362
2247 42.9135861291353
2248 42.9141703354058
2249 42.9147517215374
2250 42.9153303011526
2251 42.9159060878067
2252 42.9164790949886
2253 42.9170493361209
2254 42.9176168245603
2255 42.9181815735978
2256 42.9187435964593
2257 42.9193029063057
2258 42.9198595162334
2259 42.9204134392744
2260 42.920964688397
2261 42.9215132765056
2262 42.9220592164416
2263 42.9226025209833
2264 42.9231432028465
2265 42.9236812746845
2266 42.9242167490887
2267 42.924749638589
2268 42.9252799556536
2269 42.9258077126898
2270 42.9263329220443
2271 42.9268555960032
2272 42.9273757467925
2273 42.9278933865783
2274 42.9284085274675
2275 42.9289211815073
2276 42.9294313606865
2277 42.9299390769348
2278 42.9304443421239
2279 42.9309471680675
2280 42.9314475665213
2281 42.9319455491838
2282 42.9324411276962
2283 42.932934313643
2284 42.933425118552
2285 42.9339135538947
2286 42.9343996310867
2287 42.9348833614879
2288 42.9353647564027
2289 42.9358438270802
2290 42.9363205847149
2291 42.9367950404466
2292 42.9372672053606
2293 42.9377370904883
2294 42.9382047068075
2295 42.938670065242
2296 42.9391331766629
2297 42.939594051888
2298 42.9400527016824
2299 42.940509136759
2300 42.9409633677782
2301 42.9414154053487
2302 42.9418652600275
2303 42.9423129423202
2304 42.9427584626812
2305 42.9432018315141
2306 42.9436430591719
2307 42.9440821559571
2308 42.9445191321222
2309 42.9449539978698
2310 42.9453867633528
2311 42.9458174386749
2312 42.9462460338906
2313 42.9466725590053
2314 42.9470970239762
2315 42.9475194387118
2316 42.9479398130726
2317 42.9483581568709
2318 42.9487744798718
2319 42.9491887917927
2320 42.9496011023037
2321 42.9500114210283
2322 42.9504197575429
2323 42.9508261213775
2324 42.9512305220162
2325 42.9516329688965
2326 42.9520334714106
2327 42.9524320389048
2328 42.9528286806802
2329 42.9532234059928
2330 42.9536162240537
2331 42.9540071440292
2332 42.9543961750414
2333 42.9547833261679
2334 42.9551686064425
2335 42.9555520248552
2336 42.9559335903523
2337 42.9563133118368
2338 42.9566911981686
2339 42.9570672581648
2340 42.9574415005994
2341 42.9578139342044
2342 42.9581845676692
2343 42.9585534096411
2344 42.9589204687257
2345 42.9592857534869
2346 42.9596492724471
2347 42.9600110340874
2348 42.9603710468479
2349 42.960729319128
2350 42.9610858592863
2351 42.961440675641
2352 42.96179377647
2353 42.9621451700112
2354 42.9624948644629
2355 42.9628428679833
2356 42.9631891886915
2357 42.9635338346672
2358 42.9638768139511
2359 42.9642181345451
2360 42.9645578044122
2361 42.9648958314772
2362 42.9652322236263
2363 42.965566988708
2364 42.9659001345324
2365 42.9662316688723
2366 42.9665615994627
2367 42.9668899340013
2368 42.9672166801487
2369 42.9675418455284
2370 42.9678654377272
2371 42.9681874642952
2372 42.968507932746
2373 42.9688268505572
2374 42.9691442251699
2375 42.9694600639897
2376 42.9697743743861
2377 42.9700871636933
2378 42.97039843921
2379 42.9707082081998
2380 42.9710164778912
2381 42.9713232554777
2382 42.9716285481182
2383 42.9719323629373
2384 42.972234707025
2385 42.972535587437
2386 42.9728350111953
2387 42.9731329852879
2388 42.9734295166692
2389 42.9737246122598
2390 42.9740182789472
2391 42.9743105235858
2392 42.9746013529967
2393 42.9748907739684
2394 42.9751787932564
2395 42.9754654175839
2396 42.9757506536417
2397 42.9760345080882
2398 42.9763169875499
2399 42.9765980986213
2400 42.9768778478652
2401 42.9771562418127
2402 42.9774332869637
2403 42.9777089897865
2404 42.9779833567184
2405 42.9782563941658
2406 42.9785281085042
2407 42.9787985060783
2408 42.9790675932025
2409 42.9793353761605
2410 42.9796018612061
2411 42.9798670545628
2412 42.9801309624242
2413 42.9803935909542
2414 42.980654946287
2415 42.9809150345272
2416 42.9811738617501
2417 42.9814314340018
2418 42.9816877572994
2419 42.9819428376309
2420 42.9821966809556
2421 42.9824492932043
2422 42.982700680279
2423 42.9829508480534
2424 42.9831998023732
2425 42.9834475490557
2426 42.9836940938905
2427 42.9839394426392
2428 42.9841836010357
2429 42.9844265747865
2430 42.9846683695706
2431 42.9849089910396
2432 42.9851484448182
2433 42.9853867365038
2434 42.9856238716672
2435 42.9858598558521
2436 42.986094694576
2437 42.9863283933295
2438 42.986560957577
2439 42.9867923927567
2440 42.9870227042807
2441 42.987251897535
2442 42.9874799778799
2443 42.9877069506496
2444 42.9879328211533
2445 42.9881575946741
2446 42.9883812764701
2447 42.9886038717741
2448 42.9888253857938
2449 42.9890458237118
2450 42.9892651906859
2451 42.9894834918491
2452 42.9897007323099
2453 42.9899169171522
2454 42.9901320514354
2455 42.9903461401949
2456 42.9905591884416
2457 42.9907712011627
2458 42.9909821833212
2459 42.9911921398565
2460 42.9914010756842
2461 42.9916089956963
2462 42.9918159047615
2463 42.9920218077249
2464 42.9922267094085
2465 42.9924306146113
2466 42.9926335281091
2467 42.9928354546548
2468 42.9930363989787
2469 42.9932363657883
2470 42.9934353597685
2471 42.9936333855817
2472 42.9938304478681
2473 42.9940265512457
2474 42.9942217003101
2475 42.9944158996351
2476 42.9946091537724
2477 42.9948014672522
2478 42.9949928445826
2479 42.9951832902504
2480 42.9953728087207
2481 42.9955614044373
2482 42.9957490818227
2483 42.9959358452783
2484 42.9961216991843
2485 42.9963066478998
2486 42.9964906957633
2487 42.9966738470923
2488 42.9968561061837
2489 42.9970374773138
2490 42.9972179647385
2491 42.9973975726932
2492 42.9975763053931
2493 42.9977541670332
2494 42.9979311617882
2495 42.9981072938132
2496 42.9982825672432
2497 42.9984569861932
2498 42.9986305547589
2499 42.9988032770161
2500 42.9989751570212
2501 42.9991461988111
2502 42.9993164064035
2503 42.9994857837968
2504 42.9996543349702
2505 42.9998220638839
2506 42.9999889744792
2507 43.0001550706785
2508 43.0003203563853
2509 43.0004848354846
2510 43.0006485118428
2511 43.0008113893077
2512 43.0009734717086
2513 43.0011347628568
2514 43.0012952665449
2515 43.0014549865479
2516 43.0016139266222
2517 43.0017720905066
2518 43.0019294819219
2519 43.002086104571
2520 43.0022419621392
2521 43.0023970582942
2522 43.002551396686
2523 43.0027049809472
2524 43.0028578146932
2525 43.0030099015218
2526 43.0031612450138
2527 43.0033118487329
2528 43.0034617162255
2529 43.0036108510214
2530 43.0037592566332
2531 43.0039069365569
2532 43.0040538942717
2533 43.0042001332401
2534 43.0043456569083
2535 43.0044904687056
2536 43.0046345720452
2537 43.0047779703241
2538 43.0049206669226
2539 43.0050626652053
2540 43.0052039685204
2541 43.0053445802004
2542 43.0054845035614
2543 43.0056237419041
2544 43.0057622985133
2545 43.0059001766579
2546 43.0060373795913
2547 43.0061739105515
2548 43.0063097727608
2549 43.0064449694262
2550 43.0065795037393
2551 43.0067133788765
2552 43.0068465979991
2553 43.0069791642531
2554 43.0071110807696
2555 43.0072423506646
2556 43.0073729770395
2557 43.0075029629806
2558 43.0076323115595
2559 43.0077610258331
2560 43.0078891088438
2561 43.0080165636195
2562 43.0081433931734
2563 43.0082696005045
2564 43.0083951885973
2565 43.0085201604223
2566 43.0086445189356
2567 43.0087682670792
2568 43.008891407781
2569 43.0090139439551
2570 43.0091358785015
2571 43.0092572143064
2572 43.0093779542422
2573 43.0094981011676
2574 43.0096176579277
2575 43.0097366273538
2576 43.0098550122638
2577 43.0099728154623
2578 43.0100900397402
2579 43.0102066878754
2580 43.0103227626321
2581 43.0104382667617
2582 43.0105532030023
2583 43.0106675740789
2584 43.0107813827035
2585 43.0108946315752
2586 43.0110073233801
2587 43.0111194607915
2588 43.01123104647
2589 43.0113420830634
2590 43.011452573207
2591 43.0115625195234
2592 43.0116719246227
2593 43.0117807911024
2594 43.0118891215479
2595 43.011996918532
2596 43.0121041846153
2597 43.0122109223461
2598 43.0123171342606
2599 43.012422822883
2600 43.0125279907252
2601 43.0126326402873
2602 43.0127367740574
2603 43.0128403945117
2604 43.0129435041145
2605 43.0130461053185
2606 43.0131482005646
2607 43.013249792282
2608 43.0133508828885
2609 43.01345147479
2610 43.0135515703813
2611 43.0136511720455
2612 43.0137502821545
2613 43.0138489030686
2614 43.0139470371372
2615 43.0140446866982
2616 43.0141418540784
2617 43.0142385415937
2618 43.0143347515486
2619 43.0144304862368
2620 43.0145257479411
2621 43.0146205389332
2622 43.0147148614742
2623 43.0148087178141
2624 43.0149021101926
2625 43.0149950408382
2626 43.0150875119692
2627 43.015179525793
2628 43.0152710845066
2629 43.0153621902964
2630 43.0154528453387
2631 43.015543051799
2632 43.0156328118326
2633 43.0157221275846
2634 43.0158110011898
2635 43.0158994347728
2636 43.0159874304481
2637 43.0160749903201
2638 43.016162116483
2639 43.0162488110212
2640 43.0163350760092
2641 43.0164209135113
2642 43.0165063255823
2643 43.0165913142669
2644 43.0166758816003
2645 43.0167600296076
2646 43.0168437603048
2647 43.0169270756977
2648 43.0170099777829
2649 43.0170924685474
2650 43.0171745499685
2651 43.0172562240145
2652 43.0173374926438
2653 43.0174183578059
2654 43.0174988214406
2655 43.0175788854788
2656 43.0176585518419
2657 43.0177378224423
2658 43.0178166991832
2659 43.0178951839587
2660 43.017973278654
2661 43.0180509851452
2662 43.0181283052993
2663 43.0182052409746
2664 43.0182817940206
2665 43.0183579662776
2666 43.0184337595776
2667 43.0185091757434
2668 43.0185842165895
2669 43.0186588839215
2670 43.0187331795363
2671 43.0188071052226
2672 43.0188806627601
2673 43.0189538539204
2674 43.0190266804664
2675 43.0190991441526
2676 43.0191712467254
2677 43.0192429899225
2678 43.0193143754735
2679 43.0193854050996
2680 43.0194560805142
2681 43.0195264034219
2682 43.0195963755196
2683 43.0196659984961
2684 43.0197352740318
2685 43.0198042037995
2686 43.0198727894638
2687 43.0199410326814
2688 43.0200089351009
2689 43.0200764983634
2690 43.0201437241019
2691 43.0202106139417
2692 43.0202771695004
2693 43.0203433923877
2694 43.0204092842057
2695 43.020474846549
2696 43.0205400810044
2697 43.0206049891512
2698 43.0206695725613
2699 43.0207338327987
2700 43.0207977714204
2701 43.0208613899757
2702 43.0209246900066
2703 43.0209876730478
2704 43.0210503406264
2705 43.0211126942625
2706 43.0211747354688
2707 43.0212364657509
2708 43.0212978866072
2709 43.0213589995288
2710 43.0214198059998
2711 43.0214803074972
2712 43.0215405054909
2713 43.0216004014439
2714 43.0216599968122
2715 43.0217192930447
2716 43.0217782915836
2717 43.0218369938639
2718 43.0218954013142
2719 43.0219535153559
2720 43.0220113374039
2721 43.022068868866
2722 43.0221261111436
2723 43.0221830656313
2724 43.0222397337171
2725 43.0222961167822
2726 43.0223522162013
2727 43.0224080333428
2728 43.0224635695681
2729 43.0225188262325
2730 43.0225738046845
2731 43.0226285062665
2732 43.0226829323142
2733 43.0227370841572
2734 43.0227909631184
2735 43.0228445705148
2736 43.0228979076569
2737 43.0229509758488
2738 43.0230037763887
2739 43.0230563105683
2740 43.0231085796733
2741 43.0231605849833
2742 43.0232123277717
2743 43.0232638093058
2744 43.023315030847
2745 43.0233659936505
2746 43.0234166989656
2747 43.0234671480356
2748 43.023517342098
2749 43.0235672823842
2750 43.0236169701198
2751 43.0236664065246
2752 43.0237155928125
2753 43.0237645301917
2754 43.0238132198645
2755 43.0238616630276
2756 43.023909860872
2757 43.0239578145828
2758 43.0240055253396
2759 43.0240529943164
2760 43.0241002226815
2761 43.0241472115978
2762 43.0241939622224
2763 43.024240475707
2764 43.0242867531979
2765 43.0243327958357
2766 43.0243786047558
2767 43.024424181088
2768 43.0244695259568
2769 43.0245146404813
2770 43.0245595257752
2771 43.0246041829471
2772 43.0246486131
2773 43.0246928173318
2774 43.0247367967352
2775 43.0247805523977
2776 43.0248240854014
2777 43.0248673968234
2778 43.0249104877357
2779 43.024953359205
2780 43.0249960122932
2781 43.0250384480568
2782 43.0250806675475
2783 43.0251226718118
2784 43.0251644618913
2785 43.0252060388227
2786 43.0252474036376
2787 43.0252885573627
2788 43.02532950102
2789 43.0253702356263
2790 43.0254107621937
2791 43.0254510817296
2792 43.0254911952364
2793 43.0255311037118
2794 43.0255708081486
2795 43.0256103095352
2796 43.0256496088548
2797 43.0256887070863
2798 43.0257276052037
2799 43.0257663041766
2800 43.0258048049696
2801 43.0258431085431
2802 43.0258812158525
2803 43.025919127849
2804 43.025956845479
2805 43.0259943696846
2806 43.0260317014032
2807 43.0260688415679
2808 43.0261057911071
2809 43.0261425509451
2810 43.0261791220015
2811 43.0262155051917
2812 43.0262517014265
2813 43.0262877116126
2814 43.0263235366523
2815 43.0263591774434
2816 43.0263946348798
2817 43.0264299098507
2818 43.0264650032413
2819 43.0264999159325
2820 43.0265346488011
2821 43.0265692027196
2822 43.0266035785563
2823 43.0266377771754
2824 43.0266717994371
2825 43.0267056461973
2826 43.0267393183078
2827 43.0267728166166
2828 43.0268061419673
2829 43.0268392951998
2830 43.0268722771497
2831 43.0269050886488
2832 43.0269377305247
2833 43.0269702036015
2834 43.0270025086988
2835 43.0270346466327
2836 43.0270666182151
2837 43.0270984242544
2838 43.0271300655547
2839 43.0271615429166
2840 43.0271928571367
2841 43.0272240090079
2842 43.0272549993192
2843 43.0272858288558
2844 43.0273164983994
2845 43.0273470087277
2846 43.0273773606147
2847 43.0274075548309
2848 43.027437592143
2849 43.0274674733139
2850 43.0274971991032
2851 43.0275267702665
2852 43.027556187556
2853 43.0275854517202
2854 43.0276145635041
2855 43.0276435236492
2856 43.0276723328933
2857 43.0277009919707
2858 43.0277295016124
2859 43.0277578625455
2860 43.0277860754941
2861 43.0278141411785
2862 43.0278420603156
2863 43.027869833619
2864 43.0278974617989
2865 43.0279249455619
2866 43.0279522856115
2867 43.0279794826476
2868 43.0280065373668
2869 43.0280334504625
2870 43.0280602226247
2871 43.0280868545401
2872 43.028113346892
2873 43.0281397003607
2874 43.0281659156231
2875 43.0281919933527
2876 43.0282179342202
2877 43.0282437388926
2878 43.028269408034
2879 43.0282949423054
2880 43.0283203423644
2881 43.0283456088656
2882 43.0283707424605
2883 43.0283957437973
2884 43.0284206135213
2885 43.0284453522746
2886 43.0284699606963
2887 43.0284944394224
2888 43.0285187890859
2889 43.0285430103167
2890 43.0285671037417
2891 43.028591069985
2892 43.0286149096673
2893 43.0286386234067
2894 43.0286622118183
2895 43.0286856755141
2896 43.0287090151032
2897 43.028732231192
2898 43.0287553243837
2899 43.0287782952787
2900 43.0288011444748
2901 43.0288238725665
2902 43.0288464801458
2903 43.0288689678017
2904 43.0288913361205
2905 43.0289135856856
2906 43.0289357170776
2907 43.0289577308743
2908 43.0289796276508
2909 43.0290014079796
2910 43.0290230724301
2911 43.0290446215693
2912 43.0290660559614
2913 43.0290873761677
2914 43.0291085827471
2915 43.0291296762556
2916 43.0291506572468
2917 43.0291715262713
2918 43.0291922838774
2919 43.0292129306106
2920 43.0292334670138
2921 43.0292538936274
2922 43.029274210989
2923 43.0292944196339
2924 43.0293145200946
2925 43.0293345129011
2926 43.0293543985811
2927 43.0293741776595
2928 43.0293938506588
2929 43.029413418099
2930 43.0294328804975
2931 43.0294522383693
2932 43.029471492227
2933 43.0294906425808
2934 43.0295096899382
2935 43.0295286348044
2936 43.0295474776823
2937 43.0295662190722
2938 43.0295848594722
2939 43.0296033993779
2940 43.0296218392825
2941 43.0296401796768
2942 43.0296584210494
2943 43.0296765638865
2944 43.029694608672
2945 43.0297125558874
2946 43.0297304060118
2947 43.0297481595224
2948 43.0297658168936
2949 43.029783378598
2950 43.0298008451055
2951 43.0298182168842
2952 43.0298354943995
2953 43.029852678115
2954 43.0298697684917
2955 43.0298867659887
2956 43.0299036710627
2957 43.0299204841683
2958 43.0299372057579
2959 43.0299538362817
2960 43.0299703761878
2961 43.0299868259222
2962 43.0300031859285
2963 43.0300194566486
2964 43.0300356385219
2965 43.0300517319859
2966 43.030067737476
2967 43.0300836554253
2968 43.0300994862651
2969 43.0301152304245
2970 43.0301308883306
2971 43.0301464604083
2972 43.0301619470807
2973 43.0301773487687
2974 43.0301926658912
2975 43.0302078988652
2976 43.0302230481056
2977 43.0302381140252
2978 43.0302530970352
2979 43.0302679975444
2980 43.0302828159599
2981 43.0302975526867
2982 43.0303122081281
2983 43.0303267826851
2984 43.0303412767571
2985 43.0303556907414
2986 43.0303700250335
2987 43.030384280027
2988 43.0303984561134
2989 43.0304125536826
2990 43.0304265731226
2991 43.0304405148194
2992 43.0304543791571
2993 43.0304681665182
2994 43.0304818772832
2995 43.0304955118308
2996 43.0305090705379
2997 43.0305225537796
2998 43.0305359619291
2999 43.030549295358
};
\addlegendentry{$\sigma_2(x)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 103
1 103
2 103
3 103
4 103
5 103
6 103
7 103
8 103
9 103
10 103
11 103
12 103
13 103
14 103
15 103
16 103
17 103
18 103
19 103
20 103
21 103
22 103
23 103
24 103
25 103
26 103
27 103
28 103
29 103
30 103
31 103
32 103
33 103
34 103
35 103
36 103
37 103
38 103
39 103
40 103
41 103
42 103
43 103
44 103
45 103
46 103
47 103
48 103
49 103
50 103
51 103
52 103
53 103
54 103
55 103
56 103
57 103
58 103
59 103
60 103
61 103
62 103
63 103
64 103
65 103
66 103
67 103
68 103
69 103
70 103
71 103
72 103
73 103
74 103
75 103
76 103
77 103
78 103
79 103
80 103
81 103
82 103
83 103
84 103
85 103
86 103
87 103
88 103
89 103
90 103
91 103
92 103
93 103
94 103
95 103
96 103
97 103
98 103
99 103
100 103
101 103
102 103
103 103
104 103
105 103
106 103
107 103
108 103
109 103
110 103
111 103
112 103
113 103
114 103
115 103
116 103
117 103
118 103
119 103
120 103
121 103
122 103
123 103
124 103
125 103
126 103
127 103
128 103
129 103
130 103
131 103
132 103
133 103
134 103
135 103
136 103
137 103
138 103
139 103
140 103
141 103
142 103
143 103
144 103
145 103
146 103
147 103
148 103
149 103
150 103
151 103
152 103
153 103
154 103
155 103
156 103
157 103
158 103
159 103
160 103
161 103
162 103
163 103
164 103
165 103
166 103
167 103
168 103
169 103
170 103
171 103
172 103
173 103
174 103
175 103
176 103
177 103
178 103
179 103
180 103
181 103
182 103
183 103
184 103
185 103
186 103
187 103
188 103
189 103
190 103
191 103
192 103
193 103
194 103
195 103
196 103
197 103
198 103
199 103
200 103
201 103
202 103
203 103
204 103
205 103
206 103
207 103
208 103
209 103
210 103
211 103
212 103
213 103
214 103
215 103
216 103
217 103
218 103
219 103
220 103
221 103
222 103
223 103
224 103
225 103
226 103
227 103
228 103
229 103
230 103
231 103
232 103
233 103
234 103
235 103
236 103
237 103
238 103
239 103
240 103
241 103
242 103
243 103
244 103
245 103
246 103
247 103
248 103
249 103
250 103
251 103
252 103
253 103
254 103
255 103
256 103
257 103
258 103
259 103
260 103
261 103
262 103
263 103
264 103
265 103
266 103
267 103
268 103
269 103
270 103
271 103
272 103
273 103
274 103
275 103
276 103
277 103
278 103
279 103
280 103
281 103
282 103
283 103
284 103
285 103
286 103
287 103
288 103
289 103
290 103
291 103
292 103
293 103
294 103
295 103
296 103
297 103
298 103
299 103
300 103
301 103
302 103
303 103
304 103
305 103
306 103
307 103
308 103
309 103
310 103
311 103
312 103
313 103
314 103
315 103
316 103
317 103
318 103
319 103
320 103
321 103
322 103
323 103
324 103
325 103
326 103
327 103
328 103
329 103
330 103
331 103
332 103
333 103
334 103
335 103
336 103
337 103
338 103
339 103
340 103
341 103
342 103
343 103
344 103
345 103
346 103
347 103
348 103
349 103
350 103
351 103
352 103
353 103
354 103
355 103
356 103
357 103
358 103
359 103
360 103
361 103
362 103
363 103
364 103
365 103
366 103
367 103
368 103
369 103
370 103
371 103
372 103
373 103
374 103
375 103
376 103
377 103
378 103
379 103
380 103
381 103
382 103
383 103
384 103
385 103
386 103
387 103
388 103
389 103
390 103
391 103
392 103
393 103
394 103
395 103
396 103
397 103
398 103
399 103
400 103
401 103
402 103
403 103
404 103
405 103
406 103
407 103
408 103
409 103
410 103
411 103
412 103
413 103
414 103
415 103
416 103
417 103
418 103
419 103
420 103
421 103
422 103
423 103
424 103
425 103
426 103
427 103
428 103
429 103
430 103
431 103
432 103
433 103
434 103
435 103
436 103
437 103
438 103
439 103
440 103
441 103
442 103
443 103
444 103
445 103
446 103
447 103
448 103
449 103
450 103
451 103
452 103
453 103
454 103
455 103
456 103
457 103
458 103
459 103
460 103
461 103
462 103
463 103
464 103
465 103
466 103
467 103
468 103
469 103
470 103
471 103
472 103
473 103
474 103
475 103
476 103
477 103
478 103
479 103
480 103
481 103
482 103
483 103
484 103
485 103
486 103
487 103
488 103
489 103
490 103
491 103
492 103
493 103
494 103
495 103
496 103
497 103
498 103
499 103
500 103
501 103
502 103
503 103
504 103
505 103
506 103
507 103
508 103
509 103
510 103
511 103
512 103
513 103
514 103
515 103
516 103
517 103
518 103
519 103
520 103
521 103
522 103
523 103
524 103
525 103
526 103
527 103
528 103
529 103
530 103
531 103
532 103
533 103
534 103
535 103
536 103
537 103
538 103
539 103
540 103
541 103
542 103
543 103
544 103
545 103
546 103
547 103
548 103
549 103
550 103
551 103
552 103
553 103
554 103
555 103
556 103
557 103
558 103
559 103
560 103
561 103
562 103
563 103
564 103
565 103
566 103
567 103
568 103
569 103
570 103
571 103
572 103
573 103
574 103
575 103
576 103
577 103
578 103
579 103
580 103
581 103
582 103
583 103
584 103
585 103
586 103
587 103
588 103
589 103
590 103
591 103
592 103
593 103
594 103
595 103
596 103
597 103
598 103
599 103
600 103
601 103
602 103
603 103
604 103
605 103
606 103
607 103
608 103
609 103
610 103
611 103
612 103
613 103
614 103
615 103
616 103
617 103
618 103
619 103
620 103
621 103
622 103
623 103
624 103
625 103
626 103
627 103
628 103
629 103
630 103
631 103
632 103
633 103
634 103
635 103
636 103
637 103
638 103
639 103
640 103
641 103
642 103
643 103
644 103
645 103
646 103
647 103
648 103
649 103
650 103
651 103
652 103
653 103
654 103
655 103
656 103
657 103
658 103
659 103
660 103
661 103
662 103
663 103
664 103
665 103
666 103
667 103
668 103
669 103
670 103
671 103
672 103
673 103
674 103
675 103
676 103
677 103
678 103
679 103
680 103
681 103
682 103
683 103
684 103
685 103
686 103
687 103
688 103
689 103
690 103
691 103
692 103
693 103
694 103
695 103
696 103
697 103
698 103
699 103
700 103
701 103
702 103
703 103
704 103
705 103
706 103
707 103
708 103
709 103
710 103
711 103
712 103
713 103
714 103
715 103
716 103
717 103
718 103
719 103
720 103
721 103
722 103
723 103
724 103
725 103
726 103
727 103
728 103
729 103
730 103
731 103
732 103
733 103
734 103
735 103
736 103
737 103
738 103
739 103
740 103
741 103
742 103
743 103
744 103
745 103
746 103
747 103
748 103
749 103
750 103
751 103
752 103
753 103
754 103
755 103
756 103
757 103
758 103
759 103
760 103
761 103
762 103
763 103
764 103
765 103
766 103
767 103
768 103
769 103
770 103
771 103
772 103
773 103
774 103
775 103
776 103
777 103
778 103
779 103
780 103
781 103
782 103
783 103
784 103
785 103
786 103
787 103
788 103
789 103
790 103
791 103
792 103
793 103
794 103
795 103
796 103
797 103
798 103
799 103
800 103
801 103
802 103
803 103
804 103
805 103
806 103
807 103
808 103
809 103
810 103
811 103
812 103
813 103
814 103
815 103
816 103
817 103
818 103
819 103
820 103
821 103
822 103
823 103
824 103
825 103
826 103
827 103
828 103
829 103
830 103
831 103
832 103
833 103
834 103
835 103
836 103
837 103
838 103
839 103
840 103
841 103
842 103
843 103
844 103
845 103
846 103
847 103
848 103
849 103
850 103
851 103
852 103
853 103
854 103
855 103
856 103
857 103
858 103
859 103
860 103
861 103
862 103
863 103
864 103
865 103
866 103
867 103
868 103
869 103
870 103
871 103
872 103
873 103
874 103
875 103
876 103
877 103
878 103
879 103
880 103
881 103
882 103
883 103
884 103
885 103
886 103
887 103
888 103
889 103
890 103
891 103
892 103
893 103
894 103
895 103
896 103
897 103
898 103
899 103
900 103
901 103
902 103
903 103
904 103
905 103
906 103
907 103
908 103
909 103
910 103
911 103
912 103
913 103
914 103
915 103
916 103
917 103
918 103
919 103
920 103
921 103
922 103
923 103
924 103
925 103
926 103
927 103
928 103
929 103
930 103
931 103
932 103
933 103
934 103
935 103
936 103
937 103
938 103
939 103
940 103
941 103
942 103
943 103
944 103
945 103
946 103
947 103
948 103
949 103
950 103
951 103
952 103
953 103
954 103
955 103
956 103
957 103
958 103
959 103
960 103
961 103
962 103
963 103
964 103
965 103
966 103
967 103
968 103
969 103
970 103
971 103
972 103
973 103
974 103
975 103
976 103
977 103
978 103
979 103
980 103
981 103
982 103
983 103
984 103
985 103
986 103
987 103
988 103
989 103
990 103
991 103
992 103
993 103
994 103
995 103
996 103
997 103
998 103
999 103
1000 103
1001 103
1002 103
1003 103
1004 103
1005 103
1006 103
1007 103
1008 103
1009 103
1010 103
1011 103
1012 103
1013 103
1014 103
1015 103
1016 103
1017 103
1018 103
1019 103
1020 103
1021 103
1022 103
1023 103
1024 103
1025 103
1026 103
1027 103
1028 103
1029 103
1030 103
1031 103
1032 103
1033 103
1034 103
1035 103
1036 103
1037 103
1038 103
1039 103
1040 103
1041 103
1042 103
1043 103
1044 103
1045 103
1046 103
1047 103
1048 103
1049 103
1050 103
1051 103
1052 103
1053 103
1054 103
1055 103
1056 103
1057 103
1058 103
1059 103
1060 103
1061 103
1062 103
1063 103
1064 103
1065 103
1066 103
1067 103
1068 103
1069 103
1070 103
1071 103
1072 103
1073 103
1074 103
1075 103
1076 103
1077 103
1078 103
1079 103
1080 103
1081 103
1082 103
1083 103
1084 103
1085 103
1086 103
1087 103
1088 103
1089 103
1090 103
1091 103
1092 103
1093 103
1094 103
1095 103
1096 103
1097 103
1098 103
1099 103
1100 103
1101 103
1102 103
1103 103
1104 103
1105 103
1106 103
1107 103
1108 103
1109 103
1110 103
1111 103
1112 103
1113 103
1114 103
1115 103
1116 103
1117 103
1118 103
1119 103
1120 103
1121 103
1122 103
1123 103
1124 103
1125 103
1126 103
1127 103
1128 103
1129 103
1130 103
1131 103
1132 103
1133 103
1134 103
1135 103
1136 103
1137 103
1138 103
1139 103
1140 103
1141 103
1142 103
1143 103
1144 103
1145 103
1146 103
1147 103
1148 103
1149 103
1150 103
1151 103
1152 103
1153 103
1154 103
1155 103
1156 103
1157 103
1158 103
1159 103
1160 103
1161 103
1162 103
1163 103
1164 103
1165 103
1166 103
1167 103
1168 103
1169 103
1170 103
1171 103
1172 103
1173 103
1174 103
1175 103
1176 103
1177 103
1178 103
1179 103
1180 103
1181 103
1182 103
1183 103
1184 103
1185 103
1186 103
1187 103
1188 103
1189 103
1190 103
1191 103
1192 103
1193 103
1194 103
1195 103
1196 103
1197 103
1198 103
1199 103
1200 103
1201 103
1202 103
1203 103
1204 103
1205 103
1206 103
1207 103
1208 103
1209 103
1210 103
1211 103
1212 103
1213 103
1214 103
1215 103
1216 103
1217 103
1218 103
1219 103
1220 103
1221 103
1222 103
1223 103
1224 103
1225 103
1226 103
1227 103
1228 103
1229 103
1230 103
1231 103
1232 103
1233 103
1234 103
1235 103
1236 103
1237 103
1238 103
1239 103
1240 103
1241 103
1242 103
1243 103
1244 103
1245 103
1246 103
1247 103
1248 103
1249 103
1250 103
1251 103
1252 103
1253 103
1254 103
1255 103
1256 103
1257 103
1258 103
1259 103
1260 103
1261 103
1262 103
1263 103
1264 103
1265 103
1266 103
1267 103
1268 103
1269 103
1270 103
1271 103
1272 103
1273 103
1274 103
1275 103
1276 103
1277 103
1278 103
1279 103
1280 103
1281 103
1282 103
1283 103
1284 103
1285 103
1286 103
1287 103
1288 103
1289 103
1290 103
1291 103
1292 103
1293 103
1294 103
1295 103
1296 103
1297 103
1298 103
1299 103
1300 103
1301 103
1302 103
1303 103
1304 103
1305 103
1306 103
1307 103
1308 103
1309 103
1310 103
1311 103
1312 103
1313 103
1314 103
1315 103
1316 103
1317 103
1318 103
1319 103
1320 103
1321 103
1322 103
1323 103
1324 103
1325 103
1326 103
1327 103
1328 103
1329 103
1330 103
1331 103
1332 103
1333 103
1334 103
1335 103
1336 103
1337 103
1338 103
1339 103
1340 103
1341 103
1342 103
1343 103
1344 103
1345 103
1346 103
1347 103
1348 103
1349 103
1350 103
1351 103
1352 103
1353 103
1354 103
1355 103
1356 103
1357 103
1358 103
1359 103
1360 103
1361 103
1362 103
1363 103
1364 103
1365 103
1366 103
1367 103
1368 103
1369 103
1370 103
1371 103
1372 103
1373 103
1374 103
1375 103
1376 103
1377 103
1378 103
1379 103
1380 103
1381 103
1382 103
1383 103
1384 103
1385 103
1386 103
1387 103
1388 103
1389 103
1390 103
1391 103
1392 103
1393 103
1394 103
1395 103
1396 103
1397 103
1398 103
1399 103
1400 103
1401 103
1402 103
1403 103
1404 103
1405 103
1406 103
1407 103
1408 103
1409 103
1410 103
1411 103
1412 103
1413 103
1414 103
1415 103
1416 103
1417 103
1418 103
1419 103
1420 103
1421 103
1422 103
1423 103
1424 103
1425 103
1426 103
1427 103
1428 103
1429 103
1430 103
1431 103
1432 103
1433 103
1434 103
1435 103
1436 103
1437 103
1438 103
1439 103
1440 103
1441 103
1442 103
1443 103
1444 103
1445 103
1446 103
1447 103
1448 103
1449 103
1450 103
1451 103
1452 103
1453 103
1454 103
1455 103
1456 103
1457 103
1458 103
1459 103
1460 103
1461 103
1462 103
1463 103
1464 103
1465 103
1466 103
1467 103
1468 103
1469 103
1470 103
1471 103
1472 103
1473 103
1474 103
1475 103
1476 103
1477 103
1478 103
1479 103
1480 103
1481 103
1482 103
1483 103
1484 103
1485 103
1486 103
1487 103
1488 103
1489 103
1490 103
1491 103
1492 103
1493 103
1494 103
1495 103
1496 103
1497 103
1498 103
1499 103
1500 103
1501 103
1502 103
1503 103
1504 103
1505 103
1506 103
1507 103
1508 103
1509 103
1510 103
1511 103
1512 103
1513 103
1514 103
1515 103
1516 103
1517 103
1518 103
1519 103
1520 103
1521 103
1522 103
1523 103
1524 103
1525 103
1526 103
1527 103
1528 103
1529 103
1530 103
1531 103
1532 103
1533 103
1534 103
1535 103
1536 103
1537 103
1538 103
1539 103
1540 103
1541 103
1542 103
1543 103
1544 103
1545 103
1546 103
1547 103
1548 103
1549 103
1550 103
1551 103
1552 103
1553 103
1554 103
1555 103
1556 103
1557 103
1558 103
1559 103
1560 103
1561 103
1562 103
1563 103
1564 103
1565 103
1566 103
1567 103
1568 103
1569 103
1570 103
1571 103
1572 103
1573 103
1574 103
1575 103
1576 103
1577 103
1578 103
1579 103
1580 103
1581 103
1582 103
1583 103
1584 103
1585 103
1586 103
1587 103
1588 103
1589 103
1590 103
1591 103
1592 103
1593 103
1594 103
1595 103
1596 103
1597 103
1598 103
1599 103
1600 103
1601 103
1602 103
1603 103
1604 103
1605 103
1606 103
1607 103
1608 103
1609 103
1610 103
1611 103
1612 103
1613 103
1614 103
1615 103
1616 103
1617 103
1618 103
1619 103
1620 103
1621 103
1622 103
1623 103
1624 103
1625 103
1626 103
1627 103
1628 103
1629 103
1630 103
1631 103
1632 103
1633 103
1634 103
1635 103
1636 103
1637 103
1638 103
1639 103
1640 103
1641 103
1642 103
1643 103
1644 103
1645 103
1646 103
1647 103
1648 103
1649 103
1650 103
1651 103
1652 103
1653 103
1654 103
1655 103
1656 103
1657 103
1658 103
1659 103
1660 103
1661 103
1662 103
1663 103
1664 103
1665 103
1666 103
1667 103
1668 103
1669 103
1670 103
1671 103
1672 103
1673 103
1674 103
1675 103
1676 103
1677 103
1678 103
1679 103
1680 103
1681 103
1682 103
1683 103
1684 103
1685 103
1686 103
1687 103
1688 103
1689 103
1690 103
1691 103
1692 103
1693 103
1694 103
1695 103
1696 103
1697 103
1698 103
1699 103
1700 103
1701 103
1702 103
1703 103
1704 103
1705 103
1706 103
1707 103
1708 103
1709 103
1710 103
1711 103
1712 103
1713 103
1714 103
1715 103
1716 103
1717 103
1718 103
1719 103
1720 103
1721 103
1722 103
1723 103
1724 103
1725 103
1726 103
1727 103
1728 103
1729 103
1730 103
1731 103
1732 103
1733 103
1734 103
1735 103
1736 103
1737 103
1738 103
1739 103
1740 103
1741 103
1742 103
1743 103
1744 103
1745 103
1746 103
1747 103
1748 103
1749 103
1750 103
1751 103
1752 103
1753 103
1754 103
1755 103
1756 103
1757 103
1758 103
1759 103
1760 103
1761 103
1762 103
1763 103
1764 103
1765 103
1766 103
1767 103
1768 103
1769 103
1770 103
1771 103
1772 103
1773 103
1774 103
1775 103
1776 103
1777 103
1778 103
1779 103
1780 103
1781 103
1782 103
1783 103
1784 103
1785 103
1786 103
1787 103
1788 103
1789 103
1790 103
1791 103
1792 103
1793 103
1794 103
1795 103
1796 103
1797 103
1798 103
1799 103
1800 103
1801 103
1802 103
1803 103
1804 103
1805 103
1806 103
1807 103
1808 103
1809 103
1810 103
1811 103
1812 103
1813 103
1814 103
1815 103
1816 103
1817 103
1818 103
1819 103
1820 103
1821 103
1822 103
1823 103
1824 103
1825 103
1826 103
1827 103
1828 103
1829 103
1830 103
1831 103
1832 103
1833 103
1834 103
1835 103
1836 103
1837 103
1838 103
1839 103
1840 103
1841 103
1842 103
1843 103
1844 103
1845 103
1846 103
1847 103
1848 103
1849 103
1850 103
1851 103
1852 103
1853 103
1854 103
1855 103
1856 103
1857 103
1858 103
1859 103
1860 103
1861 103
1862 103
1863 103
1864 103
1865 103
1866 103
1867 103
1868 103
1869 103
1870 103
1871 103
1872 103
1873 103
1874 103
1875 103
1876 103
1877 103
1878 103
1879 103
1880 103
1881 103
1882 103
1883 103
1884 103
1885 103
1886 103
1887 103
1888 103
1889 103
1890 103
1891 103
1892 103
1893 103
1894 103
1895 103
1896 103
1897 103
1898 103
1899 103
1900 103
1901 103
1902 103
1903 103
1904 103
1905 103
1906 103
1907 103
1908 103
1909 103
1910 103
1911 103
1912 103
1913 103
1914 103
1915 103
1916 103
1917 103
1918 103
1919 103
1920 103
1921 103
1922 103
1923 103
1924 103
1925 103
1926 103
1927 103
1928 103
1929 103
1930 103
1931 103
1932 103
1933 103
1934 103
1935 103
1936 103
1937 103
1938 103
1939 103
1940 103
1941 103
1942 103
1943 103
1944 103
1945 103
1946 103
1947 103
1948 103
1949 103
1950 103
1951 103
1952 103
1953 103
1954 103
1955 103
1956 103
1957 103
1958 103
1959 103
1960 103
1961 103
1962 103
1963 103
1964 103
1965 103
1966 103
1967 103
1968 103
1969 103
1970 103
1971 103
1972 103
1973 103
1974 103
1975 103
1976 103
1977 103
1978 103
1979 103
1980 103
1981 103
1982 103
1983 103
1984 103
1985 103
1986 103
1987 103
1988 103
1989 103
1990 103
1991 103
1992 103
1993 103
1994 103
1995 103
1996 103
1997 103
1998 103
1999 103
2000 103
2001 103
2002 103
2003 103
2004 103
2005 103
2006 103
2007 103
2008 103
2009 103
2010 103
2011 103
2012 103
2013 103
2014 103
2015 103
2016 103
2017 103
2018 103
2019 103
2020 103
2021 103
2022 103
2023 103
2024 103
2025 103
2026 103
2027 103
2028 103
2029 103
2030 103
2031 103
2032 103
2033 103
2034 103
2035 103
2036 103
2037 103
2038 103
2039 103
2040 103
2041 103
2042 103
2043 103
2044 103
2045 103
2046 103
2047 103
2048 103
2049 103
2050 103
2051 103
2052 103
2053 103
2054 103
2055 103
2056 103
2057 103
2058 103
2059 103
2060 103
2061 103
2062 103
2063 103
2064 103
2065 103
2066 103
2067 103
2068 103
2069 103
2070 103
2071 103
2072 103
2073 103
2074 103
2075 103
2076 103
2077 103
2078 103
2079 103
2080 103
2081 103
2082 103
2083 103
2084 103
2085 103
2086 103
2087 103
2088 103
2089 103
2090 103
2091 103
2092 103
2093 103
2094 103
2095 103
2096 103
2097 103
2098 103
2099 103
2100 103
2101 103
2102 103
2103 103
2104 103
2105 103
2106 103
2107 103
2108 103
2109 103
2110 103
2111 103
2112 103
2113 103
2114 103
2115 103
2116 103
2117 103
2118 103
2119 103
2120 103
2121 103
2122 103
2123 103
2124 103
2125 103
2126 103
2127 103
2128 103
2129 103
2130 103
2131 103
2132 103
2133 103
2134 103
2135 103
2136 103
2137 103
2138 103
2139 103
2140 103
2141 103
2142 103
2143 103
2144 103
2145 103
2146 103
2147 103
2148 103
2149 103
2150 103
2151 103
2152 103
2153 103
2154 103
2155 103
2156 103
2157 103
2158 103
2159 103
2160 103
2161 103
2162 103
2163 103
2164 103
2165 103
2166 103
2167 103
2168 103
2169 103
2170 103
2171 103
2172 103
2173 103
2174 103
2175 103
2176 103
2177 103
2178 103
2179 103
2180 103
2181 103
2182 103
2183 103
2184 103
2185 103
2186 103
2187 103
2188 103
2189 103
2190 103
2191 103
2192 103
2193 103
2194 103
2195 103
2196 103
2197 103
2198 103
2199 103
2200 103
2201 103
2202 103
2203 103
2204 103
2205 103
2206 103
2207 103
2208 103
2209 103
2210 103
2211 103
2212 103
2213 103
2214 103
2215 103
2216 103
2217 103
2218 103
2219 103
2220 103
2221 103
2222 103
2223 103
2224 103
2225 103
2226 103
2227 103
2228 103
2229 103
2230 103
2231 103
2232 103
2233 103
2234 103
2235 103
2236 103
2237 103
2238 103
2239 103
2240 103
2241 103
2242 103
2243 103
2244 103
2245 103
2246 103
2247 103
2248 103
2249 103
2250 103
2251 103
2252 103
2253 103
2254 103
2255 103
2256 103
2257 103
2258 103
2259 103
2260 103
2261 103
2262 103
2263 103
2264 103
2265 103
2266 103
2267 103
2268 103
2269 103
2270 103
2271 103
2272 103
2273 103
2274 103
2275 103
2276 103
2277 103
2278 103
2279 103
2280 103
2281 103
2282 103
2283 103
2284 103
2285 103
2286 103
2287 103
2288 103
2289 103
2290 103
2291 103
2292 103
2293 103
2294 103
2295 103
2296 103
2297 103
2298 103
2299 103
2300 103
2301 103
2302 103
2303 103
2304 103
2305 103
2306 103
2307 103
2308 103
2309 103
2310 103
2311 103
2312 103
2313 103
2314 103
2315 103
2316 103
2317 103
2318 103
2319 103
2320 103
2321 103
2322 103
2323 103
2324 103
2325 103
2326 103
2327 103
2328 103
2329 103
2330 103
2331 103
2332 103
2333 103
2334 103
2335 103
2336 103
2337 103
2338 103
2339 103
2340 103
2341 103
2342 103
2343 103
2344 103
2345 103
2346 103
2347 103
2348 103
2349 103
2350 103
2351 103
2352 103
2353 103
2354 103
2355 103
2356 103
2357 103
2358 103
2359 103
2360 103
2361 103
2362 103
2363 103
2364 103
2365 103
2366 103
2367 103
2368 103
2369 103
2370 103
2371 103
2372 103
2373 103
2374 103
2375 103
2376 103
2377 103
2378 103
2379 103
2380 103
2381 103
2382 103
2383 103
2384 103
2385 103
2386 103
2387 103
2388 103
2389 103
2390 103
2391 103
2392 103
2393 103
2394 103
2395 103
2396 103
2397 103
2398 103
2399 103
2400 103
2401 103
2402 103
2403 103
2404 103
2405 103
2406 103
2407 103
2408 103
2409 103
2410 103
2411 103
2412 103
2413 103
2414 103
2415 103
2416 103
2417 103
2418 103
2419 103
2420 103
2421 103
2422 103
2423 103
2424 103
2425 103
2426 103
2427 103
2428 103
2429 103
2430 103
2431 103
2432 103
2433 103
2434 103
2435 103
2436 103
2437 103
2438 103
2439 103
2440 103
2441 103
2442 103
2443 103
2444 103
2445 103
2446 103
2447 103
2448 103
2449 103
2450 103
2451 103
2452 103
2453 103
2454 103
2455 103
2456 103
2457 103
2458 103
2459 103
2460 103
2461 103
2462 103
2463 103
2464 103
2465 103
2466 103
2467 103
2468 103
2469 103
2470 103
2471 103
2472 103
2473 103
2474 103
2475 103
2476 103
2477 103
2478 103
2479 103
2480 103
2481 103
2482 103
2483 103
2484 103
2485 103
2486 103
2487 103
2488 103
2489 103
2490 103
2491 103
2492 103
2493 103
2494 103
2495 103
2496 103
2497 103
2498 103
2499 103
2500 103
2501 103
2502 103
2503 103
2504 103
2505 103
2506 103
2507 103
2508 103
2509 103
2510 103
2511 103
2512 103
2513 103
2514 103
2515 103
2516 103
2517 103
2518 103
2519 103
2520 103
2521 103
2522 103
2523 103
2524 103
2525 103
2526 103
2527 103
2528 103
2529 103
2530 103
2531 103
2532 103
2533 103
2534 103
2535 103
2536 103
2537 103
2538 103
2539 103
2540 103
2541 103
2542 103
2543 103
2544 103
2545 103
2546 103
2547 103
2548 103
2549 103
2550 103
2551 103
2552 103
2553 103
2554 103
2555 103
2556 103
2557 103
2558 103
2559 103
2560 103
2561 103
2562 103
2563 103
2564 103
2565 103
2566 103
2567 103
2568 103
2569 103
2570 103
2571 103
2572 103
2573 103
2574 103
2575 103
2576 103
2577 103
2578 103
2579 103
2580 103
2581 103
2582 103
2583 103
2584 103
2585 103
2586 103
2587 103
2588 103
2589 103
2590 103
2591 103
2592 103
2593 103
2594 103
2595 103
2596 103
2597 103
2598 103
2599 103
2600 103
2601 103
2602 103
2603 103
2604 103
2605 103
2606 103
2607 103
2608 103
2609 103
2610 103
2611 103
2612 103
2613 103
2614 103
2615 103
2616 103
2617 103
2618 103
2619 103
2620 103
2621 103
2622 103
2623 103
2624 103
2625 103
2626 103
2627 103
2628 103
2629 103
2630 103
2631 103
2632 103
2633 103
2634 103
2635 103
2636 103
2637 103
2638 103
2639 103
2640 103
2641 103
2642 103
2643 103
2644 103
2645 103
2646 103
2647 103
2648 103
2649 103
2650 103
2651 103
2652 103
2653 103
2654 103
2655 103
2656 103
2657 103
2658 103
2659 103
2660 103
2661 103
2662 103
2663 103
2664 103
2665 103
2666 103
2667 103
2668 103
2669 103
2670 103
2671 103
2672 103
2673 103
2674 103
2675 103
2676 103
2677 103
2678 103
2679 103
2680 103
2681 103
2682 103
2683 103
2684 103
2685 103
2686 103
2687 103
2688 103
2689 103
2690 103
2691 103
2692 103
2693 103
2694 103
2695 103
2696 103
2697 103
2698 103
2699 103
2700 103
2701 103
2702 103
2703 103
2704 103
2705 103
2706 103
2707 103
2708 103
2709 103
2710 103
2711 103
2712 103
2713 103
2714 103
2715 103
2716 103
2717 103
2718 103
2719 103
2720 103
2721 103
2722 103
2723 103
2724 103
2725 103
2726 103
2727 103
2728 103
2729 103
2730 103
2731 103
2732 103
2733 103
2734 103
2735 103
2736 103
2737 103
2738 103
2739 103
2740 103
2741 103
2742 103
2743 103
2744 103
2745 103
2746 103
2747 103
2748 103
2749 103
2750 103
2751 103
2752 103
2753 103
2754 103
2755 103
2756 103
2757 103
2758 103
2759 103
2760 103
2761 103
2762 103
2763 103
2764 103
2765 103
2766 103
2767 103
2768 103
2769 103
2770 103
2771 103
2772 103
2773 103
2774 103
2775 103
2776 103
2777 103
2778 103
2779 103
2780 103
2781 103
2782 103
2783 103
2784 103
2785 103
2786 103
2787 103
2788 103
2789 103
2790 103
2791 103
2792 103
2793 103
2794 103
2795 103
2796 103
2797 103
2798 103
2799 103
2800 103
2801 103
2802 103
2803 103
2804 103
2805 103
2806 103
2807 103
2808 103
2809 103
2810 103
2811 103
2812 103
2813 103
2814 103
2815 103
2816 103
2817 103
2818 103
2819 103
2820 103
2821 103
2822 103
2823 103
2824 103
2825 103
2826 103
2827 103
2828 103
2829 103
2830 103
2831 103
2832 103
2833 103
2834 103
2835 103
2836 103
2837 103
2838 103
2839 103
2840 103
2841 103
2842 103
2843 103
2844 103
2845 103
2846 103
2847 103
2848 103
2849 103
2850 103
2851 103
2852 103
2853 103
2854 103
2855 103
2856 103
2857 103
2858 103
2859 103
2860 103
2861 103
2862 103
2863 103
2864 103
2865 103
2866 103
2867 103
2868 103
2869 103
2870 103
2871 103
2872 103
2873 103
2874 103
2875 103
2876 103
2877 103
2878 103
2879 103
2880 103
2881 103
2882 103
2883 103
2884 103
2885 103
2886 103
2887 103
2888 103
2889 103
2890 103
2891 103
2892 103
2893 103
2894 103
2895 103
2896 103
2897 103
2898 103
2899 103
2900 103
2901 103
2902 103
2903 103
2904 103
2905 103
2906 103
2907 103
2908 103
2909 103
2910 103
2911 103
2912 103
2913 103
2914 103
2915 103
2916 103
2917 103
2918 103
2919 103
2920 103
2921 103
2922 103
2923 103
2924 103
2925 103
2926 103
2927 103
2928 103
2929 103
2930 103
2931 103
2932 103
2933 103
2934 103
2935 103
2936 103
2937 103
2938 103
2939 103
2940 103
2941 103
2942 103
2943 103
2944 103
2945 103
2946 103
2947 103
2948 103
2949 103
2950 103
2951 103
2952 103
2953 103
2954 103
2955 103
2956 103
2957 103
2958 103
2959 103
2960 103
2961 103
2962 103
2963 103
2964 103
2965 103
2966 103
2967 103
2968 103
2969 103
2970 103
2971 103
2972 103
2973 103
2974 103
2975 103
2976 103
2977 103
2978 103
2979 103
2980 103
2981 103
2982 103
2983 103
2984 103
2985 103
2986 103
2987 103
2988 103
2989 103
2990 103
2991 103
2992 103
2993 103
2994 103
2995 103
2996 103
2997 103
2998 103
2999 103
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 133
1 133.327796718075
2 133.655776853274
3 133.983906605578
4 134.312152819126
5 134.640482972731
6 134.968865170536
7 135.297268132786
8 135.625661186724
9 135.954014257612
10 136.282297859868
11 136.610483088319
12 136.938541609578
13 137.266445653527
14 137.594168004922
15 137.921681995103
16 138.248961493821
17 138.575980901169
18 138.902715139626
19 139.229139646204
20 139.555230364701
21 139.880963738059
22 140.206316700824
23 140.531266671709
24 140.855791546253
25 141.179869689581
26 141.503479929265
27 141.826601548275
28 142.149214278032
29 142.471298291544
30 142.792834196651
31 143.113803029344
32 143.434186247187
33 143.753965722823
34 144.073123737567
35 144.391642975092
36 144.709506515189
37 145.026697827628
38 145.343200766087
39 145.658999562173
40 145.974078819522
41 146.288423507981
42 146.602018957864
43 146.914850854291
44 147.226905231608
45 147.538168467875
46 147.848627279432
47 148.158268715548
48 148.467080153128
49 148.775049291507
50 149.08216414731
51 149.388413049378
52 149.693784633772
53 149.998267838841
54 150.301851900362
55 150.604526346739
56 150.906280994279
57 151.207105942527
58 151.506991569665
59 151.805928527979
60 152.103907739385
61 152.400920391022
62 152.696957930896
63 152.9920120636
64 153.286074746081
65 153.579138183471
66 153.871194824975
67 154.16223735982
68 154.452258713253
69 154.741252042605
70 155.029210733402
71 155.316128395536
72 155.601998859483
73 155.886816172586
74 156.170574595376
75 156.453268597955
76 156.734892856429
77 157.015442249385
78 157.294911854427
79 157.573296944752
80 157.850592985783
81 158.126795631842
82 158.401900722877
83 158.67590428123
84 158.948802508455
85 159.220591782182
86 159.491268653018
87 159.760829841506
88 160.029272235112
89 160.296592885269
90 160.562789004451
91 160.827857963304
92 161.091797287798
93 161.354604656445
94 161.61627789753
95 161.876814986408
96 162.136214042819
97 162.394473328255
98 162.65159124336
99 162.907566325368
100 163.16239724558
101 163.416082806875
102 163.668621941261
103 163.920013707458
104 164.170257288517
105 164.419351989479
106 164.66729723506
107 164.914092567374
108 165.159737643695
109 165.404232234239
110 165.647576219992
111 165.889769590562
112 166.130812442065
113 166.370704975043
114 166.609447492412
115 166.847040397442
116 167.083484191763
117 167.318779473407
118 167.552926934874
119 167.785927361226
120 168.017781628219
121 168.24849070045
122 168.47805562954
123 168.706477552344
124 168.933757689184
125 169.159897342114
126 169.384897893204
127 169.608760802858
128 169.831487608153
129 170.053079921203
130 170.27353942755
131 170.492867884577
132 170.71106711995
133 170.928139030076
134 171.144085578593
135 171.358908794879
136 171.572610772582
137 171.785193668178
138 171.996659699546
139 172.207011144568
140 172.416250339752
141 172.624379678873
142 172.831401611635
143 173.037318642358
144 173.242133328684
145 173.445848280298
146 173.648466157677
147 173.849989670856
148 174.043342946346
149 174.215617334528
150 174.377130546628
151 174.533039685899
152 174.685921600126
153 174.837063057145
154 174.987105831864
155 175.136369249051
156 175.285011454016
157 175.433110047241
158 175.580702401003
159 175.727805817001
160 175.874427604488
161 176.009537136344
162 176.129341125775
163 176.241435722283
164 176.349616573741
165 176.455779122706
166 176.560868753953
167 176.665355867624
168 176.769473415202
169 176.873335666891
170 176.976997594717
171 177.080484563496
172 177.183807175734
173 177.286968693512
174 177.389968748862
175 177.492805198402
176 177.595475050096
177 177.697974926103
178 177.800301293655
179 177.902450579972
180 178.004419229196
181 178.106203730341
182 178.207800630759
183 178.30920654237
184 178.410418144277
185 178.511432183586
186 178.61224547533
187 178.7070116409
188 178.788272830877
189 178.862753936
190 178.933815691296
191 179.003136784894
192 179.071554912019
193 179.139487301571
194 179.207140979012
195 179.274617897407
196 179.341967502545
197 179.409213015109
198 179.476364571374
199 179.54342579317
200 179.610397072491
201 179.677277213419
202 179.744064252723
203 179.810755869794
204 179.877349591248
205 179.943842892876
206 180.010233250268
207 180.076518163778
208 180.142695170663
209 180.208761850813
210 180.274715829289
211 180.340554777253
212 180.406276412115
213 180.471878497278
214 180.537358841699
215 180.602715299353
216 180.667945768653
217 180.733048191857
218 180.79802055447
219 180.862860884643
220 180.927567252579
221 180.992137769947
222 181.0565705893
223 181.1208639035
224 181.185015945148
225 181.249024986026
226 181.312889336545
227 181.376607345192
228 181.440177397997
229 181.503597917994
230 181.566867364697
231 181.62998423358
232 181.692947055561
233 181.7557543965
234 181.818404856692
235 181.880897070377
236 181.943229705248
237 182.005401461972
238 182.067411073715
239 182.129257305664
240 182.190938954574
241 182.2524548483
242 182.313803845351
243 182.374984834437
244 182.435996734033
245 182.496838491943
246 182.557509084865
247 182.61800751797
248 182.678332824484
249 182.73848406527
250 182.798460328421
251 182.858260728857
252 182.917884407926
253 182.97733053301
254 183.036598297136
255 183.095686918595
256 183.154595640559
257 183.213323730714
258 183.271870480882
259 183.330235206666
260 183.388417247081
261 183.446415964207
262 183.504230742834
263 183.561860990116
264 183.619306135231
265 183.676565629044
266 183.733638943769
267 183.79052557265
268 183.847225029626
269 183.903736849018
270 183.960060585209
271 184.016195812335
272 184.072142123974
273 184.127899132843
274 184.183466470498
275 184.238843787038
276 184.294030750812
277 184.349027048131
278 184.403832382982
279 184.458446476747
280 184.512869067927
281 184.567099911866
282 184.621138780482
283 184.674985461999
284 184.728639760683
285 184.782101496586
286 184.835370505284
287 184.888446637628
288 184.941329759492
289 184.994019751526
290 185.046516508914
291 185.098819941134
292 185.150929971718
293 185.202846538024
294 185.254569590996
295 185.306099094947
296 185.357435027326
297 185.408577378498
298 185.459526151528
299 185.510281361963
300 185.560843037617
301 185.611211218364
302 185.661385955928
303 185.711367313682
304 185.761155366439
305 185.810750200259
306 185.860151912252
307 185.909360610378
308 185.958376413263
309 186.007199450006
310 186.055829859991
311 186.104267792709
312 186.152513407571
313 186.200566873731
314 186.248428369911
315 186.296098084223
316 186.343576214001
317 186.390862965631
318 186.43795855438
319 186.484863204237
320 186.531577147744
321 186.578100625843
322 186.624433887708
323 186.670577190598
324 186.716530799699
325 186.76229498797
326 186.807870035997
327 186.853256231843
328 186.898453870905
329 186.943463255764
330 186.98828469605
331 187.032918508301
332 187.077365015819
333 187.121624548543
334 187.165697442908
335 187.209584041716
336 187.253284694004
337 187.296799754918
338 187.340129585581
339 187.383274552975
340 187.426235029812
341 187.469011394415
342 187.511604030596
343 187.554013327541
344 187.596239679691
345 187.638283486629
346 187.680145152963
347 187.72182508822
348 187.763323706731
349 187.804641427524
350 187.845778674219
351 187.886735874917
352 187.927513462105
353 187.968111872544
354 188.008531547174
355 188.048772931013
356 188.088836473058
357 188.128722626188
358 188.168431847071
359 188.207964596067
360 188.247321337137
361 188.286502537753
362 188.325508668804
363 188.364340204512
364 188.402997622341
365 188.441481402915
366 188.479792029928
367 188.517929990063
368 188.555895772913
369 188.593689870891
370 188.631312779161
371 188.668764995551
372 188.706047020479
373 188.743159356875
374 188.780102510107
375 188.816876987907
376 188.853483300295
377 188.889921959511
378 188.926193479942
379 188.962298378052
380 188.998237172314
381 189.034010383141
382 189.069618532821
383 189.105062145451
384 189.140341746869
385 189.175457864595
386 189.210411027767
387 189.245201767076
388 189.27983061471
389 189.31429810429
390 189.348604770812
391 189.382751150592
392 189.416737781204
393 189.450565201428
394 189.484233951192
395 189.517744571517
396 189.551097604467
397 189.58429359309
398 189.617333081375
399 189.65021661419
400 189.68294473724
401 189.715517997015
402 189.747936940739
403 189.780202116325
404 189.812314072327
405 189.844273357892
406 189.876080522715
407 189.907736116997
408 189.939240691395
409 189.970594796984
410 190.001798985212
411 190.032853807856
412 190.063759816983
413 190.094517564911
414 190.125127604163
415 190.155590487433
416 190.185906767548
417 190.216076997422
418 190.246101730029
419 190.27598151836
420 190.305716915386
421 190.335308474027
422 190.364756747114
423 190.394062287355
424 190.423225647301
425 190.452247379315
426 190.481128035535
427 190.509868167847
428 190.538468327851
429 190.566929066831
430 190.59525093572
431 190.62343448508
432 190.651480265062
433 190.679388825385
434 190.707160715303
435 190.734796483581
436 190.762296678464
437 190.789661847653
438 190.816892538278
439 190.843989296871
440 190.870952669343
441 190.897783200957
442 190.924481436306
443 190.951047919286
444 190.977483193075
445 191.00378780011
446 191.029962282061
447 191.056007179815
448 191.081923033449
449 191.107710382211
450 191.133369764497
451 191.158901717834
452 191.184306778859
453 191.209585483296
454 191.23473836594
455 191.259765960639
456 191.284668800272
457 191.309447416733
458 191.334102340914
459 191.358634102686
460 191.383043230881
461 191.40733025328
462 191.431495696592
463 191.455540086439
464 191.479463947342
465 191.503267802704
466 191.526952174797
467 191.550517584745
468 191.573964552511
469 191.597293596885
470 191.620505235464
471 191.643599984647
472 191.666578359615
473 191.689440874322
474 191.712188041483
475 191.734820372558
476 191.757338377744
477 191.779742565962
478 191.802033444844
479 191.824211520727
480 191.846277298634
481 191.868231282273
482 191.89007397402
483 191.91180587491
484 191.933427484631
485 191.954939301509
486 191.976341822505
487 191.997635543201
488 192.018820957791
489 192.039898559079
490 192.060868838462
491 192.08173228593
492 192.102489390051
493 192.123140637969
494 192.143686515393
495 192.164127506595
496 192.184464094395
497 192.20469676016
498 192.224825983798
499 192.244852243749
500 192.264776016979
501 192.284597778976
502 192.304318003744
503 192.323937163794
504 192.343455730145
505 192.362874172312
506 192.382192958307
507 192.401412554631
508 192.420533426269
509 192.439556036689
510 192.458480847831
511 192.477308320113
512 192.496038912417
513 192.514673082092
514 192.533211284947
515 192.551653975251
516 192.570001605725
517 192.588254627541
518 192.606413490323
519 192.624478642138
520 192.642450529496
521 192.660329597348
522 192.678116289085
523 192.695811046531
524 192.713414309947
525 192.730926518022
526 192.74834810788
527 192.765679515071
528 192.782921173571
529 192.800073515783
530 192.817136972535
531 192.834111973078
532 192.850998945083
533 192.867798314644
534 192.884510506276
535 192.901135942912
536 192.917675045906
537 192.934128235029
538 192.950495928471
539 192.96677854284
540 192.982976493164
541 192.999090192886
542 193.015120053868
543 193.031066486391
544 193.046929899155
545 193.062710699276
546 193.078409292292
547 193.094026082161
548 193.109561471261
549 193.125015860389
550 193.140389648769
551 193.155683234044
552 193.170897012282
553 193.186031377978
554 193.201086724052
555 193.216063441851
556 193.230961921152
557 193.245782550164
558 193.260525715524
559 193.275191802305
560 193.289781194016
561 193.304294272602
562 193.318731418445
563 193.33309301037
564 193.347379425644
565 193.361591039978
566 193.375728227528
567 193.389791360903
568 193.403780811158
569 193.417696947805
570 193.43154013881
571 193.445310750596
572 193.459009148048
573 193.472635694514
574 193.486190751805
575 193.499674680202
576 193.513087838457
577 193.526430583795
578 193.539703271916
579 193.552906257001
580 193.566039891712
581 193.579104527196
582 193.592100513087
583 193.605028197512
584 193.61788792709
585 193.630680046937
586 193.643404900671
587 193.656062830412
588 193.668654176788
589 193.681179278935
590 193.693638474503
591 193.706032099661
592 193.718360489095
593 193.730623976016
594 193.742822892162
595 193.754957567801
596 193.767028331737
597 193.779035511308
598 193.790979432398
599 193.802860419432
600 193.814678795386
601 193.826434881788
602 193.838128998721
603 193.84976146483
604 193.861332597322
605 193.872842711972
606 193.884292123128
607 193.895681143711
608 193.907010085222
609 193.918279257747
610 193.929488969958
611 193.940639529116
612 193.951731241082
613 193.962764410312
614 193.973739339867
615 193.984656331415
616 193.995515685238
617 194.006317700229
618 194.017062673905
619 194.027750902405
620 194.038382680496
621 194.048958301578
622 194.059478057687
623 194.069942239502
624 194.080351136343
625 194.090705036184
626 194.101004225648
627 194.111248990019
628 194.121439613243
629 194.131576377931
630 194.141659565367
631 194.151689455508
632 194.161666326992
633 194.171590457141
634 194.181462121964
635 194.191281596165
636 194.201049153144
637 194.210765065001
638 194.220429602544
639 194.230043035292
640 194.239605631476
641 194.24911765805
642 194.258579380689
643 194.267991063798
644 194.277352970512
645 194.286665362707
646 194.295928500998
647 194.305142644746
648 194.314308052065
649 194.323424979822
650 194.332493683645
651 194.341514417924
652 194.350487435821
653 194.359412989268
654 194.368291328978
655 194.377122704442
656 194.385907363941
657 194.394645554546
658 194.403337522125
659 194.411983511345
660 194.420583765678
661 194.429138527405
662 194.437648037623
663 194.446112536244
664 194.454532262006
665 194.462907452474
666 194.471238344042
667 194.479525171945
668 194.487768170256
669 194.495967571895
670 194.50412360863
671 194.512236511086
672 194.520306508747
673 194.528333829958
674 194.536318701935
675 194.544261350766
676 194.552162001415
677 194.560020877729
678 194.567838202439
679 194.57561419717
680 194.583349082439
681 194.591043077664
682 194.598696401166
683 194.606309270177
684 194.61388190084
685 194.621414508215
686 194.628907306285
687 194.636360507959
688 194.643774325078
689 194.651148968416
690 194.658484647688
691 194.665781571553
692 194.673039947619
693 194.680259982446
694 194.687441881552
695 194.694585849416
696 194.701692089484
697 194.708760804171
698 194.71579219487
699 194.722786461949
700 194.729743804764
701 194.736664421655
702 194.743548509956
703 194.750396265999
704 194.757207885115
705 194.763983561641
706 194.770723488922
707 194.777427859321
708 194.784096864215
709 194.790730694004
710 194.797329538118
711 194.803893585013
712 194.810423022185
713 194.816918036167
714 194.823378812535
715 194.829805535914
716 194.836198389982
717 194.842557557471
718 194.848883220177
719 194.855175558957
720 194.861434753739
721 194.867660983524
722 194.873854426389
723 194.880015259494
724 194.886143659083
725 194.89223980049
726 194.898303858143
727 194.904336005568
728 194.910336415391
729 194.916305259348
730 194.92224270828
731 194.928148932146
732 194.934024100021
733 194.939868380102
734 194.945681939714
735 194.951464945311
736 194.95721756248
737 194.962939955948
738 194.968632289584
739 194.974294726401
740 194.979927428564
741 194.985530557392
742 194.99110427336
743 194.996648736107
744 195.002164104435
745 195.007650536319
746 195.013108188905
747 195.018537218517
748 195.023937780659
749 195.029310030022
750 195.034654120485
751 195.039970205118
752 195.04525843619
753 195.050518965168
754 195.055751942726
755 195.060957518741
756 195.066135842306
757 195.071287061727
758 195.076411324529
759 195.081508777461
760 195.086579566497
761 195.09162383684
762 195.09664173293
763 195.101633398442
764 195.106598976292
765 195.111538608643
766 195.116452436902
767 195.121340601733
768 195.126203243051
769 195.131040500033
770 195.135852511118
771 195.14063941401
772 195.145401345684
773 195.150138442389
774 195.154850839649
775 195.159538672268
776 195.164202074337
777 195.168841179231
778 195.173456119618
779 195.178047027458
780 195.182614034011
781 195.187157269837
782 195.1916768648
783 195.196172948072
784 195.200645648138
785 195.205095092796
786 195.209521409162
787 195.213924723675
788 195.218305162097
789 195.222662849518
790 195.226997910362
791 195.231310468384
792 195.23560064668
793 195.239868567685
794 195.244114353181
795 195.248338124295
796 195.252540001507
797 195.25672010465
798 195.260878552916
799 195.265015464855
800 195.269130958384
801 195.273225150784
802 195.277298158709
803 195.281350098183
804 195.28538108461
805 195.289391232771
806 195.29338065683
807 195.297349470338
808 195.301297786233
809 195.305225716847
810 195.309133373905
811 195.31302086853
812 195.316888311249
813 195.32073581199
814 195.324563480088
815 195.328371424289
816 195.332159752754
817 195.335928573056
818 195.33967799219
819 195.343408116571
820 195.34711905204
821 195.350810903866
822 195.354483776747
823 195.358137774816
824 195.361773001643
825 195.365389560234
826 195.368987553042
827 195.37256708196
828 195.376128248334
829 195.379671152955
830 195.383195896072
831 195.386702577388
832 195.390191296066
833 195.39366215073
834 195.397115239469
835 195.40055065984
836 195.403968508868
837 195.407368883052
838 195.410751878367
839 195.414117590266
840 195.417466113682
841 195.420797543032
842 195.424111972218
843 195.427409494634
844 195.430690203163
845 195.433954190182
846 195.437201547565
847 195.440432366686
848 195.44364673842
849 195.446844753148
850 195.450026500755
851 195.45319207064
852 195.456341551711
853 195.45947503239
854 195.462592600619
855 195.465694343859
856 195.468780349091
857 195.471850702822
858 195.474905491088
859 195.477944799452
860 195.480968713011
861 195.483977316394
862 195.486970693771
863 195.489948928847
864 195.492912104871
865 195.495860304637
866 195.498793610484
867 195.5017121043
868 195.504615867526
869 195.507504981154
870 195.510379525734
871 195.513239581374
872 195.516085227742
873 195.51891654407
874 195.521733609154
875 195.524536501358
876 195.527325298616
877 195.530100078434
878 195.532860917893
879 195.535607893649
880 195.538341081939
881 195.541060558578
882 195.543766398967
883 195.546458678091
884 195.549137470524
885 195.551802850428
886 195.554454891558
887 195.557093667264
888 195.559719250489
889 195.562331713779
890 195.564931129276
891 195.56751756873
892 195.570091103489
893 195.572651804515
894 195.575199742374
895 195.577734987244
896 195.580257608917
897 195.582767676801
898 195.585265259919
899 195.587750426915
900 195.590223246054
901 195.592683785222
902 195.595132111934
903 195.59756829333
904 195.59999239618
905 195.602404486885
906 195.604804631478
907 195.607192895631
908 195.609569344649
909 195.611934043478
910 195.614287056706
911 195.61662844856
912 195.618958282917
913 195.621276623298
914 195.623583532872
915 195.62587907446
916 195.628163310535
917 195.630436303224
918 195.63269811431
919 195.634948805234
920 195.637188437098
921 195.639417070664
922 195.641634766358
923 195.643841584272
924 195.646037584164
925 195.648222825461
926 195.650397367261
927 195.652561268335
928 195.654714587127
929 195.656857381757
930 195.658989710024
931 195.661111629405
932 195.663223197058
933 195.665324469825
934 195.667415504233
935 195.669496356493
936 195.671567082506
937 195.673627737862
938 195.675678377842
939 195.67771905742
940 195.679749831266
941 195.681770753745
942 195.68378187892
943 195.685783260553
944 195.68777495211
945 195.689757006757
946 195.691729477366
947 195.693692416513
948 195.695645876485
949 195.697589909275
950 195.699524566589
951 195.701449899844
952 195.703365960171
953 195.705272798419
954 195.707170465151
955 195.709059010649
956 195.710938484917
957 195.712808937679
958 195.714670418383
959 195.7165229762
960 195.718366660031
961 195.720201518499
962 195.722027599962
963 195.723844952504
964 195.725653623944
965 195.727453661833
966 195.729245113458
967 195.731028025842
968 195.732802445746
969 195.734568419669
970 195.736325993854
971 195.738075214282
972 195.739816126681
973 195.741548776522
974 195.743273209024
975 195.744989469152
976 195.746697601621
977 195.748397650896
978 195.750089661195
979 195.751773676488
980 195.7534497405
981 195.755117896713
982 195.756778188365
983 195.758430658452
984 195.760075349731
985 195.761712304721
986 195.763341565701
987 195.764963174717
988 195.766577173578
989 195.768183603861
990 195.769782506907
991 195.771373923832
992 195.772957895516
993 195.774534462616
994 195.776103665558
995 195.777665544544
996 195.77922013955
997 195.780767490329
998 195.782307636412
999 195.783840617109
1000 195.785366471511
1001 195.786885238487
1002 195.788396956693
1003 195.789901664566
1004 195.791399400329
1005 195.79289020199
1006 195.794374107347
1007 195.795851153983
1008 195.797321379274
1009 195.798784820384
1010 195.800241514271
1011 195.801691497685
1012 195.803134807171
1013 195.80457147907
1014 195.806001549517
1015 195.807425054448
1016 195.808842029595
1017 195.810252510492
1018 195.811656532473
1019 195.813054130674
1020 195.814445340034
1021 195.815830195298
1022 195.817208731014
1023 195.818580981538
1024 195.819946981033
1025 195.82130676347
1026 195.822660362632
1027 195.82400781211
1028 195.825349145308
1029 195.826684395442
1030 195.828013595544
1031 195.829336778457
1032 195.830653976845
1033 195.831965223184
1034 195.833270549771
1035 195.834569988721
1036 195.835863571968
1037 195.837151331269
1038 195.838433298201
1039 195.839709504165
1040 195.840979980387
1041 195.842244757914
1042 195.843503867623
1043 195.844757340216
1044 195.846005206223
1045 195.847247496003
1046 195.848484239744
1047 195.849715467465
1048 195.850941209017
1049 195.852161494083
1050 195.853376352179
1051 195.854585812657
1052 195.855789904704
1053 195.856988657341
1054 195.858182099428
1055 195.859370259663
1056 195.860553166583
1057 195.861730848564
1058 195.862903333823
1059 195.864070650419
1060 195.865232826253
1061 195.86638988907
1062 195.86754186646
1063 195.868688785855
1064 195.869830674536
1065 195.87096755963
1066 195.872099468112
1067 195.873226426803
1068 195.874348462378
1069 195.875465601358
1070 195.876577870117
1071 195.877685294881
1072 195.878787901729
1073 195.879885716591
1074 195.880978765255
1075 195.882067073362
1076 195.883150666408
1077 195.884229569749
1078 195.885303808596
1079 195.886373408019
1080 195.887438392948
1081 195.888498788171
1082 195.889554618339
1083 195.890605907963
1084 195.891652681417
1085 195.892694962938
1086 195.893732776627
1087 195.894766146449
1088 195.895795096234
1089 195.896819649679
1090 195.897839830349
1091 195.898855661673
1092 195.899867166952
1093 195.900874369355
1094 195.901877291919
1095 195.902875957553
1096 195.903870389039
1097 195.904860609027
1098 195.905846640043
1099 195.906828504486
1100 195.907806224626
1101 195.908779822613
1102 195.909749320469
1103 195.910714740092
1104 195.911676103259
1105 195.912633431622
1106 195.913586746715
1107 195.914536069948
1108 195.91548142261
1109 195.916422825874
1110 195.917360300791
1111 195.918293868294
1112 195.919223549199
1113 195.920149364206
1114 195.921071333895
1115 195.921989478735
1116 195.922903819078
1117 195.923814375159
1118 195.924721167103
1119 195.925624214921
1120 195.92652353851
1121 195.927419157657
1122 195.928311092036
1123 195.929199361212
1124 195.930083984638
1125 195.930964981661
1126 195.931842371517
1127 195.932716173333
1128 195.93358640613
1129 195.934453088821
1130 195.935316240215
1131 195.936175879012
1132 195.93703202381
1133 195.9378846931
1134 195.93873390527
1135 195.939579678605
1136 195.940422031287
1137 195.941260981396
1138 195.942096546909
1139 195.942928745704
1140 195.943757595557
1141 195.944583114145
1142 195.945405319045
1143 195.946224227735
1144 195.947039857597
1145 195.947852225911
1146 195.948661349864
1147 195.949467246545
1148 195.950269932946
1149 195.951069425965
1150 195.951865742403
1151 195.952658898969
1152 195.953448912276
1153 195.954235798846
1154 195.955019575106
1155 195.955800257391
1156 195.956577861946
1157 195.957352404921
1158 195.95812390238
1159 195.958892370293
1160 195.959657824542
1161 195.960420280919
1162 195.961179755128
1163 195.961936262783
1164 195.962689819414
1165 195.96344044046
1166 195.964188141275
1167 195.964932937125
1168 195.965674843194
1169 195.966413874576
1170 195.967150046284
1171 195.967883373245
1172 195.968613870302
1173 195.969341552214
1174 195.970066433659
1175 195.970788529232
1176 195.971507853445
1177 195.972224420729
1178 195.972938245434
1179 195.97364934183
1180 195.974357724106
1181 195.975063406371
1182 195.975766402655
1183 195.976466726912
1184 195.977164393012
1185 195.977859414753
1186 195.978551805852
1187 195.979241579949
1188 195.979928750609
1189 195.980613331319
1190 195.981295335494
1191 195.981974776468
1192 195.982651667505
1193 195.983326021793
1194 195.983997852444
1195 195.9846671725
1196 195.985333994927
1197 195.985998332619
1198 195.986660198398
1199 195.987319605013
1200 195.987976565144
1201 195.988631091398
1202 195.989283196309
1203 195.989932892346
1204 195.990580191903
1205 195.991225107307
1206 195.991867650817
1207 195.992507834619
1208 195.993145670835
1209 195.993781171517
1210 195.994414348649
1211 195.99504521415
1212 195.995673779869
1213 195.99630005759
1214 195.996924059033
1215 195.997545795848
1216 195.998165279624
1217 195.998782521882
1218 195.999397534079
1219 196.000010327609
1220 196.000620913802
1221 196.001229303922
1222 196.001835509174
1223 196.002439540695
1224 196.003041409565
1225 196.003641126799
1226 196.004238703349
1227 196.004834150109
1228 196.005427477909
1229 196.006018697521
1230 196.006607819653
1231 196.007194854958
1232 196.007779814024
1233 196.008362707384
1234 196.00894354551
1235 196.009522338814
1236 196.010099097653
1237 196.010673832324
1238 196.011246553066
1239 196.011817270062
1240 196.012385993436
1241 196.012952733259
1242 196.013517499541
1243 196.014080302238
1244 196.014641151253
1245 196.015200056429
1246 196.015757027556
1247 196.01631207437
1248 196.016865206552
1249 196.017416433727
1250 196.017965765469
1251 196.018513211297
1252 196.019058780676
1253 196.019602483021
1254 196.02014432769
1255 196.020684323992
1256 196.021222481183
1257 196.021758808467
1258 196.022293314997
1259 196.022826009874
1260 196.023356902149
1261 196.023886000823
1262 196.024413314844
1263 196.024938853113
1264 196.02546262448
1265 196.025984637745
1266 196.02650490166
1267 196.027023424927
1268 196.027540216201
1269 196.028055284086
1270 196.028568637141
1271 196.029080283875
1272 196.029590232751
1273 196.030098492183
1274 196.030605070539
1275 196.031109976141
1276 196.031613217264
1277 196.032114802136
1278 196.032614738941
1279 196.033113035814
1280 196.033609700849
1281 196.034104742091
1282 196.034598167542
1283 196.035089985159
1284 196.035580202855
1285 196.036068828499
1286 196.036555869915
1287 196.037041334884
1288 196.037525231144
1289 196.03800756639
1290 196.038488348272
1291 196.038967584401
1292 196.039445282343
1293 196.039921449622
1294 196.040396093721
1295 196.04086922208
1296 196.0413408421
1297 196.041810961139
1298 196.042279586513
1299 196.042746725499
1300 196.043212385333
1301 196.043676573212
1302 196.04413929629
1303 196.044600561684
1304 196.045060376469
1305 196.045518747683
1306 196.045975682324
1307 196.04643118735
1308 196.046885269682
1309 196.0473379362
1310 196.047789193749
1311 196.048239049135
1312 196.048687509123
1313 196.049134580445
1314 196.049580269792
1315 196.050024583821
1316 196.050467529149
1317 196.050909112358
1318 196.051349339993
1319 196.051788218563
1320 196.052225754541
1321 196.052661954362
1322 196.053096824428
1323 196.053530371104
1324 196.05396260072
1325 196.054393519571
1326 196.054823133917
1327 196.055251449983
1328 196.05567847396
1329 196.056104212004
1330 196.056528670238
1331 196.05695185475
1332 196.057373771594
1333 196.057794426791
1334 196.058213826329
1335 196.058631976163
1336 196.059048882213
1337 196.059464550369
1338 196.059878986487
1339 196.06029219639
1340 196.060704185869
1341 196.061114960684
1342 196.061524526562
1343 196.0619328892
1344 196.06234005426
1345 196.062746027377
1346 196.063150814151
1347 196.063554420154
1348 196.063956850926
1349 196.064358111975
1350 196.064758208781
1351 196.065157146792
1352 196.065554931427
1353 196.065951568074
1354 196.066347062092
1355 196.06674141881
1356 196.067134643529
1357 196.067526741517
1358 196.067917718017
1359 196.068307578241
1360 196.068696327373
1361 196.069083970568
1362 196.069470512953
1363 196.069855959625
1364 196.070240315656
1365 196.070623586087
1366 196.071005775932
1367 196.07138689018
1368 196.071766933789
1369 196.072145911691
1370 196.07252382879
1371 196.072900689966
1372 196.073276500069
1373 196.073651263923
1374 196.074024986326
1375 196.074397672049
1376 196.074769325838
1377 196.07513995241
1378 196.075509556461
1379 196.075878142655
1380 196.076245715636
1381 196.076612280019
1382 196.076977840395
1383 196.077342401329
1384 196.077705967362
1385 196.078068543009
1386 196.07843013276
1387 196.078790741082
1388 196.079150372416
1389 196.07950903118
1390 196.079866721765
1391 196.080223448541
1392 196.080579215852
1393 196.08093402802
1394 196.081287889341
1395 196.08164080409
1396 196.081992776517
1397 196.082343810848
1398 196.082693911288
1399 196.083043082017
1400 196.083391327194
1401 196.083738650953
1402 196.084085057407
1403 196.084430550645
1404 196.084775134737
1405 196.085118813727
1406 196.085461591637
1407 196.085803472471
1408 196.086144460207
1409 196.086484558802
1410 196.086823772193
1411 196.087162104295
1412 196.087499559
1413 196.08783614018
1414 196.088171851687
1415 196.08850669735
1416 196.088840680978
1417 196.089173806359
1418 196.08950607726
1419 196.089837497429
1420 196.090168070591
1421 196.090497800454
1422 196.090826690703
1423 196.091154745004
1424 196.091481967003
1425 196.091808360326
1426 196.092133928579
1427 196.09245867535
1428 196.092782604206
1429 196.093105718693
1430 196.093428022342
1431 196.093749518661
1432 196.094070211141
1433 196.094390103253
1434 196.094709198449
1435 196.095027500164
1436 196.095345011813
1437 196.095661736791
1438 196.095977678477
1439 196.096292840232
1440 196.096607225396
1441 196.096920837294
1442 196.09723367923
1443 196.097545754492
1444 196.097857066351
1445 196.098167618058
1446 196.098477412847
1447 196.098786453936
1448 196.099094744524
1449 196.099402287794
1450 196.09970908691
1451 196.100015145021
1452 196.100320465257
1453 196.100625050733
1454 196.100928904545
1455 196.101232029774
1456 196.101534429485
1457 196.101836106723
1458 196.102137064521
1459 196.102437305892
1460 196.102736833836
1461 196.103035651334
1462 196.103333761351
1463 196.10363116684
1464 196.103927870732
1465 196.104223875948
1466 196.104519185389
1467 196.104813801942
1468 196.10510772848
1469 196.105400967858
1470 196.105693522917
1471 196.105985396483
1472 196.106276591366
1473 196.106567110361
1474 196.106856956248
1475 196.107146131793
1476 196.107434639746
1477 196.107722482843
1478 196.108009663805
1479 196.108296185338
1480 196.108582050135
1481 196.108867260872
1482 196.109151820214
1483 196.109435730809
1484 196.109718995292
1485 196.110001616284
1486 196.110283596391
1487 196.110564938206
1488 196.110845644308
1489 196.111125717262
1490 196.11140515962
1491 196.11168397392
1492 196.111962162685
1493 196.112239728427
1494 196.112516673642
1495 196.112793000816
1496 196.113068712419
1497 196.113343810909
1498 196.11361829873
1499 196.113892178314
1500 196.11416545208
1501 196.114438122434
1502 196.114710191768
1503 196.114981662463
1504 196.115252536887
1505 196.115522817394
1506 196.115792506328
1507 196.116061606019
1508 196.116330118783
1509 196.116598046928
1510 196.116865392746
1511 196.117132158518
1512 196.117398346514
1513 196.11766395899
1514 196.117928998192
1515 196.118193466353
1516 196.118457365695
1517 196.118720698426
1518 196.118983466745
1519 196.119245672839
1520 196.119507318882
1521 196.119768407038
1522 196.120028939459
1523 196.120288918285
1524 196.120548345646
1525 196.12080722366
1526 196.121065554433
1527 196.121323340063
1528 196.121580582632
1529 196.121837284217
1530 196.122093446879
1531 196.12234907267
1532 196.122604163632
1533 196.122858721796
1534 196.123112749182
1535 196.123366247799
1536 196.123619219645
1537 196.12387166671
1538 196.124123590971
1539 196.124374994396
1540 196.124625878942
1541 196.124876246557
1542 196.125126099176
1543 196.125375438727
1544 196.125624267127
1545 196.125872586281
1546 196.126120398088
1547 196.126367704433
1548 196.126614507194
1549 196.126860808238
1550 196.127106609423
1551 196.127351912595
1552 196.127596719594
1553 196.127841032247
1554 196.128084852375
1555 196.128328181786
1556 196.128571022281
1557 196.12881337565
1558 196.129055243676
1559 196.129296628131
1560 196.129537530777
1561 196.129777953369
1562 196.130017897652
1563 196.130257365362
1564 196.130496358224
1565 196.130734877959
1566 196.130972926273
1567 196.131210504869
1568 196.131447615436
1569 196.131684259659
1570 196.13192043921
1571 196.132156155756
1572 196.132391410953
1573 196.132626206449
1574 196.132860543885
1575 196.133094424891
1576 196.13332785109
1577 196.133560824098
1578 196.13379334552
1579 196.134025416955
1580 196.134257039992
1581 196.134488216213
1582 196.134718947191
1583 196.134949234493
1584 196.135179079675
1585 196.135408484288
1586 196.135637449872
1587 196.135865977961
1588 196.136094070082
1589 196.136321727753
1590 196.136548952483
1591 196.136775745775
1592 196.137002109125
1593 196.137228044019
1594 196.137453551937
1595 196.137678634352
1596 196.137903292728
1597 196.138127528523
1598 196.138351343186
1599 196.138574738159
1600 196.138797714879
1601 196.139020274773
1602 196.139242419261
1603 196.139464149758
1604 196.139685467668
1605 196.139906374392
1606 196.140126871321
1607 196.140346959841
1608 196.14056664133
1609 196.140785917158
1610 196.14100478869
1611 196.141223257284
1612 196.141441324288
1613 196.141658991048
1614 196.1418762589
1615 196.142093129174
1616 196.142309603194
1617 196.142525682276
1618 196.142741367731
1619 196.142956660862
1620 196.143171562967
1621 196.143386075335
1622 196.143600199251
1623 196.143813935993
1624 196.144027286831
1625 196.144240253032
1626 196.144452835853
1627 196.144665036546
1628 196.144876856358
1629 196.145088296529
1630 196.145299358292
1631 196.145510042875
1632 196.1457203515
1633 196.14593028538
1634 196.146139845727
1635 196.146349033742
1636 196.146557850624
1637 196.146766297564
1638 196.146974375747
1639 196.147182086353
1640 196.147389430556
1641 196.147596409522
1642 196.147803024416
1643 196.148009276393
1644 196.148215166603
1645 196.148420696192
1646 196.1486258663
1647 196.148830678059
1648 196.149035132599
1649 196.149239231042
1650 196.149442974504
1651 196.149646364098
1652 196.14984940093
1653 196.1500520861
1654 196.150254420704
1655 196.150456405832
1656 196.150658042569
1657 196.150859331993
1658 196.151060275179
1659 196.151260873196
1660 196.151461127107
1661 196.151661037971
1662 196.151860606841
1663 196.152059834765
1664 196.152258722786
1665 196.152457271942
1666 196.152655483266
1667 196.152853357786
1668 196.153050896524
1669 196.1532481005
1670 196.153444970725
1671 196.153641508208
1672 196.153837713952
1673 196.154033588956
1674 196.154229134213
1675 196.154424350711
1676 196.154619239435
1677 196.154813801365
1678 196.155008037474
1679 196.155201948732
1680 196.155395536105
1681 196.155588800553
1682 196.155781743033
1683 196.155974364495
1684 196.156166665887
1685 196.15635864815
1686 196.156550312222
1687 196.156741659038
1688 196.156932689525
1689 196.157123404607
1690 196.157313805206
1691 196.157503892237
1692 196.15769366661
1693 196.157883129233
1694 196.158072281008
1695 196.158261122834
1696 196.158449655605
1697 196.15863788021
1698 196.158825797536
1699 196.159013408463
1700 196.159200713869
1701 196.159387714627
1702 196.159574411606
1703 196.159760805671
1704 196.159946897683
1705 196.160132688498
1706 196.160318178969
1707 196.160503369946
1708 196.160688262272
1709 196.160872856789
1710 196.161057154333
1711 196.161241155737
1712 196.161424861831
1713 196.161608273439
1714 196.161791391384
1715 196.161974216481
1716 196.162156749546
1717 196.162338991388
1718 196.162520942812
1719 196.162702604622
1720 196.162883977616
1721 196.163065062589
1722 196.163245860333
1723 196.163426371634
1724 196.163606597277
1725 196.163786538042
1726 196.163966194706
1727 196.164145568042
1728 196.16432465882
1729 196.164503467806
1730 196.164681995761
1731 196.164860243446
1732 196.165038211615
1733 196.165215901022
1734 196.165393312413
1735 196.165570446536
1736 196.16574730413
1737 196.165923885936
1738 196.166100192687
1739 196.166276225116
1740 196.166451983951
1741 196.166627469916
1742 196.166802683735
1743 196.166977626124
1744 196.1671522978
1745 196.167326699474
1746 196.167500831855
1747 196.167674695648
1748 196.167848291557
1749 196.168021620279
1750 196.168194682512
1751 196.168367478948
1752 196.168540010276
1753 196.168712277184
1754 196.168884280356
1755 196.16905602047
1756 196.169227498206
1757 196.169398714238
1758 196.169569669236
1759 196.16974036387
1760 196.169910798804
1761 196.170080974702
1762 196.170250892223
1763 196.170420552024
1764 196.170589954757
1765 196.170759101075
1766 196.170927991625
1767 196.171096627051
1768 196.171265007997
1769 196.171433135101
1770 196.171601009
1771 196.171768630329
1772 196.171935999716
1773 196.172103117792
1774 196.172269985181
1775 196.172436602506
1776 196.172602970387
1777 196.17276908944
1778 196.172934960282
1779 196.173100583523
1780 196.173265959772
1781 196.173431089637
1782 196.17359597372
1783 196.173760612624
1784 196.173925006947
1785 196.174089157285
1786 196.174253064231
1787 196.174416728376
1788 196.174580150309
1789 196.174743330615
1790 196.174906269878
1791 196.175068968678
1792 196.175231427594
1793 196.175393647201
1794 196.175555628073
1795 196.175717370781
1796 196.175878875892
1797 196.176040143974
1798 196.176201175589
1799 196.176361971299
1800 196.176522531662
1801 196.176682857235
1802 196.176842948571
1803 196.177002806223
1804 196.17716243074
1805 196.177321822669
1806 196.177480982554
1807 196.177639910938
1808 196.177798608361
1809 196.17795707536
1810 196.178115312472
1811 196.178273320229
1812 196.178431099164
1813 196.178588649803
1814 196.178745972675
1815 196.178903068303
1816 196.17905993721
1817 196.179216579916
1818 196.179372996939
1819 196.179529188794
1820 196.179685155995
1821 196.179840899054
1822 196.179996418479
1823 196.180151714779
1824 196.180306788457
1825 196.180461640018
1826 196.180616269963
1827 196.180770678789
1828 196.180924866994
1829 196.181078835073
1830 196.181232583519
1831 196.181386112822
1832 196.181539423471
1833 196.181692515953
1834 196.181845390753
1835 196.181998048354
1836 196.182150489235
1837 196.182302713877
1838 196.182454722756
1839 196.182606516347
1840 196.182758095124
1841 196.182909459557
1842 196.183060610116
1843 196.183211547268
1844 196.183362271478
1845 196.183512783211
1846 196.183663082928
1847 196.183813171089
1848 196.183963048152
1849 196.184112714573
1850 196.184262170807
1851 196.184411417306
1852 196.184560454522
1853 196.184709282903
1854 196.184857902896
1855 196.185006314948
1856 196.185154519501
1857 196.185302516998
1858 196.185450307878
1859 196.185597892581
1860 196.185745271544
1861 196.1858924452
1862 196.186039413984
1863 196.186186178327
1864 196.186332738659
1865 196.186479095409
1866 196.186625249002
1867 196.186771199864
1868 196.186916948419
1869 196.187062495088
1870 196.18720784029
1871 196.187352984445
1872 196.187497927968
1873 196.187642671276
1874 196.187787214782
1875 196.187931558897
1876 196.188075704033
1877 196.188219650597
1878 196.188363398998
1879 196.188506949641
1880 196.188650302929
1881 196.188793459266
1882 196.188936419053
1883 196.189079182689
1884 196.189221750572
1885 196.189364123099
1886 196.189506300665
1887 196.189648283663
1888 196.189790072485
1889 196.189931667522
1890 196.190073069163
1891 196.190214277796
1892 196.190355293806
1893 196.190496117579
1894 196.190636749498
1895 196.190777189945
1896 196.190917439299
1897 196.191057497941
1898 196.191197366248
1899 196.191337044595
1900 196.191476533358
1901 196.191615832911
1902 196.191754943625
1903 196.191893865871
1904 196.192032600018
1905 196.192171146434
1906 196.192309505486
1907 196.19244767754
1908 196.192585662958
1909 196.192723462105
1910 196.19286107534
1911 196.192998503024
1912 196.193135745516
1913 196.193272803173
1914 196.193409676351
1915 196.193546365405
1916 196.193682870689
1917 196.193819192554
1918 196.193955331352
1919 196.194091287432
1920 196.194227061143
1921 196.194362652832
1922 196.194498062845
1923 196.194633291527
1924 196.194768339221
1925 196.194903206269
1926 196.195037893013
1927 196.195172399793
1928 196.195306726946
1929 196.195440874812
1930 196.195574843725
1931 196.195708634021
1932 196.195842246034
1933 196.195975680096
1934 196.19610893654
1935 196.196242015695
1936 196.196374917891
1937 196.196507643457
1938 196.196640192718
1939 196.196772566001
1940 196.196904763631
1941 196.19703678593
1942 196.197168633223
1943 196.197300305829
1944 196.19743180407
1945 196.197563128264
1946 196.19769427873
1947 196.197825255784
1948 196.197956059742
1949 196.19808669092
1950 196.198217149631
1951 196.198347436187
1952 196.1984775509
1953 196.198607494081
1954 196.198737266039
1955 196.198866867083
1956 196.198996297521
1957 196.199125557658
1958 196.199254647799
1959 196.19938356825
1960 196.199512319314
1961 196.199640901292
1962 196.199769314487
1963 196.199897559198
1964 196.200025635725
1965 196.200153544366
1966 196.200281285418
1967 196.200408859178
1968 196.200536265941
1969 196.200663506002
1970 196.200790579654
1971 196.200917487189
1972 196.201044228899
1973 196.201170805074
1974 196.201297216004
1975 196.201423461978
1976 196.201549543284
1977 196.201675460207
1978 196.201801213035
1979 196.201926802051
1980 196.202052227541
1981 196.202177489786
1982 196.20230258907
1983 196.202427525673
1984 196.202552299877
1985 196.202676911959
1986 196.2028013622
1987 196.202925650876
1988 196.203049778265
1989 196.203173744643
1990 196.203297550283
1991 196.203421195462
1992 196.203544680452
1993 196.203668005525
1994 196.203791170953
1995 196.203914177008
1996 196.204037023958
1997 196.204159712073
1998 196.204282241621
1999 196.20440461287
2000 196.204526826085
2001 196.204648881534
2002 196.204770779481
2003 196.204892520189
2004 196.205014103922
2005 196.205135530943
2006 196.205256801514
2007 196.205377915894
2008 196.205498874345
2009 196.205619677125
2010 196.205740324493
2011 196.205860816706
2012 196.205981154023
2013 196.206101336697
2014 196.206221364986
2015 196.206341239144
2016 196.206460959424
2017 196.206580526079
2018 196.206699939362
2019 196.206819199525
2020 196.206938306817
2021 196.20705726149
2022 196.207176063792
2023 196.207294713971
2024 196.207413212277
2025 196.207531558955
2026 196.207649754253
2027 196.207767798415
2028 196.207885691687
2029 196.208003434313
2030 196.208121026536
2031 196.208238468599
2032 196.208355760744
2033 196.208472903212
2034 196.208589896245
2035 196.208706740081
2036 196.208823434961
2037 196.208939981122
2038 196.209056378802
2039 196.20917262824
2040 196.20928872967
2041 196.20940468333
2042 196.209520489453
2043 196.209636148275
2044 196.20975166003
2045 196.209867024949
2046 196.209982243267
2047 196.210097315214
2048 196.210212241022
2049 196.210327020922
2050 196.210441655142
2051 196.210556143913
2052 196.210670487462
2053 196.210501374399
2054 196.210051319825
2055 196.20946198232
2056 196.208804191997
2057 196.208113364658
2058 196.207407208874
2059 196.206694579526
2060 196.205979904575
2061 196.205265398448
2062 196.204552168737
2063 196.203840769542
2064 196.203131478152
2065 196.202424433377
2066 196.201719704725
2067 196.201017326984
2068 196.200317317519
2069 196.199619684917
2070 196.198924433316
2071 196.198231564565
2072 196.197541079308
2073 196.196852977528
2074 196.196167258817
2075 196.195483922515
2076 196.194802967776
2077 196.194124393608
2078 196.193448198889
2079 196.19277438238
2080 196.192102942725
2081 196.191433878464
2082 196.190767188028
2083 196.190102869744
2084 196.189440921838
2085 196.188781342438
2086 196.188124129571
2087 196.187469281168
2088 196.186816795066
2089 196.18616666901
2090 196.185518900651
2091 196.184873487551
2092 196.184230427186
2093 196.183589716941
2094 196.182951354118
2095 196.182315335937
2096 196.181681659532
2097 196.18105032196
2098 196.180421320195
2099 196.179794651135
2100 196.179170311603
2101 196.178548298344
2102 196.17792860803
2103 196.177311237263
2104 196.176696182571
2105 196.176083440414
2106 196.175473007182
2107 196.174864879201
2108 196.174259052728
2109 196.173655523956
2110 196.173054289017
2111 196.172455343978
2112 196.171858684846
2113 196.17126430757
2114 196.170672208037
2115 196.170082382081
2116 196.169494825476
2117 196.168909533942
2118 196.168326503147
2119 196.167745728702
2120 196.167167206171
2121 196.166590931064
2122 196.166016898841
2123 196.165445104916
2124 196.164875544653
2125 196.164308213371
2126 196.163743106342
2127 196.163180218795
2128 196.162619545913
2129 196.162061082839
2130 196.161504824672
2131 196.160950766471
2132 196.160398903256
2133 196.159849230006
2134 196.159301741664
2135 196.158756433135
2136 196.158213299287
2137 196.157672334954
2138 196.157133534932
2139 196.156596893988
2140 196.156062406853
2141 196.155530068226
2142 196.154999872775
2143 196.154471815137
2144 196.153945889921
2145 196.153422091704
2146 196.152900415038
2147 196.152380854445
2148 196.15186340442
2149 196.151348059435
2150 196.150834813933
2151 196.150323662334
2152 196.149814599034
2153 196.149307618407
2154 196.148802714801
2155 196.148299882546
2156 196.147799115947
2157 196.147300409292
2158 196.146803756847
2159 196.146309152858
2160 196.145816591553
2161 196.145326067143
2162 196.144837573821
2163 196.144351105761
2164 196.143866657123
2165 196.143384222051
2166 196.142903794672
2167 196.142425369101
2168 196.141948939436
2169 196.141474499765
2170 196.141002044159
2171 196.140531566679
2172 196.140063061375
2173 196.139596522282
2174 196.139131943427
2175 196.138669318825
2176 196.138208642483
2177 196.137749908397
2178 196.137293110553
2179 196.136838242931
2180 196.136385299501
2181 196.135934274225
2182 196.135485161061
2183 196.135037953957
2184 196.134592646856
2185 196.134149233694
2186 196.133707708403
2187 196.13326806491
2188 196.132830297137
2189 196.132394399001
2190 196.131960364415
2191 196.13152818729
2192 196.131097861534
2193 196.130669381051
2194 196.130242739742
2195 196.12981793151
2196 196.129394950251
2197 196.128973789865
2198 196.128554444247
2199 196.128136907293
2200 196.1277211729
2201 196.127307234963
2202 196.126895087379
2203 196.126484724045
2204 196.12607613886
2205 196.125669325723
2206 196.125264278536
2207 196.124860991202
2208 196.124459457627
2209 196.12405967172
2210 196.123661627392
2211 196.123265318558
2212 196.122870739134
2213 196.122477883044
2214 196.122086744212
2215 196.121697316569
2216 196.121309594048
2217 196.12092357059
2218 196.120539240138
2219 196.120156596642
2220 196.119775634057
2221 196.119396346343
2222 196.119018727468
2223 196.118642771403
2224 196.11826847213
2225 196.117895823632
2226 196.117524819904
2227 196.117155454945
2228 196.116787722763
2229 196.116421617372
2230 196.116057132795
2231 196.115694263062
2232 196.115333002211
2233 196.11497334429
2234 196.114615283354
2235 196.114258813466
2236 196.113903928699
2237 196.113550623135
2238 196.113198890865
2239 196.112848725989
2240 196.112500122618
2241 196.11215307487
2242 196.111807576875
2243 196.111463622773
2244 196.111121206714
2245 196.110780322856
2246 196.110440965371
2247 196.11010312844
2248 196.109766806255
2249 196.109431993018
2250 196.109098682943
2251 196.108766870255
2252 196.108436549191
2253 196.108107713998
2254 196.107780358936
2255 196.107454478275
2256 196.107130066299
2257 196.106807117302
2258 196.106485625591
2259 196.106165585485
2260 196.105846991316
2261 196.105529837426
2262 196.105214118173
2263 196.104899827925
2264 196.104586961063
2265 196.104275511982
2266 196.103965475089
2267 196.103656844805
2268 196.103349615561
2269 196.103043781806
2270 196.102739337998
2271 196.10243627861
2272 196.10213459813
2273 196.101834291057
2274 196.101535351904
2275 196.1012377752
2276 196.100941555485
2277 196.100646687313
2278 196.100353165255
2279 196.100060983892
2280 196.099770137821
2281 196.099480621654
2282 196.099192430014
2283 196.098905557543
2284 196.098619998892
2285 196.098335748731
2286 196.098052801741
2287 196.097771152619
2288 196.097490796077
2289 196.097211726841
2290 196.096933939651
2291 196.096657429263
2292 196.096382190445
2293 196.096108217984
2294 196.095835506679
2295 196.095564051344
2296 196.095293846808
2297 196.095024887915
2298 196.094757169526
2299 196.094490686514
2300 196.094225433768
2301 196.093961406193
2302 196.093698598709
2303 196.093437006249
2304 196.093176623764
2305 196.09291744622
2306 196.092659468595
2307 196.092402685887
2308 196.092147093105
2309 196.091892685276
2310 196.091639457442
2311 196.091387404659
2312 196.091136521999
2313 196.090886804551
2314 196.090638247418
2315 196.090390845717
2316 196.090144594583
2317 196.089899489166
2318 196.08965552463
2319 196.089412696157
2320 196.089170998941
2321 196.088930428194
2322 196.088690979144
2323 196.088452647033
2324 196.088215427118
2325 196.087979314675
2326 196.087744304991
2327 196.087510393372
2328 196.087277575139
2329 196.087045845626
2330 196.086815200186
2331 196.086585634185
2332 196.086357143007
2333 196.086129722049
2334 196.085903366726
2335 196.085678072466
2336 196.085453834715
2337 196.085230648934
2338 196.085008510597
2339 196.084787415198
2340 196.084567358242
2341 196.084348335254
2342 196.084130341771
2343 196.083913373347
2344 196.083697425551
2345 196.083482493969
2346 196.0832685742
2347 196.08305566186
2348 196.082843752582
2349 196.082632842011
2350 196.08242292581
2351 196.082213999656
2352 196.082006059243
2353 196.08179910028
2354 196.08159311849
2355 196.081388109612
2356 196.081184069401
2357 196.080980993628
2358 196.080778878077
2359 196.08057771855
2360 196.080377510862
2361 196.080178250844
2362 196.079979934344
2363 196.079782557223
2364 196.079586115357
2365 196.07939060464
2366 196.079196020978
2367 196.079002360293
2368 196.078809618525
2369 196.078617791625
2370 196.07842687556
2371 196.078236866315
2372 196.078047759887
2373 196.077859552288
2374 196.077672239548
2375 196.077485817708
2376 196.077300282826
2377 196.077115630976
2378 196.076931858244
2379 196.076748960734
2380 196.076566934562
2381 196.076385775861
2382 196.076205480777
2383 196.076026045472
2384 196.075847466123
2385 196.07566973892
2386 196.075492860069
2387 196.075316825791
2388 196.075141632319
2389 196.074967275904
2390 196.07479375281
2391 196.074621059315
2392 196.074449191712
2393 196.074278146308
2394 196.074107919426
2395 196.073938507401
2396 196.073769906584
2397 196.073602113339
2398 196.073435124047
2399 196.073268935099
2400 196.073103542905
2401 196.072938943885
2402 196.072775134476
2403 196.072612111127
2404 196.072449870302
2405 196.07228840848
2406 196.072127722154
2407 196.071967807828
2408 196.071808662023
2409 196.071650281273
2410 196.071492662125
2411 196.071335801143
2412 196.0711796949
2413 196.071024339986
2414 196.070869733004
2415 196.070715870571
2416 196.070562749317
2417 196.070410365885
2418 196.070258716934
2419 196.070107799135
2420 196.069957609171
2421 196.069808143741
2422 196.069659399556
2423 196.069511373341
2424 196.069364061835
2425 196.069217461788
2426 196.069071569965
2427 196.068926383145
2428 196.068781898119
2429 196.068638111691
2430 196.068495020678
2431 196.068352621912
2432 196.068210912235
2433 196.068069888505
2434 196.067929547591
2435 196.067789886375
2436 196.067650901754
2437 196.067512590635
2438 196.06737494994
2439 196.067237976602
2440 196.067101667569
2441 196.066966019799
2442 196.066831030265
2443 196.066696695951
2444 196.066563013855
2445 196.066429980986
2446 196.066297594366
2447 196.066165851031
2448 196.066034748028
2449 196.065904282416
2450 196.065774451266
2451 196.065645251665
2452 196.065516680707
2453 196.065388735502
2454 196.06526141317
2455 196.065134710845
2456 196.065008625672
2457 196.064883154808
2458 196.064758295422
2459 196.064634044696
2460 196.064510399823
2461 196.064387358008
2462 196.064264916469
2463 196.064143072433
2464 196.064021823142
2465 196.063901165849
2466 196.063781097816
2467 196.063661616321
2468 196.06354271865
2469 196.063424402103
2470 196.063306663991
2471 196.063189501634
2472 196.063072912367
2473 196.062956893536
2474 196.062841442496
2475 196.062726556615
2476 196.062612233272
2477 196.062498469858
2478 196.062385263774
2479 196.062272612434
2480 196.062160513261
2481 196.06204896369
2482 196.061937961167
2483 196.06182750315
2484 196.061717587107
2485 196.061608210518
2486 196.061499370871
2487 196.061391065669
2488 196.061283292423
2489 196.061176048656
2490 196.061069331901
2491 196.060963139703
2492 196.060857469616
2493 196.060752319205
2494 196.060647686048
2495 196.06054356773
2496 196.06043996185
2497 196.060336866014
2498 196.06023427784
2499 196.060132194958
2500 196.060030615006
2501 196.059929535635
2502 196.059828954502
2503 196.059728869279
2504 196.059629277645
2505 196.05953017729
2506 196.059431565916
2507 196.059333441232
2508 196.05923580096
2509 196.05913864283
2510 196.059041964582
2511 196.058945763968
2512 196.058850038748
2513 196.058754786692
2514 196.05866000558
2515 196.058565693204
2516 196.058471847362
2517 196.058378465864
2518 196.05828554653
2519 196.058193087188
2520 196.058101085677
2521 196.058009539846
2522 196.057918447551
2523 196.057827806661
2524 196.057737615051
2525 196.057647870609
2526 196.057558571229
2527 196.057469714817
2528 196.057381299286
2529 196.057293322561
2530 196.057205782574
2531 196.057118677267
2532 196.057032004591
2533 196.056945762507
2534 196.056859948983
2535 196.056774562
2536 196.056689599543
2537 196.05660505961
2538 196.056520940206
2539 196.056437239346
2540 196.056353955053
2541 196.056271085359
2542 196.056188628305
2543 196.056106581941
2544 196.056024944325
2545 196.055943713526
2546 196.055862887619
2547 196.055782464688
2548 196.055702442826
2549 196.055622820137
2550 196.055543594729
2551 196.055464764722
2552 196.055386328243
2553 196.055308283428
2554 196.055230628422
2555 196.055153361376
2556 196.055076480452
2557 196.054999983818
2558 196.054923869653
2559 196.054848136143
2560 196.05477278148
2561 196.054697803867
2562 196.054623201515
2563 196.054548972641
2564 196.054475115473
2565 196.054401628244
2566 196.054328509197
2567 196.054255756583
2568 196.05418336866
2569 196.054111343694
2570 196.054039679959
2571 196.053968375737
2572 196.053897429318
2573 196.053826839
2574 196.053756603088
2575 196.053686719895
2576 196.053617187742
2577 196.053548004956
2578 196.053479169875
2579 196.053410680841
2580 196.053342536205
2581 196.053274734327
2582 196.053207273572
2583 196.053140152314
2584 196.053073368934
2585 196.05300692182
2586 196.052940809368
2587 196.052875029981
2588 196.05280958207
2589 196.052744464051
2590 196.052679674351
2591 196.052615211401
2592 196.05255107364
2593 196.052487259514
2594 196.052423767478
2595 196.052360595992
2596 196.052297743524
2597 196.052235208548
2598 196.052172989545
2599 196.052111085006
2600 196.052049493425
2601 196.051988213305
2602 196.051927243155
2603 196.051866581491
2604 196.051806226838
2605 196.051746177723
2606 196.051686432685
2607 196.051626990266
2608 196.051567849017
2609 196.051509007494
2610 196.051450464261
2611 196.051392217887
2612 196.05133426695
2613 196.051276610032
2614 196.051219245723
2615 196.05116217262
2616 196.051105389324
2617 196.051048894446
2618 196.050992686601
2619 196.05093676441
2620 196.050881126502
2621 196.050825771511
2622 196.05077069808
2623 196.050715904854
2624 196.050661390487
2625 196.050607153639
2626 196.050553192977
2627 196.050499507171
2628 196.050446094901
2629 196.05039295485
2630 196.05034008571
2631 196.050287486176
2632 196.050235154952
2633 196.050183090746
2634 196.050131292271
2635 196.05007975825
2636 196.050028487409
2637 196.049977478479
2638 196.0499267302
2639 196.049876241315
2640 196.049826010574
2641 196.049776036733
2642 196.049726318554
2643 196.049676854804
2644 196.049627644255
2645 196.049578685688
2646 196.049529977886
2647 196.049481519639
2648 196.049433309743
2649 196.049385346999
2650 196.049337630215
2651 196.049290158202
2652 196.049242929779
2653 196.049195943769
2654 196.049149199002
2655 196.049102694311
2656 196.049056428537
2657 196.049010400525
2658 196.048964609125
2659 196.048919053194
2660 196.048873731593
2661 196.048828643189
2662 196.048783786853
2663 196.048739161463
2664 196.048694765902
2665 196.048650599057
2666 196.048606659822
2667 196.048562947093
2668 196.048519459775
2669 196.048476196776
2670 196.04843315701
2671 196.048390339394
2672 196.048347742853
2673 196.048305366316
2674 196.048263208715
2675 196.048221268991
2676 196.048179546085
2677 196.048138038948
2678 196.048096746532
2679 196.048055667796
2680 196.048014801703
2681 196.047974147222
2682 196.047933703325
2683 196.047893468991
2684 196.047853443201
2685 196.047813624944
2686 196.047774013212
2687 196.047734607001
2688 196.047695405313
2689 196.047656407154
2690 196.047617611536
2691 196.047579017474
2692 196.047540623987
2693 196.047502430102
2694 196.047464434847
2695 196.047426637257
2696 196.047389036369
2697 196.047351631227
2698 196.047314420879
2699 196.047277404377
2700 196.047240580776
2701 196.047203949139
2702 196.047167508529
2703 196.047131258018
2704 196.04709519668
2705 196.047059323592
2706 196.047023637837
2707 196.046988138504
2708 196.046952824682
2709 196.046917695469
2710 196.046882749963
2711 196.04684798727
2712 196.046813406497
2713 196.046779006758
2714 196.046744787169
2715 196.046710746852
2716 196.046676884931
2717 196.046643200536
2718 196.0466096928
2719 196.046576360861
2720 196.04654320386
2721 196.046510220943
2722 196.04647741126
2723 196.046444773964
2724 196.046412308214
2725 196.04638001317
2726 196.046347887999
2727 196.04631593187
2728 196.046284143956
2729 196.046252523436
2730 196.046221069489
2731 196.046189781303
2732 196.046158658064
2733 196.046127698967
2734 196.046096903209
2735 196.046066269989
2736 196.046035798512
2737 196.046005487985
2738 196.045975337622
2739 196.045945346637
2740 196.04591551425
2741 196.045885839683
2742 196.045856322164
2743 196.045826960922
2744 196.045797755192
2745 196.045768704211
2746 196.04573980722
2747 196.045711063465
2748 196.045682472192
2749 196.045654032656
2750 196.04562574411
2751 196.045597605815
2752 196.045569617032
2753 196.045541777028
2754 196.045514085071
2755 196.045486540437
2756 196.045459142399
2757 196.04543189024
2758 196.045404783241
2759 196.04537782069
2760 196.045351001877
2761 196.045324326095
2762 196.045297792641
2763 196.045271400815
2764 196.045245149921
2765 196.045219039266
2766 196.04519306816
2767 196.045167235915
2768 196.04514154185
2769 196.045115985283
2770 196.045090565538
2771 196.045065281942
2772 196.045040133824
2773 196.045015120516
2774 196.044990241354
2775 196.044965495679
2776 196.044940882832
2777 196.044916402158
2778 196.044892053006
2779 196.044867834727
2780 196.044843746677
2781 196.044819788213
2782 196.044795958696
2783 196.044772257489
2784 196.044748683961
2785 196.04472523748
2786 196.04470191742
2787 196.044678723156
2788 196.044655654068
2789 196.044632709537
2790 196.044609888948
2791 196.04458719169
2792 196.044564617152
2793 196.044542164728
2794 196.044519833815
2795 196.044497623812
2796 196.044475534122
2797 196.044453564149
2798 196.044431713301
2799 196.044409980989
2800 196.044388366628
2801 196.044366869632
2802 196.044345489422
2803 196.044324225419
2804 196.044303077047
2805 196.044282043735
2806 196.044261124913
2807 196.044240320013
2808 196.044219628472
2809 196.044199049726
2810 196.044178583219
2811 196.044158228392
2812 196.044137984693
2813 196.04411785157
2814 196.044097828476
2815 196.044077914864
2816 196.044058110191
2817 196.044038413917
2818 196.044018825504
2819 196.043999344416
2820 196.043979970121
2821 196.043960702088
2822 196.04394153979
2823 196.043922482701
2824 196.0439035303
2825 196.043884682065
2826 196.043865937478
2827 196.043847296026
2828 196.043828757195
2829 196.043810320475
2830 196.043791985357
2831 196.043773751338
2832 196.043755617913
2833 196.043737584582
2834 196.043719650847
2835 196.043701816212
2836 196.043684080185
2837 196.043666442273
2838 196.043648901988
2839 196.043631458844
2840 196.043614112358
2841 196.043596862046
2842 196.04357970743
2843 196.043562648034
2844 196.043545683381
2845 196.043528813
2846 196.043512036421
2847 196.043495353175
2848 196.043478762797
2849 196.043462264824
2850 196.043445858793
2851 196.043429544247
2852 196.043413320728
2853 196.043397187782
2854 196.043381144957
2855 196.043365191801
2856 196.043349327867
2857 196.04333355271
2858 196.043317865885
2859 196.04330226695
2860 196.043286755467
2861 196.043271330997
2862 196.043255993106
2863 196.04324074136
2864 196.043225575328
2865 196.04321049458
2866 196.043195498691
2867 196.043180587235
2868 196.04316575979
2869 196.043151015933
2870 196.043136355248
2871 196.043121777315
2872 196.043107281722
2873 196.043092868055
2874 196.043078535904
2875 196.043064284858
2876 196.043050114513
2877 196.043036024462
2878 196.043022014303
2879 196.043008083634
2880 196.042994232057
2881 196.042980459175
2882 196.042966764592
2883 196.042953147915
2884 196.042939608753
2885 196.042926146715
2886 196.042912761415
2887 196.042899452467
2888 196.042886219486
2889 196.04287306209
2890 196.0428599799
2891 196.042846972536
2892 196.042834039623
2893 196.042821180785
2894 196.04280839565
2895 196.042795683846
2896 196.042783045005
2897 196.042770478757
2898 196.042757984739
2899 196.042745562585
2900 196.042733211933
2901 196.042720932423
2902 196.042708723697
2903 196.042696585396
2904 196.042684517166
2905 196.042672518653
2906 196.042660589505
2907 196.042648729372
2908 196.042636937905
2909 196.042625214759
2910 196.042613559586
2911 196.042601972045
2912 196.042590451793
2913 196.04257899849
2914 196.042567611798
2915 196.042556291379
2916 196.042545036899
2917 196.042533848023
2918 196.04252272442
2919 196.04251166576
2920 196.042500671713
2921 196.042489741953
2922 196.042478876153
2923 196.04246807399
2924 196.042457335142
2925 196.042446659286
2926 196.042436046105
2927 196.04242549528
2928 196.042415006494
2929 196.042404579434
2930 196.042394213786
2931 196.042383909237
2932 196.042373665479
2933 196.042363482202
2934 196.042353359099
2935 196.042343295865
2936 196.042333292195
2937 196.042323347786
2938 196.042313462338
2939 196.042303635549
2940 196.042293867123
2941 196.042284156762
2942 196.042274504171
2943 196.042264909055
2944 196.042255371122
2945 196.04224589008
2946 196.042236465641
2947 196.042227097515
2948 196.042217785416
2949 196.042208529059
2950 196.042199328157
2951 196.04219018243
2952 196.042181091596
2953 196.042172055374
2954 196.042163073486
2955 196.042154145655
2956 196.042145271604
2957 196.042136451058
2958 196.042127683745
2959 196.042118969393
2960 196.04211030773
2961 196.042101698488
2962 196.042093141398
2963 196.042084636194
2964 196.04207618261
2965 196.042067780382
2966 196.042059429247
2967 196.042051128943
2968 196.04204287921
2969 196.04203467979
2970 196.042026530424
2971 196.042018430856
2972 196.04201038083
2973 196.042002380092
2974 196.04199442839
2975 196.041986525472
2976 196.041978671087
2977 196.041970864987
2978 196.041963106924
2979 196.04195539665
2980 196.04194773392
2981 196.041940118491
2982 196.041932550118
2983 196.04192502856
2984 196.041917553576
2985 196.041910124927
2986 196.041902742373
2987 196.041895405679
2988 196.041888114607
2989 196.041880868923
2990 196.041873668392
2991 196.041866512783
2992 196.041859401864
2993 196.041852335403
2994 196.041845313173
2995 196.041838334945
2996 196.041831400491
2997 196.041824509586
2998 196.041817662005
2999 196.041810857524
};
\addlegendentry{$\sigma_3(x)$}
\addplot [semithick, white!49.8039215686275!black, dashed, forget plot]
table {%
0 144
1 144
2 144
3 144
4 144
5 144
6 144
7 144
8 144
9 144
10 144
11 144
12 144
13 144
14 144
15 144
16 144
17 144
18 144
19 144
20 144
21 144
22 144
23 144
24 144
25 144
26 144
27 144
28 144
29 144
30 144
31 144
32 144
33 144
34 144
35 144
36 144
37 144
38 144
39 144
40 144
41 144
42 144
43 144
44 144
45 144
46 144
47 144
48 144
49 144
50 144
51 144
52 144
53 144
54 144
55 144
56 144
57 144
58 144
59 144
60 144
61 144
62 144
63 144
64 144
65 144
66 144
67 144
68 144
69 144
70 144
71 144
72 144
73 144
74 144
75 144
76 144
77 144
78 144
79 144
80 144
81 144
82 144
83 144
84 144
85 144
86 144
87 144
88 144
89 144
90 144
91 144
92 144
93 144
94 144
95 144
96 144
97 144
98 144
99 144
100 144
101 144
102 144
103 144
104 144
105 144
106 144
107 144
108 144
109 144
110 144
111 144
112 144
113 144
114 144
115 144
116 144
117 144
118 144
119 144
120 144
121 144
122 144
123 144
124 144
125 144
126 144
127 144
128 144
129 144
130 144
131 144
132 144
133 144
134 144
135 144
136 144
137 144
138 144
139 144
140 144
141 144
142 144
143 144
144 144
145 144
146 144
147 144
148 144
149 144
150 144
151 144
152 144
153 144
154 144
155 144
156 144
157 144
158 144
159 144
160 144
161 144
162 144
163 144
164 144
165 144
166 144
167 144
168 144
169 144
170 144
171 144
172 144
173 144
174 144
175 144
176 144
177 144
178 144
179 144
180 144
181 144
182 144
183 144
184 144
185 144
186 144
187 144
188 144
189 144
190 144
191 144
192 144
193 144
194 144
195 144
196 144
197 144
198 144
199 144
200 144
201 144
202 144
203 144
204 144
205 144
206 144
207 144
208 144
209 144
210 144
211 144
212 144
213 144
214 144
215 144
216 144
217 144
218 144
219 144
220 144
221 144
222 144
223 144
224 144
225 144
226 144
227 144
228 144
229 144
230 144
231 144
232 144
233 144
234 144
235 144
236 144
237 144
238 144
239 144
240 144
241 144
242 144
243 144
244 144
245 144
246 144
247 144
248 144
249 144
250 144
251 144
252 144
253 144
254 144
255 144
256 144
257 144
258 144
259 144
260 144
261 144
262 144
263 144
264 144
265 144
266 144
267 144
268 144
269 144
270 144
271 144
272 144
273 144
274 144
275 144
276 144
277 144
278 144
279 144
280 144
281 144
282 144
283 144
284 144
285 144
286 144
287 144
288 144
289 144
290 144
291 144
292 144
293 144
294 144
295 144
296 144
297 144
298 144
299 144
300 144
301 144
302 144
303 144
304 144
305 144
306 144
307 144
308 144
309 144
310 144
311 144
312 144
313 144
314 144
315 144
316 144
317 144
318 144
319 144
320 144
321 144
322 144
323 144
324 144
325 144
326 144
327 144
328 144
329 144
330 144
331 144
332 144
333 144
334 144
335 144
336 144
337 144
338 144
339 144
340 144
341 144
342 144
343 144
344 144
345 144
346 144
347 144
348 144
349 144
350 144
351 144
352 144
353 144
354 144
355 144
356 144
357 144
358 144
359 144
360 144
361 144
362 144
363 144
364 144
365 144
366 144
367 144
368 144
369 144
370 144
371 144
372 144
373 144
374 144
375 144
376 144
377 144
378 144
379 144
380 144
381 144
382 144
383 144
384 144
385 144
386 144
387 144
388 144
389 144
390 144
391 144
392 144
393 144
394 144
395 144
396 144
397 144
398 144
399 144
400 144
401 144
402 144
403 144
404 144
405 144
406 144
407 144
408 144
409 144
410 144
411 144
412 144
413 144
414 144
415 144
416 144
417 144
418 144
419 144
420 144
421 144
422 144
423 144
424 144
425 144
426 144
427 144
428 144
429 144
430 144
431 144
432 144
433 144
434 144
435 144
436 144
437 144
438 144
439 144
440 144
441 144
442 144
443 144
444 144
445 144
446 144
447 144
448 144
449 144
450 144
451 144
452 144
453 144
454 144
455 144
456 144
457 144
458 144
459 144
460 144
461 144
462 144
463 144
464 144
465 144
466 144
467 144
468 144
469 144
470 144
471 144
472 144
473 144
474 144
475 144
476 144
477 144
478 144
479 144
480 144
481 144
482 144
483 144
484 144
485 144
486 144
487 144
488 144
489 144
490 144
491 144
492 144
493 144
494 144
495 144
496 144
497 144
498 144
499 144
500 144
501 144
502 144
503 144
504 144
505 144
506 144
507 144
508 144
509 144
510 144
511 144
512 144
513 144
514 144
515 144
516 144
517 144
518 144
519 144
520 144
521 144
522 144
523 144
524 144
525 144
526 144
527 144
528 144
529 144
530 144
531 144
532 144
533 144
534 144
535 144
536 144
537 144
538 144
539 144
540 144
541 144
542 144
543 144
544 144
545 144
546 144
547 144
548 144
549 144
550 144
551 144
552 144
553 144
554 144
555 144
556 144
557 144
558 144
559 144
560 144
561 144
562 144
563 144
564 144
565 144
566 144
567 144
568 144
569 144
570 144
571 144
572 144
573 144
574 144
575 144
576 144
577 144
578 144
579 144
580 144
581 144
582 144
583 144
584 144
585 144
586 144
587 144
588 144
589 144
590 144
591 144
592 144
593 144
594 144
595 144
596 144
597 144
598 144
599 144
600 144
601 144
602 144
603 144
604 144
605 144
606 144
607 144
608 144
609 144
610 144
611 144
612 144
613 144
614 144
615 144
616 144
617 144
618 144
619 144
620 144
621 144
622 144
623 144
624 144
625 144
626 144
627 144
628 144
629 144
630 144
631 144
632 144
633 144
634 144
635 144
636 144
637 144
638 144
639 144
640 144
641 144
642 144
643 144
644 144
645 144
646 144
647 144
648 144
649 144
650 144
651 144
652 144
653 144
654 144
655 144
656 144
657 144
658 144
659 144
660 144
661 144
662 144
663 144
664 144
665 144
666 144
667 144
668 144
669 144
670 144
671 144
672 144
673 144
674 144
675 144
676 144
677 144
678 144
679 144
680 144
681 144
682 144
683 144
684 144
685 144
686 144
687 144
688 144
689 144
690 144
691 144
692 144
693 144
694 144
695 144
696 144
697 144
698 144
699 144
700 144
701 144
702 144
703 144
704 144
705 144
706 144
707 144
708 144
709 144
710 144
711 144
712 144
713 144
714 144
715 144
716 144
717 144
718 144
719 144
720 144
721 144
722 144
723 144
724 144
725 144
726 144
727 144
728 144
729 144
730 144
731 144
732 144
733 144
734 144
735 144
736 144
737 144
738 144
739 144
740 144
741 144
742 144
743 144
744 144
745 144
746 144
747 144
748 144
749 144
750 144
751 144
752 144
753 144
754 144
755 144
756 144
757 144
758 144
759 144
760 144
761 144
762 144
763 144
764 144
765 144
766 144
767 144
768 144
769 144
770 144
771 144
772 144
773 144
774 144
775 144
776 144
777 144
778 144
779 144
780 144
781 144
782 144
783 144
784 144
785 144
786 144
787 144
788 144
789 144
790 144
791 144
792 144
793 144
794 144
795 144
796 144
797 144
798 144
799 144
800 144
801 144
802 144
803 144
804 144
805 144
806 144
807 144
808 144
809 144
810 144
811 144
812 144
813 144
814 144
815 144
816 144
817 144
818 144
819 144
820 144
821 144
822 144
823 144
824 144
825 144
826 144
827 144
828 144
829 144
830 144
831 144
832 144
833 144
834 144
835 144
836 144
837 144
838 144
839 144
840 144
841 144
842 144
843 144
844 144
845 144
846 144
847 144
848 144
849 144
850 144
851 144
852 144
853 144
854 144
855 144
856 144
857 144
858 144
859 144
860 144
861 144
862 144
863 144
864 144
865 144
866 144
867 144
868 144
869 144
870 144
871 144
872 144
873 144
874 144
875 144
876 144
877 144
878 144
879 144
880 144
881 144
882 144
883 144
884 144
885 144
886 144
887 144
888 144
889 144
890 144
891 144
892 144
893 144
894 144
895 144
896 144
897 144
898 144
899 144
900 144
901 144
902 144
903 144
904 144
905 144
906 144
907 144
908 144
909 144
910 144
911 144
912 144
913 144
914 144
915 144
916 144
917 144
918 144
919 144
920 144
921 144
922 144
923 144
924 144
925 144
926 144
927 144
928 144
929 144
930 144
931 144
932 144
933 144
934 144
935 144
936 144
937 144
938 144
939 144
940 144
941 144
942 144
943 144
944 144
945 144
946 144
947 144
948 144
949 144
950 144
951 144
952 144
953 144
954 144
955 144
956 144
957 144
958 144
959 144
960 144
961 144
962 144
963 144
964 144
965 144
966 144
967 144
968 144
969 144
970 144
971 144
972 144
973 144
974 144
975 144
976 144
977 144
978 144
979 144
980 144
981 144
982 144
983 144
984 144
985 144
986 144
987 144
988 144
989 144
990 144
991 144
992 144
993 144
994 144
995 144
996 144
997 144
998 144
999 144
1000 144
1001 144
1002 144
1003 144
1004 144
1005 144
1006 144
1007 144
1008 144
1009 144
1010 144
1011 144
1012 144
1013 144
1014 144
1015 144
1016 144
1017 144
1018 144
1019 144
1020 144
1021 144
1022 144
1023 144
1024 144
1025 144
1026 144
1027 144
1028 144
1029 144
1030 144
1031 144
1032 144
1033 144
1034 144
1035 144
1036 144
1037 144
1038 144
1039 144
1040 144
1041 144
1042 144
1043 144
1044 144
1045 144
1046 144
1047 144
1048 144
1049 144
1050 144
1051 144
1052 144
1053 144
1054 144
1055 144
1056 144
1057 144
1058 144
1059 144
1060 144
1061 144
1062 144
1063 144
1064 144
1065 144
1066 144
1067 144
1068 144
1069 144
1070 144
1071 144
1072 144
1073 144
1074 144
1075 144
1076 144
1077 144
1078 144
1079 144
1080 144
1081 144
1082 144
1083 144
1084 144
1085 144
1086 144
1087 144
1088 144
1089 144
1090 144
1091 144
1092 144
1093 144
1094 144
1095 144
1096 144
1097 144
1098 144
1099 144
1100 144
1101 144
1102 144
1103 144
1104 144
1105 144
1106 144
1107 144
1108 144
1109 144
1110 144
1111 144
1112 144
1113 144
1114 144
1115 144
1116 144
1117 144
1118 144
1119 144
1120 144
1121 144
1122 144
1123 144
1124 144
1125 144
1126 144
1127 144
1128 144
1129 144
1130 144
1131 144
1132 144
1133 144
1134 144
1135 144
1136 144
1137 144
1138 144
1139 144
1140 144
1141 144
1142 144
1143 144
1144 144
1145 144
1146 144
1147 144
1148 144
1149 144
1150 144
1151 144
1152 144
1153 144
1154 144
1155 144
1156 144
1157 144
1158 144
1159 144
1160 144
1161 144
1162 144
1163 144
1164 144
1165 144
1166 144
1167 144
1168 144
1169 144
1170 144
1171 144
1172 144
1173 144
1174 144
1175 144
1176 144
1177 144
1178 144
1179 144
1180 144
1181 144
1182 144
1183 144
1184 144
1185 144
1186 144
1187 144
1188 144
1189 144
1190 144
1191 144
1192 144
1193 144
1194 144
1195 144
1196 144
1197 144
1198 144
1199 144
1200 144
1201 144
1202 144
1203 144
1204 144
1205 144
1206 144
1207 144
1208 144
1209 144
1210 144
1211 144
1212 144
1213 144
1214 144
1215 144
1216 144
1217 144
1218 144
1219 144
1220 144
1221 144
1222 144
1223 144
1224 144
1225 144
1226 144
1227 144
1228 144
1229 144
1230 144
1231 144
1232 144
1233 144
1234 144
1235 144
1236 144
1237 144
1238 144
1239 144
1240 144
1241 144
1242 144
1243 144
1244 144
1245 144
1246 144
1247 144
1248 144
1249 144
1250 144
1251 144
1252 144
1253 144
1254 144
1255 144
1256 144
1257 144
1258 144
1259 144
1260 144
1261 144
1262 144
1263 144
1264 144
1265 144
1266 144
1267 144
1268 144
1269 144
1270 144
1271 144
1272 144
1273 144
1274 144
1275 144
1276 144
1277 144
1278 144
1279 144
1280 144
1281 144
1282 144
1283 144
1284 144
1285 144
1286 144
1287 144
1288 144
1289 144
1290 144
1291 144
1292 144
1293 144
1294 144
1295 144
1296 144
1297 144
1298 144
1299 144
1300 144
1301 144
1302 144
1303 144
1304 144
1305 144
1306 144
1307 144
1308 144
1309 144
1310 144
1311 144
1312 144
1313 144
1314 144
1315 144
1316 144
1317 144
1318 144
1319 144
1320 144
1321 144
1322 144
1323 144
1324 144
1325 144
1326 144
1327 144
1328 144
1329 144
1330 144
1331 144
1332 144
1333 144
1334 144
1335 144
1336 144
1337 144
1338 144
1339 144
1340 144
1341 144
1342 144
1343 144
1344 144
1345 144
1346 144
1347 144
1348 144
1349 144
1350 144
1351 144
1352 144
1353 144
1354 144
1355 144
1356 144
1357 144
1358 144
1359 144
1360 144
1361 144
1362 144
1363 144
1364 144
1365 144
1366 144
1367 144
1368 144
1369 144
1370 144
1371 144
1372 144
1373 144
1374 144
1375 144
1376 144
1377 144
1378 144
1379 144
1380 144
1381 144
1382 144
1383 144
1384 144
1385 144
1386 144
1387 144
1388 144
1389 144
1390 144
1391 144
1392 144
1393 144
1394 144
1395 144
1396 144
1397 144
1398 144
1399 144
1400 144
1401 144
1402 144
1403 144
1404 144
1405 144
1406 144
1407 144
1408 144
1409 144
1410 144
1411 144
1412 144
1413 144
1414 144
1415 144
1416 144
1417 144
1418 144
1419 144
1420 144
1421 144
1422 144
1423 144
1424 144
1425 144
1426 144
1427 144
1428 144
1429 144
1430 144
1431 144
1432 144
1433 144
1434 144
1435 144
1436 144
1437 144
1438 144
1439 144
1440 144
1441 144
1442 144
1443 144
1444 144
1445 144
1446 144
1447 144
1448 144
1449 144
1450 144
1451 144
1452 144
1453 144
1454 144
1455 144
1456 144
1457 144
1458 144
1459 144
1460 144
1461 144
1462 144
1463 144
1464 144
1465 144
1466 144
1467 144
1468 144
1469 144
1470 144
1471 144
1472 144
1473 144
1474 144
1475 144
1476 144
1477 144
1478 144
1479 144
1480 144
1481 144
1482 144
1483 144
1484 144
1485 144
1486 144
1487 144
1488 144
1489 144
1490 144
1491 144
1492 144
1493 144
1494 144
1495 144
1496 144
1497 144
1498 144
1499 144
1500 144
1501 144
1502 144
1503 144
1504 144
1505 144
1506 144
1507 144
1508 144
1509 144
1510 144
1511 144
1512 144
1513 144
1514 144
1515 144
1516 144
1517 144
1518 144
1519 144
1520 144
1521 144
1522 144
1523 144
1524 144
1525 144
1526 144
1527 144
1528 144
1529 144
1530 144
1531 144
1532 144
1533 144
1534 144
1535 144
1536 144
1537 144
1538 144
1539 144
1540 144
1541 144
1542 144
1543 144
1544 144
1545 144
1546 144
1547 144
1548 144
1549 144
1550 144
1551 144
1552 144
1553 144
1554 144
1555 144
1556 144
1557 144
1558 144
1559 144
1560 144
1561 144
1562 144
1563 144
1564 144
1565 144
1566 144
1567 144
1568 144
1569 144
1570 144
1571 144
1572 144
1573 144
1574 144
1575 144
1576 144
1577 144
1578 144
1579 144
1580 144
1581 144
1582 144
1583 144
1584 144
1585 144
1586 144
1587 144
1588 144
1589 144
1590 144
1591 144
1592 144
1593 144
1594 144
1595 144
1596 144
1597 144
1598 144
1599 144
1600 144
1601 144
1602 144
1603 144
1604 144
1605 144
1606 144
1607 144
1608 144
1609 144
1610 144
1611 144
1612 144
1613 144
1614 144
1615 144
1616 144
1617 144
1618 144
1619 144
1620 144
1621 144
1622 144
1623 144
1624 144
1625 144
1626 144
1627 144
1628 144
1629 144
1630 144
1631 144
1632 144
1633 144
1634 144
1635 144
1636 144
1637 144
1638 144
1639 144
1640 144
1641 144
1642 144
1643 144
1644 144
1645 144
1646 144
1647 144
1648 144
1649 144
1650 144
1651 144
1652 144
1653 144
1654 144
1655 144
1656 144
1657 144
1658 144
1659 144
1660 144
1661 144
1662 144
1663 144
1664 144
1665 144
1666 144
1667 144
1668 144
1669 144
1670 144
1671 144
1672 144
1673 144
1674 144
1675 144
1676 144
1677 144
1678 144
1679 144
1680 144
1681 144
1682 144
1683 144
1684 144
1685 144
1686 144
1687 144
1688 144
1689 144
1690 144
1691 144
1692 144
1693 144
1694 144
1695 144
1696 144
1697 144
1698 144
1699 144
1700 144
1701 144
1702 144
1703 144
1704 144
1705 144
1706 144
1707 144
1708 144
1709 144
1710 144
1711 144
1712 144
1713 144
1714 144
1715 144
1716 144
1717 144
1718 144
1719 144
1720 144
1721 144
1722 144
1723 144
1724 144
1725 144
1726 144
1727 144
1728 144
1729 144
1730 144
1731 144
1732 144
1733 144
1734 144
1735 144
1736 144
1737 144
1738 144
1739 144
1740 144
1741 144
1742 144
1743 144
1744 144
1745 144
1746 144
1747 144
1748 144
1749 144
1750 144
1751 144
1752 144
1753 144
1754 144
1755 144
1756 144
1757 144
1758 144
1759 144
1760 144
1761 144
1762 144
1763 144
1764 144
1765 144
1766 144
1767 144
1768 144
1769 144
1770 144
1771 144
1772 144
1773 144
1774 144
1775 144
1776 144
1777 144
1778 144
1779 144
1780 144
1781 144
1782 144
1783 144
1784 144
1785 144
1786 144
1787 144
1788 144
1789 144
1790 144
1791 144
1792 144
1793 144
1794 144
1795 144
1796 144
1797 144
1798 144
1799 144
1800 144
1801 144
1802 144
1803 144
1804 144
1805 144
1806 144
1807 144
1808 144
1809 144
1810 144
1811 144
1812 144
1813 144
1814 144
1815 144
1816 144
1817 144
1818 144
1819 144
1820 144
1821 144
1822 144
1823 144
1824 144
1825 144
1826 144
1827 144
1828 144
1829 144
1830 144
1831 144
1832 144
1833 144
1834 144
1835 144
1836 144
1837 144
1838 144
1839 144
1840 144
1841 144
1842 144
1843 144
1844 144
1845 144
1846 144
1847 144
1848 144
1849 144
1850 144
1851 144
1852 144
1853 144
1854 144
1855 144
1856 144
1857 144
1858 144
1859 144
1860 144
1861 144
1862 144
1863 144
1864 144
1865 144
1866 144
1867 144
1868 144
1869 144
1870 144
1871 144
1872 144
1873 144
1874 144
1875 144
1876 144
1877 144
1878 144
1879 144
1880 144
1881 144
1882 144
1883 144
1884 144
1885 144
1886 144
1887 144
1888 144
1889 144
1890 144
1891 144
1892 144
1893 144
1894 144
1895 144
1896 144
1897 144
1898 144
1899 144
1900 144
1901 144
1902 144
1903 144
1904 144
1905 144
1906 144
1907 144
1908 144
1909 144
1910 144
1911 144
1912 144
1913 144
1914 144
1915 144
1916 144
1917 144
1918 144
1919 144
1920 144
1921 144
1922 144
1923 144
1924 144
1925 144
1926 144
1927 144
1928 144
1929 144
1930 144
1931 144
1932 144
1933 144
1934 144
1935 144
1936 144
1937 144
1938 144
1939 144
1940 144
1941 144
1942 144
1943 144
1944 144
1945 144
1946 144
1947 144
1948 144
1949 144
1950 144
1951 144
1952 144
1953 144
1954 144
1955 144
1956 144
1957 144
1958 144
1959 144
1960 144
1961 144
1962 144
1963 144
1964 144
1965 144
1966 144
1967 144
1968 144
1969 144
1970 144
1971 144
1972 144
1973 144
1974 144
1975 144
1976 144
1977 144
1978 144
1979 144
1980 144
1981 144
1982 144
1983 144
1984 144
1985 144
1986 144
1987 144
1988 144
1989 144
1990 144
1991 144
1992 144
1993 144
1994 144
1995 144
1996 144
1997 144
1998 144
1999 144
2000 144
2001 144
2002 144
2003 144
2004 144
2005 144
2006 144
2007 144
2008 144
2009 144
2010 144
2011 144
2012 144
2013 144
2014 144
2015 144
2016 144
2017 144
2018 144
2019 144
2020 144
2021 144
2022 144
2023 144
2024 144
2025 144
2026 144
2027 144
2028 144
2029 144
2030 144
2031 144
2032 144
2033 144
2034 144
2035 144
2036 144
2037 144
2038 144
2039 144
2040 144
2041 144
2042 144
2043 144
2044 144
2045 144
2046 144
2047 144
2048 144
2049 144
2050 144
2051 144
2052 144
2053 144
2054 144
2055 144
2056 144
2057 144
2058 144
2059 144
2060 144
2061 144
2062 144
2063 144
2064 144
2065 144
2066 144
2067 144
2068 144
2069 144
2070 144
2071 144
2072 144
2073 144
2074 144
2075 144
2076 144
2077 144
2078 144
2079 144
2080 144
2081 144
2082 144
2083 144
2084 144
2085 144
2086 144
2087 144
2088 144
2089 144
2090 144
2091 144
2092 144
2093 144
2094 144
2095 144
2096 144
2097 144
2098 144
2099 144
2100 144
2101 144
2102 144
2103 144
2104 144
2105 144
2106 144
2107 144
2108 144
2109 144
2110 144
2111 144
2112 144
2113 144
2114 144
2115 144
2116 144
2117 144
2118 144
2119 144
2120 144
2121 144
2122 144
2123 144
2124 144
2125 144
2126 144
2127 144
2128 144
2129 144
2130 144
2131 144
2132 144
2133 144
2134 144
2135 144
2136 144
2137 144
2138 144
2139 144
2140 144
2141 144
2142 144
2143 144
2144 144
2145 144
2146 144
2147 144
2148 144
2149 144
2150 144
2151 144
2152 144
2153 144
2154 144
2155 144
2156 144
2157 144
2158 144
2159 144
2160 144
2161 144
2162 144
2163 144
2164 144
2165 144
2166 144
2167 144
2168 144
2169 144
2170 144
2171 144
2172 144
2173 144
2174 144
2175 144
2176 144
2177 144
2178 144
2179 144
2180 144
2181 144
2182 144
2183 144
2184 144
2185 144
2186 144
2187 144
2188 144
2189 144
2190 144
2191 144
2192 144
2193 144
2194 144
2195 144
2196 144
2197 144
2198 144
2199 144
2200 144
2201 144
2202 144
2203 144
2204 144
2205 144
2206 144
2207 144
2208 144
2209 144
2210 144
2211 144
2212 144
2213 144
2214 144
2215 144
2216 144
2217 144
2218 144
2219 144
2220 144
2221 144
2222 144
2223 144
2224 144
2225 144
2226 144
2227 144
2228 144
2229 144
2230 144
2231 144
2232 144
2233 144
2234 144
2235 144
2236 144
2237 144
2238 144
2239 144
2240 144
2241 144
2242 144
2243 144
2244 144
2245 144
2246 144
2247 144
2248 144
2249 144
2250 144
2251 144
2252 144
2253 144
2254 144
2255 144
2256 144
2257 144
2258 144
2259 144
2260 144
2261 144
2262 144
2263 144
2264 144
2265 144
2266 144
2267 144
2268 144
2269 144
2270 144
2271 144
2272 144
2273 144
2274 144
2275 144
2276 144
2277 144
2278 144
2279 144
2280 144
2281 144
2282 144
2283 144
2284 144
2285 144
2286 144
2287 144
2288 144
2289 144
2290 144
2291 144
2292 144
2293 144
2294 144
2295 144
2296 144
2297 144
2298 144
2299 144
2300 144
2301 144
2302 144
2303 144
2304 144
2305 144
2306 144
2307 144
2308 144
2309 144
2310 144
2311 144
2312 144
2313 144
2314 144
2315 144
2316 144
2317 144
2318 144
2319 144
2320 144
2321 144
2322 144
2323 144
2324 144
2325 144
2326 144
2327 144
2328 144
2329 144
2330 144
2331 144
2332 144
2333 144
2334 144
2335 144
2336 144
2337 144
2338 144
2339 144
2340 144
2341 144
2342 144
2343 144
2344 144
2345 144
2346 144
2347 144
2348 144
2349 144
2350 144
2351 144
2352 144
2353 144
2354 144
2355 144
2356 144
2357 144
2358 144
2359 144
2360 144
2361 144
2362 144
2363 144
2364 144
2365 144
2366 144
2367 144
2368 144
2369 144
2370 144
2371 144
2372 144
2373 144
2374 144
2375 144
2376 144
2377 144
2378 144
2379 144
2380 144
2381 144
2382 144
2383 144
2384 144
2385 144
2386 144
2387 144
2388 144
2389 144
2390 144
2391 144
2392 144
2393 144
2394 144
2395 144
2396 144
2397 144
2398 144
2399 144
2400 144
2401 144
2402 144
2403 144
2404 144
2405 144
2406 144
2407 144
2408 144
2409 144
2410 144
2411 144
2412 144
2413 144
2414 144
2415 144
2416 144
2417 144
2418 144
2419 144
2420 144
2421 144
2422 144
2423 144
2424 144
2425 144
2426 144
2427 144
2428 144
2429 144
2430 144
2431 144
2432 144
2433 144
2434 144
2435 144
2436 144
2437 144
2438 144
2439 144
2440 144
2441 144
2442 144
2443 144
2444 144
2445 144
2446 144
2447 144
2448 144
2449 144
2450 144
2451 144
2452 144
2453 144
2454 144
2455 144
2456 144
2457 144
2458 144
2459 144
2460 144
2461 144
2462 144
2463 144
2464 144
2465 144
2466 144
2467 144
2468 144
2469 144
2470 144
2471 144
2472 144
2473 144
2474 144
2475 144
2476 144
2477 144
2478 144
2479 144
2480 144
2481 144
2482 144
2483 144
2484 144
2485 144
2486 144
2487 144
2488 144
2489 144
2490 144
2491 144
2492 144
2493 144
2494 144
2495 144
2496 144
2497 144
2498 144
2499 144
2500 144
2501 144
2502 144
2503 144
2504 144
2505 144
2506 144
2507 144
2508 144
2509 144
2510 144
2511 144
2512 144
2513 144
2514 144
2515 144
2516 144
2517 144
2518 144
2519 144
2520 144
2521 144
2522 144
2523 144
2524 144
2525 144
2526 144
2527 144
2528 144
2529 144
2530 144
2531 144
2532 144
2533 144
2534 144
2535 144
2536 144
2537 144
2538 144
2539 144
2540 144
2541 144
2542 144
2543 144
2544 144
2545 144
2546 144
2547 144
2548 144
2549 144
2550 144
2551 144
2552 144
2553 144
2554 144
2555 144
2556 144
2557 144
2558 144
2559 144
2560 144
2561 144
2562 144
2563 144
2564 144
2565 144
2566 144
2567 144
2568 144
2569 144
2570 144
2571 144
2572 144
2573 144
2574 144
2575 144
2576 144
2577 144
2578 144
2579 144
2580 144
2581 144
2582 144
2583 144
2584 144
2585 144
2586 144
2587 144
2588 144
2589 144
2590 144
2591 144
2592 144
2593 144
2594 144
2595 144
2596 144
2597 144
2598 144
2599 144
2600 144
2601 144
2602 144
2603 144
2604 144
2605 144
2606 144
2607 144
2608 144
2609 144
2610 144
2611 144
2612 144
2613 144
2614 144
2615 144
2616 144
2617 144
2618 144
2619 144
2620 144
2621 144
2622 144
2623 144
2624 144
2625 144
2626 144
2627 144
2628 144
2629 144
2630 144
2631 144
2632 144
2633 144
2634 144
2635 144
2636 144
2637 144
2638 144
2639 144
2640 144
2641 144
2642 144
2643 144
2644 144
2645 144
2646 144
2647 144
2648 144
2649 144
2650 144
2651 144
2652 144
2653 144
2654 144
2655 144
2656 144
2657 144
2658 144
2659 144
2660 144
2661 144
2662 144
2663 144
2664 144
2665 144
2666 144
2667 144
2668 144
2669 144
2670 144
2671 144
2672 144
2673 144
2674 144
2675 144
2676 144
2677 144
2678 144
2679 144
2680 144
2681 144
2682 144
2683 144
2684 144
2685 144
2686 144
2687 144
2688 144
2689 144
2690 144
2691 144
2692 144
2693 144
2694 144
2695 144
2696 144
2697 144
2698 144
2699 144
2700 144
2701 144
2702 144
2703 144
2704 144
2705 144
2706 144
2707 144
2708 144
2709 144
2710 144
2711 144
2712 144
2713 144
2714 144
2715 144
2716 144
2717 144
2718 144
2719 144
2720 144
2721 144
2722 144
2723 144
2724 144
2725 144
2726 144
2727 144
2728 144
2729 144
2730 144
2731 144
2732 144
2733 144
2734 144
2735 144
2736 144
2737 144
2738 144
2739 144
2740 144
2741 144
2742 144
2743 144
2744 144
2745 144
2746 144
2747 144
2748 144
2749 144
2750 144
2751 144
2752 144
2753 144
2754 144
2755 144
2756 144
2757 144
2758 144
2759 144
2760 144
2761 144
2762 144
2763 144
2764 144
2765 144
2766 144
2767 144
2768 144
2769 144
2770 144
2771 144
2772 144
2773 144
2774 144
2775 144
2776 144
2777 144
2778 144
2779 144
2780 144
2781 144
2782 144
2783 144
2784 144
2785 144
2786 144
2787 144
2788 144
2789 144
2790 144
2791 144
2792 144
2793 144
2794 144
2795 144
2796 144
2797 144
2798 144
2799 144
2800 144
2801 144
2802 144
2803 144
2804 144
2805 144
2806 144
2807 144
2808 144
2809 144
2810 144
2811 144
2812 144
2813 144
2814 144
2815 144
2816 144
2817 144
2818 144
2819 144
2820 144
2821 144
2822 144
2823 144
2824 144
2825 144
2826 144
2827 144
2828 144
2829 144
2830 144
2831 144
2832 144
2833 144
2834 144
2835 144
2836 144
2837 144
2838 144
2839 144
2840 144
2841 144
2842 144
2843 144
2844 144
2845 144
2846 144
2847 144
2848 144
2849 144
2850 144
2851 144
2852 144
2853 144
2854 144
2855 144
2856 144
2857 144
2858 144
2859 144
2860 144
2861 144
2862 144
2863 144
2864 144
2865 144
2866 144
2867 144
2868 144
2869 144
2870 144
2871 144
2872 144
2873 144
2874 144
2875 144
2876 144
2877 144
2878 144
2879 144
2880 144
2881 144
2882 144
2883 144
2884 144
2885 144
2886 144
2887 144
2888 144
2889 144
2890 144
2891 144
2892 144
2893 144
2894 144
2895 144
2896 144
2897 144
2898 144
2899 144
2900 144
2901 144
2902 144
2903 144
2904 144
2905 144
2906 144
2907 144
2908 144
2909 144
2910 144
2911 144
2912 144
2913 144
2914 144
2915 144
2916 144
2917 144
2918 144
2919 144
2920 144
2921 144
2922 144
2923 144
2924 144
2925 144
2926 144
2927 144
2928 144
2929 144
2930 144
2931 144
2932 144
2933 144
2934 144
2935 144
2936 144
2937 144
2938 144
2939 144
2940 144
2941 144
2942 144
2943 144
2944 144
2945 144
2946 144
2947 144
2948 144
2949 144
2950 144
2951 144
2952 144
2953 144
2954 144
2955 144
2956 144
2957 144
2958 144
2959 144
2960 144
2961 144
2962 144
2963 144
2964 144
2965 144
2966 144
2967 144
2968 144
2969 144
2970 144
2971 144
2972 144
2973 144
2974 144
2975 144
2976 144
2977 144
2978 144
2979 144
2980 144
2981 144
2982 144
2983 144
2984 144
2985 144
2986 144
2987 144
2988 144
2989 144
2990 144
2991 144
2992 144
2993 144
2994 144
2995 144
2996 144
2997 144
2998 144
2999 144
};
\addplot [semithick, color2]
table {%
0 133
1 131.590342426775
2 130.19300031905
3 128.807862917108
4 127.434820489429
5 126.07376432282
6 124.72458671264
7 123.387180953123
8 122.0614413278
9 120.747263100008
10 119.444542503504
11 118.153176733161
12 116.873063935768
13 115.604103200909
14 114.346194551941
15 113.099238937058
16 111.863138220443
17 110.637795173511
18 109.423113466235
19 108.218997658555
20 107.025353191882
21 105.842086380678
22 104.669104404116
23 103.506315297835
24 102.353627945764
25 101.210952072032
26 100.078198232958
27 98.9552778091178
28 97.8421029974939
29 96.7385868036954
30 95.6446430342606
31 94.5601862890331
32 93.4851319536127
33 92.4193961918816
34 91.3628959386032
35 90.3155488920949
36 89.2772735069713
37 88.2479889869602
38 87.2276152777888
39 86.2160730601393
40 85.2132837426739
41 84.2191694551292
42 83.2336530414767
43 82.2566580531517
44 81.2881087423483
45 80.3279300553799
46 79.3760476261051
47 78.4323877694176
48 77.4968774748003
49 76.5694443999423
50 75.6500168644183
51 74.7385238434305
52 73.8348949616104
53 72.9390604868826
54 72.0509513243878
55 71.1704990104652
56 70.2976357066945
57 69.4322941939947
58 68.5744078667817
59 67.7239107271825
60 66.8807373793057
61 66.0448230235681
62 65.2161034510766
63 64.3945150380649
64 63.5799947403839
65 62.7724800880468
66 61.9719091798262
67 61.1782206779044
68 60.391353802576
69 59.611248327001
70 58.8378445720105
71 58.071083400961
72 57.3109062146407
73 56.5572549462236
74 55.8100720562733
75 55.069300527796
76 54.3348838613398
77 53.6067660701434
78 52.8848916753305
79 52.1692057011517
80 51.4596536702718
81 50.756181599103
82 50.0587359931838
83 49.367263842602
84 48.6817126174619
85 48.0020302633964
86 47.3281651971211
87 46.6600663020325
88 45.9976829238482
89 45.3409648662895
90 44.6898623868054
91 44.0443261923381
92 43.4043074351293
93 42.7697577085674
94 42.1406290430737
95 41.5168739020297
96 40.8984451777424
97 40.2852961874491
98 39.6773806693608
99 39.0746527787432
100 38.4770670840361
101 37.8845785630093
102 37.2971425989566
103 36.7147149769252
104 36.1372518799822
105 35.5647098855167
106 34.9970459615774
107 34.4342174632457
108 33.8761821290428
109 33.3228980773723
110 32.7743238029965
111 32.2304181735462
112 31.6911404260645
113 31.1564501635833
114 30.626307351733
115 30.1006723153844
116 29.5795057353228
117 29.0627686449538
118 28.5504224270414
119 28.0424288104759
120 27.5387498670743
121 27.03934800841
122 26.5441859826735
123 26.0532268715629
124 25.5664340872041
125 25.0837713691005
126 24.6052027811118
127 24.1306927084611
128 23.6602058547718
129 23.1937072391311
130 22.7311621931832
131 22.2725363582486
132 21.8177956824722
133 21.3669064179977
134 20.919835118169
135 20.4765486347589
136 20.037014115223
137 19.6011989999809
138 19.1690710197226
139 18.7405981927404
140 18.3157488222868
141 17.8944914939564
142 17.4767950730942
143 17.0626287022268
144 16.6519617985194
145 16.2447640512559
146 15.8410054193437
147 15.4406561288414
148 15.0649225660958
149 14.7525333297383
150 14.4725813184047
151 14.2096078712145
152 13.9558785846289
153 13.7075212205866
154 13.4625946602802
155 13.2201233807561
156 12.9796146929285
157 12.7408173603026
158 12.5036009080554
159 12.2678952772968
160 12.0336606519244
161 11.8339713187513
162 11.680225101649
163 11.549664173093
164 11.4309085460109
165 11.3182671603119
166 11.2088934261004
167 11.1013629952321
168 10.9949626470414
169 10.8893347311559
170 10.7842993888534
171 10.6797656636919
172 10.5756870567759
173 10.4720393043414
174 10.3688092665003
175 10.2659893715663
176 10.1635748381693
177 10.0615622862677
178 9.95994904260754
179 9.8587327934064
180 9.75791141065035
181 9.65748286519729
182 9.55744518328413
183 9.4577964247362
184 9.35853467202821
185 9.25965802477132
186 9.16116459691361
187 9.0805822984568
188 9.04029114922839
189 9.02014557461419
190 9.01007278730708
191 9.00503639365354
192 9.00251819682676
193 9.00125909841337
194 9.00062954920666
195 9.00031477460331
196 9.00015738730164
197 9.00007869365081
198 9.0000393468254
199 9.00001967341269
200 9.00000983670634
201 9.00000491835316
202 9.00000245917656
203 9.00000122958827
204 9.00000061479412
205 9.00000030739704
206 9.00000015369851
207 9.00000007684925
208 9.00000003842461
209 9.0000000192123
210 9.00000000960613
211 9.00000000480307
212 9.00000000240153
213 9.00000000120075
214 9.00000000060037
215 9.00000000030017
216 9.00000000015008
217 9.00000000007504
218 9.00000000003751
219 9.00000000001874
220 9.00000000000937
221 9.00000000000468
222 9.00000000000233
223 9.00000000000116
224 9.00000000000057
225 9.00000000000028
226 9.00000000000014
227 9.00000000000006
228 9.00000000000002
229 9
230 8.99999999999999
231 8.99999999999999
232 8.99999999999999
233 9
234 8.99999999999999
235 8.99999999999999
236 8.99999999999999
237 8.99999999999999
238 8.99999999999998
239 8.99999999999999
240 8.99999999999999
241 8.99999999999998
242 8.99999999999998
243 8.99999999999998
244 8.99999999999997
245 8.99999999999998
246 8.99999999999998
247 8.99999999999997
248 8.99999999999999
249 8.99999999999998
250 8.99999999999999
251 8.99999999999999
252 8.99999999999998
253 8.99999999999997
254 8.99999999999998
255 8.99999999999999
256 8.99999999999997
257 8.99999999999998
258 8.99999999999998
259 8.99999999999999
260 8.99999999999999
261 8.99999999999999
262 8.99999999999999
263 8.99999999999999
264 8.99999999999999
265 8.99999999999999
266 8.99999999999999
267 8.99999999999997
268 8.99999999999998
269 8.99999999999999
270 8.99999999999997
271 8.99999999999996
272 8.99999999999997
273 8.99999999999999
274 8.99999999999998
275 8.99999999999997
276 8.99999999999997
277 8.99999999999997
278 8.99999999999998
279 8.99999999999998
280 8.99999999999998
281 8.99999999999998
282 9
283 8.99999999999999
284 8.99999999999999
285 8.99999999999998
286 8.99999999999999
287 8.99999999999998
288 8.99999999999998
289 8.99999999999996
290 8.99999999999998
291 8.99999999999999
292 9
293 8.99999999999999
294 8.99999999999998
295 8.99999999999999
296 8.99999999999998
297 8.99999999999998
298 8.99999999999998
299 8.99999999999999
300 8.99999999999998
301 8.99999999999998
302 8.99999999999998
303 8.99999999999998
304 8.99999999999998
305 8.99999999999999
306 8.99999999999998
307 8.99999999999997
308 8.99999999999997
309 8.99999999999997
310 8.99999999999997
311 8.99999999999998
312 8.99999999999997
313 8.99999999999998
314 8.99999999999998
315 8.99999999999998
316 8.99999999999998
317 8.99999999999998
318 8.99999999999998
319 8.99999999999997
320 8.99999999999998
321 8.99999999999999
322 9
323 8.99999999999998
324 8.99999999999998
325 8.99999999999997
326 8.99999999999998
327 8.99999999999997
328 8.99999999999997
329 8.99999999999997
330 8.99999999999996
331 8.99999999999998
332 8.99999999999998
333 8.99999999999997
334 8.99999999999998
335 8.99999999999997
336 8.99999999999998
337 8.99999999999997
338 8.99999999999997
339 8.99999999999997
340 8.99999999999998
341 8.99999999999996
342 8.99999999999997
343 8.99999999999998
344 8.99999999999998
345 8.99999999999998
346 8.99999999999999
347 8.99999999999999
348 9
349 8.99999999999998
350 8.99999999999998
351 8.99999999999998
352 8.99999999999998
353 8.99999999999997
354 8.99999999999997
355 8.99999999999998
356 8.99999999999997
357 8.99999999999998
358 8.99999999999997
359 8.99999999999998
360 8.99999999999998
361 8.99999999999999
362 8.99999999999998
363 8.99999999999998
364 8.99999999999998
365 8.99999999999998
366 8.99999999999999
367 8.99999999999998
368 8.99999999999998
369 8.99999999999999
370 8.99999999999998
371 8.99999999999998
372 8.99999999999997
373 8.99999999999998
374 8.99999999999998
375 8.99999999999998
376 8.99999999999999
377 8.99999999999998
378 8.99999999999998
379 8.99999999999997
380 8.99999999999997
381 8.99999999999998
382 8.99999999999998
383 8.99999999999998
384 8.99999999999999
385 8.99999999999998
386 8.99999999999999
387 8.99999999999998
388 8.99999999999999
389 9
390 8.99999999999999
391 8.99999999999998
392 8.99999999999998
393 8.99999999999998
394 8.99999999999999
395 8.99999999999999
396 8.99999999999998
397 8.99999999999998
398 8.99999999999998
399 8.99999999999998
400 8.99999999999997
401 8.99999999999998
402 8.99999999999998
403 8.99999999999999
404 8.99999999999999
405 8.99999999999998
406 8.99999999999998
407 8.99999999999997
408 8.99999999999997
409 8.99999999999997
410 8.99999999999998
411 8.99999999999999
412 8.99999999999999
413 8.99999999999998
414 8.99999999999998
415 8.99999999999998
416 8.99999999999998
417 8.99999999999998
418 8.99999999999998
419 8.99999999999998
420 8.99999999999999
421 8.99999999999999
422 8.99999999999998
423 8.99999999999998
424 8.99999999999998
425 8.99999999999999
426 8.99999999999998
427 8.99999999999999
428 8.99999999999998
429 8.99999999999996
430 8.99999999999997
431 8.99999999999998
432 8.99999999999999
433 8.99999999999999
434 8.99999999999999
435 8.99999999999999
436 8.99999999999999
437 8.99999999999999
438 8.99999999999998
439 8.99999999999998
440 8.99999999999998
441 8.99999999999998
442 9
443 8.99999999999998
444 8.99999999999998
445 8.99999999999997
446 8.99999999999998
447 8.99999999999998
448 8.99999999999997
449 8.99999999999998
450 8.99999999999998
451 8.99999999999998
452 8.99999999999998
453 8.99999999999998
454 8.99999999999998
455 8.99999999999998
456 8.99999999999997
457 8.99999999999998
458 8.99999999999998
459 8.99999999999997
460 8.99999999999997
461 8.99999999999998
462 8.99999999999998
463 8.99999999999998
464 8.99999999999998
465 8.99999999999998
466 8.99999999999998
467 8.99999999999999
468 8.99999999999998
469 8.99999999999998
470 8.99999999999998
471 8.99999999999998
472 8.99999999999998
473 8.99999999999998
474 8.99999999999998
475 8.99999999999999
476 8.99999999999999
477 8.99999999999999
478 8.99999999999999
479 8.99999999999998
480 8.99999999999999
481 8.99999999999998
482 8.99999999999998
483 8.99999999999999
484 8.99999999999997
485 8.99999999999999
486 8.99999999999998
487 8.99999999999998
488 8.99999999999998
489 8.99999999999998
490 8.99999999999998
491 8.99999999999998
492 8.99999999999998
493 8.99999999999998
494 8.99999999999998
495 8.99999999999998
496 8.99999999999998
497 8.99999999999998
498 8.99999999999998
499 8.99999999999998
500 8.99999999999999
501 8.99999999999998
502 8.99999999999998
503 8.99999999999998
504 8.99999999999998
505 8.99999999999998
506 8.99999999999998
507 8.99999999999998
508 8.99999999999999
509 8.99999999999998
510 8.99999999999999
511 8.99999999999997
512 8.99999999999998
513 8.99999999999997
514 8.99999999999997
515 8.99999999999997
516 8.99999999999998
517 8.99999999999999
518 8.99999999999999
519 8.99999999999998
520 8.99999999999998
521 8.99999999999998
522 8.99999999999998
523 8.99999999999999
524 8.99999999999998
525 8.99999999999998
526 8.99999999999998
527 8.99999999999998
528 8.99999999999998
529 8.99999999999997
530 8.99999999999999
531 8.99999999999999
532 8.99999999999999
533 8.99999999999999
534 8.99999999999999
535 8.99999999999999
536 8.99999999999998
537 8.99999999999999
538 8.99999999999997
539 8.99999999999997
540 8.99999999999997
541 8.99999999999998
542 8.99999999999999
543 8.99999999999997
544 8.99999999999998
545 8.99999999999998
546 8.99999999999998
547 8.99999999999997
548 8.99999999999997
549 8.99999999999998
550 8.99999999999998
551 8.99999999999998
552 8.99999999999998
553 8.99999999999999
554 8.99999999999998
555 8.99999999999998
556 8.99999999999998
557 8.99999999999998
558 8.99999999999998
559 8.99999999999997
560 8.99999999999997
561 8.99999999999998
562 8.99999999999997
563 8.99999999999998
564 8.99999999999997
565 8.99999999999997
566 8.99999999999996
567 8.99999999999997
568 8.99999999999998
569 8.99999999999998
570 8.99999999999999
571 8.99999999999998
572 8.99999999999998
573 8.99999999999997
574 8.99999999999999
575 8.99999999999998
576 8.99999999999998
577 8.99999999999998
578 8.99999999999998
579 8.99999999999998
580 8.99999999999998
581 8.99999999999998
582 8.99999999999998
583 8.99999999999998
584 8.99999999999997
585 8.99999999999996
586 8.99999999999998
587 8.99999999999997
588 8.99999999999997
589 8.99999999999998
590 8.99999999999999
591 8.99999999999998
592 8.99999999999998
593 8.99999999999998
594 8.99999999999997
595 8.99999999999999
596 8.99999999999999
597 8.99999999999998
598 8.99999999999999
599 8.99999999999999
600 8.99999999999999
601 8.99999999999999
602 8.99999999999999
603 8.99999999999998
604 8.99999999999998
605 8.99999999999997
606 8.99999999999998
607 8.99999999999997
608 8.99999999999997
609 8.99999999999998
610 8.99999999999998
611 8.99999999999998
612 9
613 8.99999999999998
614 8.99999999999999
615 8.99999999999998
616 9
617 8.99999999999998
618 8.99999999999999
619 8.99999999999998
620 8.99999999999999
621 8.99999999999999
622 8.99999999999998
623 8.99999999999999
624 8.99999999999998
625 8.99999999999999
626 8.99999999999997
627 8.99999999999998
628 8.99999999999997
629 8.99999999999997
630 8.99999999999997
631 8.99999999999998
632 8.99999999999999
633 9
634 9
635 8.99999999999998
636 8.99999999999999
637 9
638 9
639 9.00000000000001
640 9
641 8.99999999999999
642 9
643 9
644 8.99999999999999
645 8.99999999999998
646 8.99999999999998
647 8.99999999999998
648 8.99999999999998
649 8.99999999999998
650 8.99999999999998
651 8.99999999999998
652 8.99999999999998
653 8.99999999999998
654 8.99999999999998
655 8.99999999999997
656 8.99999999999998
657 8.99999999999998
658 8.99999999999997
659 8.99999999999998
660 8.99999999999998
661 8.99999999999998
662 8.99999999999998
663 8.99999999999998
664 8.99999999999997
665 8.99999999999998
666 8.99999999999998
667 8.99999999999997
668 8.99999999999998
669 8.99999999999998
670 8.99999999999997
671 8.99999999999997
672 8.99999999999999
673 8.99999999999999
674 8.99999999999998
675 8.99999999999999
676 8.99999999999999
677 8.99999999999998
678 9
679 8.99999999999999
680 8.99999999999998
681 8.99999999999998
682 8.99999999999997
683 8.99999999999997
684 8.99999999999999
685 8.99999999999998
686 8.99999999999999
687 8.99999999999998
688 8.99999999999998
689 8.99999999999998
690 8.99999999999998
691 8.99999999999996
692 8.99999999999997
693 8.99999999999998
694 8.99999999999997
695 8.99999999999997
696 8.99999999999998
697 8.99999999999997
698 8.99999999999998
699 8.99999999999997
700 8.99999999999999
701 8.99999999999998
702 8.99999999999997
703 8.99999999999997
704 8.99999999999999
705 8.99999999999998
706 8.99999999999998
707 8.99999999999998
708 8.99999999999998
709 8.99999999999997
710 8.99999999999996
711 8.99999999999997
712 8.99999999999998
713 8.99999999999997
714 8.99999999999997
715 8.99999999999996
716 8.99999999999998
717 8.99999999999999
718 8.99999999999999
719 8.99999999999998
720 8.99999999999998
721 8.99999999999999
722 8.99999999999998
723 8.99999999999998
724 8.99999999999998
725 8.99999999999998
726 8.99999999999999
727 8.99999999999998
728 8.99999999999997
729 8.99999999999998
730 8.99999999999999
731 8.99999999999998
732 8.99999999999999
733 8.99999999999999
734 8.99999999999999
735 8.99999999999998
736 8.99999999999998
737 8.99999999999998
738 8.99999999999999
739 8.99999999999999
740 8.99999999999999
741 8.99999999999999
742 8.99999999999999
743 8.99999999999998
744 8.99999999999998
745 8.99999999999998
746 8.99999999999998
747 8.99999999999999
748 8.99999999999999
749 8.99999999999999
750 8.99999999999997
751 9
752 8.99999999999998
753 8.99999999999998
754 8.99999999999997
755 8.99999999999998
756 8.99999999999997
757 8.99999999999998
758 8.99999999999998
759 8.99999999999998
760 8.99999999999998
761 8.99999999999998
762 8.99999999999997
763 8.99999999999998
764 8.99999999999999
765 8.99999999999998
766 8.99999999999998
767 8.99999999999998
768 8.99999999999997
769 8.99999999999998
770 8.99999999999999
771 8.99999999999998
772 8.99999999999998
773 8.99999999999998
774 8.99999999999998
775 8.99999999999998
776 8.99999999999997
777 8.99999999999997
778 8.99999999999997
779 8.99999999999997
780 8.99999999999997
781 8.99999999999998
782 8.99999999999998
783 8.99999999999999
784 8.99999999999998
785 8.99999999999997
786 8.99999999999999
787 8.99999999999998
788 8.99999999999998
789 8.99999999999998
790 8.99999999999999
791 8.99999999999998
792 8.99999999999998
793 8.99999999999999
794 8.99999999999998
795 8.99999999999998
796 8.99999999999999
797 8.99999999999998
798 8.99999999999998
799 8.99999999999999
800 8.99999999999999
801 8.99999999999999
802 8.99999999999998
803 8.99999999999998
804 8.99999999999997
805 8.99999999999998
806 8.99999999999998
807 8.99999999999999
808 8.99999999999998
809 8.99999999999997
810 8.99999999999998
811 8.99999999999998
812 8.99999999999999
813 8.99999999999998
814 9
815 8.99999999999999
816 8.99999999999997
817 8.99999999999998
818 8.99999999999999
819 8.99999999999999
820 8.99999999999999
821 8.99999999999999
822 8.99999999999999
823 8.99999999999998
824 8.99999999999998
825 8.99999999999998
826 8.99999999999998
827 8.99999999999999
828 8.99999999999999
829 8.99999999999999
830 8.99999999999999
831 8.99999999999999
832 8.99999999999999
833 8.99999999999999
834 8.99999999999998
835 8.99999999999999
836 8.99999999999997
837 8.99999999999998
838 8.99999999999997
839 8.99999999999997
840 8.99999999999997
841 8.99999999999998
842 8.99999999999999
843 8.99999999999998
844 8.99999999999998
845 8.99999999999998
846 8.99999999999998
847 8.99999999999999
848 8.99999999999999
849 8.99999999999999
850 8.99999999999999
851 8.99999999999999
852 9
853 8.99999999999999
854 8.99999999999998
855 8.99999999999998
856 8.99999999999998
857 8.99999999999998
858 8.99999999999999
859 8.99999999999998
860 8.99999999999997
861 8.99999999999998
862 8.99999999999998
863 8.99999999999999
864 8.99999999999999
865 8.99999999999999
866 8.99999999999999
867 8.99999999999999
868 8.99999999999998
869 8.99999999999998
870 8.99999999999998
871 8.99999999999998
872 8.99999999999998
873 8.99999999999999
874 8.99999999999998
875 8.99999999999999
876 8.99999999999999
877 8.99999999999999
878 8.99999999999998
879 8.99999999999997
880 8.99999999999998
881 8.99999999999999
882 8.99999999999998
883 8.99999999999998
884 8.99999999999998
885 8.99999999999998
886 8.99999999999997
887 8.99999999999997
888 8.99999999999998
889 8.99999999999998
890 8.99999999999998
891 8.99999999999998
892 8.99999999999999
893 8.99999999999998
894 8.99999999999998
895 8.99999999999998
896 8.99999999999998
897 8.99999999999998
898 8.99999999999999
899 8.99999999999998
900 8.99999999999999
901 8.99999999999999
902 8.99999999999999
903 9
904 8.99999999999999
905 8.99999999999999
906 8.99999999999999
907 8.99999999999999
908 8.99999999999999
909 8.99999999999998
910 8.99999999999998
911 8.99999999999997
912 8.99999999999997
913 8.99999999999998
914 8.99999999999999
915 8.99999999999999
916 8.99999999999999
917 8.99999999999998
918 8.99999999999999
919 8.99999999999998
920 8.99999999999999
921 8.99999999999998
922 8.99999999999998
923 8.99999999999999
924 8.99999999999998
925 8.99999999999998
926 8.99999999999998
927 8.99999999999998
928 8.99999999999999
929 8.99999999999998
930 8.99999999999999
931 8.99999999999998
932 8.99999999999997
933 8.99999999999998
934 8.99999999999999
935 8.99999999999999
936 8.99999999999999
937 8.99999999999997
938 8.99999999999998
939 8.99999999999999
940 8.99999999999998
941 8.99999999999998
942 8.99999999999998
943 8.99999999999998
944 8.99999999999998
945 8.99999999999996
946 8.99999999999997
947 8.99999999999998
948 8.99999999999998
949 8.99999999999999
950 8.99999999999998
951 8.99999999999997
952 8.99999999999999
953 8.99999999999998
954 8.99999999999999
955 8.99999999999998
956 8.99999999999999
957 8.99999999999998
958 8.99999999999998
959 8.99999999999998
960 8.99999999999999
961 8.99999999999999
962 8.99999999999999
963 9
964 8.99999999999999
965 8.99999999999998
966 8.99999999999997
967 8.99999999999998
968 8.99999999999998
969 8.99999999999999
970 8.99999999999998
971 8.99999999999997
972 8.99999999999998
973 8.99999999999998
974 8.99999999999998
975 8.99999999999997
976 8.99999999999998
977 8.99999999999999
978 8.99999999999997
979 8.99999999999998
980 8.99999999999998
981 8.99999999999998
982 8.99999999999998
983 8.99999999999999
984 8.99999999999999
985 8.99999999999999
986 8.99999999999999
987 8.99999999999998
988 8.99999999999998
989 8.99999999999998
990 8.99999999999998
991 8.99999999999999
992 8.99999999999999
993 8.99999999999998
994 8.99999999999998
995 8.99999999999998
996 8.99999999999996
997 8.99999999999998
998 8.99999999999998
999 8.99999999999999
1000 8.99999999999999
1001 8.99999999999998
1002 8.99999999999998
1003 8.99999999999997
1004 8.99999999999997
1005 8.99999999999998
1006 8.99999999999998
1007 8.99999999999999
1008 8.99999999999999
1009 8.99999999999998
1010 8.99999999999998
1011 8.99999999999999
1012 8.99999999999998
1013 8.99999999999999
1014 8.99999999999999
1015 8.99999999999999
1016 8.99999999999999
1017 8.99999999999998
1018 8.99999999999999
1019 8.99999999999998
1020 8.99999999999999
1021 8.99999999999999
1022 8.99999999999998
1023 8.99999999999998
1024 8.99999999999999
1025 8.99999999999999
1026 8.99999999999998
1027 8.99999999999998
1028 8.99999999999999
1029 8.99999999999997
1030 8.99999999999998
1031 8.99999999999999
1032 8.99999999999996
1033 8.99999999999998
1034 8.99999999999999
1035 8.99999999999999
1036 8.99999999999999
1037 8.99999999999998
1038 8.99999999999998
1039 8.99999999999999
1040 8.99999999999999
1041 8.99999999999998
1042 8.99999999999998
1043 8.99999999999997
1044 8.99999999999998
1045 8.99999999999999
1046 8.99999999999999
1047 8.99999999999999
1048 8.99999999999997
1049 8.99999999999997
1050 8.99999999999997
1051 8.99999999999998
1052 8.99999999999998
1053 8.99999999999999
1054 8.99999999999999
1055 8.99999999999998
1056 8.99999999999998
1057 8.99999999999999
1058 8.99999999999999
1059 8.99999999999998
1060 8.99999999999999
1061 8.99999999999998
1062 8.99999999999998
1063 8.99999999999998
1064 8.99999999999996
1065 8.99999999999998
1066 8.99999999999998
1067 8.99999999999998
1068 8.99999999999998
1069 8.99999999999999
1070 8.99999999999999
1071 8.99999999999998
1072 8.99999999999998
1073 8.99999999999998
1074 8.99999999999999
1075 8.99999999999998
1076 8.99999999999999
1077 8.99999999999998
1078 8.99999999999997
1079 8.99999999999998
1080 8.99999999999997
1081 8.99999999999998
1082 8.99999999999998
1083 8.99999999999998
1084 8.99999999999999
1085 8.99999999999998
1086 8.99999999999999
1087 8.99999999999999
1088 8.99999999999999
1089 8.99999999999999
1090 8.99999999999999
1091 8.99999999999998
1092 9
1093 9
1094 8.99999999999999
1095 8.99999999999999
1096 8.99999999999999
1097 8.99999999999998
1098 8.99999999999998
1099 8.99999999999999
1100 8.99999999999999
1101 8.99999999999998
1102 8.99999999999998
1103 8.99999999999999
1104 8.99999999999998
1105 9
1106 8.99999999999999
1107 8.99999999999998
1108 9
1109 8.99999999999998
1110 8.99999999999998
1111 8.99999999999997
1112 8.99999999999996
1113 8.99999999999998
1114 8.99999999999999
1115 8.99999999999997
1116 8.99999999999997
1117 8.99999999999998
1118 8.99999999999998
1119 8.99999999999999
1120 8.99999999999998
1121 8.99999999999998
1122 8.99999999999996
1123 8.99999999999997
1124 8.99999999999998
1125 8.99999999999998
1126 8.99999999999997
1127 8.99999999999999
1128 8.99999999999999
1129 8.99999999999999
1130 8.99999999999998
1131 8.99999999999999
1132 8.99999999999998
1133 8.99999999999998
1134 8.99999999999998
1135 8.99999999999999
1136 8.99999999999998
1137 8.99999999999998
1138 8.99999999999999
1139 8.99999999999998
1140 8.99999999999998
1141 8.99999999999998
1142 8.99999999999997
1143 8.99999999999998
1144 8.99999999999998
1145 8.99999999999998
1146 8.99999999999999
1147 8.99999999999998
1148 8.99999999999998
1149 8.99999999999999
1150 8.99999999999999
1151 8.99999999999999
1152 8.99999999999999
1153 8.99999999999999
1154 8.99999999999998
1155 8.99999999999998
1156 8.99999999999998
1157 8.99999999999998
1158 8.99999999999997
1159 8.99999999999998
1160 8.99999999999997
1161 8.99999999999997
1162 8.99999999999997
1163 8.99999999999998
1164 8.99999999999998
1165 8.99999999999998
1166 8.99999999999998
1167 8.99999999999998
1168 8.99999999999998
1169 8.99999999999998
1170 8.99999999999998
1171 8.99999999999997
1172 8.99999999999996
1173 8.99999999999997
1174 8.99999999999998
1175 8.99999999999998
1176 8.99999999999999
1177 8.99999999999999
1178 8.99999999999998
1179 8.99999999999998
1180 8.99999999999998
1181 8.99999999999998
1182 8.99999999999998
1183 8.99999999999998
1184 8.99999999999997
1185 8.99999999999998
1186 8.99999999999998
1187 8.99999999999998
1188 8.99999999999999
1189 8.99999999999998
1190 8.99999999999998
1191 8.99999999999999
1192 8.99999999999998
1193 8.99999999999998
1194 8.99999999999998
1195 8.99999999999997
1196 8.99999999999998
1197 8.99999999999998
1198 8.99999999999999
1199 8.99999999999998
1200 8.99999999999997
1201 8.99999999999998
1202 8.99999999999998
1203 8.99999999999998
1204 8.99999999999998
1205 8.99999999999998
1206 8.99999999999999
1207 8.99999999999999
1208 8.99999999999999
1209 8.99999999999999
1210 8.99999999999999
1211 8.99999999999998
1212 8.99999999999998
1213 8.99999999999998
1214 8.99999999999998
1215 8.99999999999999
1216 8.99999999999999
1217 8.99999999999998
1218 8.99999999999998
1219 8.99999999999997
1220 8.99999999999997
1221 8.99999999999998
1222 8.99999999999999
1223 8.99999999999997
1224 8.99999999999998
1225 8.99999999999998
1226 8.99999999999998
1227 8.99999999999998
1228 8.99999999999998
1229 8.99999999999998
1230 8.99999999999998
1231 8.99999999999999
1232 8.99999999999999
1233 8.99999999999998
1234 8.99999999999998
1235 8.99999999999998
1236 8.99999999999998
1237 8.99999999999998
1238 8.99999999999998
1239 8.99999999999998
1240 8.99999999999998
1241 8.99999999999999
1242 8.99999999999999
1243 8.99999999999998
1244 8.99999999999998
1245 8.99999999999999
1246 8.99999999999999
1247 9
1248 8.99999999999999
1249 8.99999999999998
1250 8.99999999999999
1251 8.99999999999999
1252 8.99999999999999
1253 8.99999999999998
1254 8.99999999999999
1255 8.99999999999998
1256 8.99999999999998
1257 8.99999999999998
1258 8.99999999999999
1259 9
1260 8.99999999999998
1261 8.99999999999998
1262 8.99999999999998
1263 8.99999999999998
1264 8.99999999999999
1265 8.99999999999999
1266 8.99999999999999
1267 9
1268 8.99999999999999
1269 8.99999999999998
1270 8.99999999999998
1271 8.99999999999998
1272 8.99999999999998
1273 8.99999999999998
1274 8.99999999999997
1275 8.99999999999998
1276 8.99999999999997
1277 8.99999999999998
1278 8.99999999999997
1279 8.99999999999996
1280 8.99999999999997
1281 8.99999999999997
1282 8.99999999999998
1283 8.99999999999997
1284 8.99999999999998
1285 8.99999999999998
1286 8.99999999999998
1287 8.99999999999998
1288 8.99999999999997
1289 8.99999999999998
1290 8.99999999999997
1291 8.99999999999998
1292 8.99999999999998
1293 8.99999999999998
1294 8.99999999999998
1295 8.99999999999998
1296 8.99999999999998
1297 8.99999999999998
1298 8.99999999999997
1299 8.99999999999997
1300 8.99999999999997
1301 8.99999999999997
1302 8.99999999999998
1303 8.99999999999998
1304 8.99999999999996
1305 8.99999999999997
1306 8.99999999999998
1307 8.99999999999999
1308 8.99999999999999
1309 8.99999999999999
1310 8.99999999999999
1311 8.99999999999998
1312 8.99999999999998
1313 8.99999999999998
1314 8.99999999999997
1315 8.99999999999998
1316 8.99999999999999
1317 8.99999999999998
1318 8.99999999999998
1319 8.99999999999998
1320 8.99999999999998
1321 8.99999999999998
1322 8.99999999999999
1323 8.99999999999999
1324 9
1325 8.99999999999999
1326 9
1327 8.99999999999999
1328 8.99999999999998
1329 8.99999999999998
1330 8.99999999999998
1331 8.99999999999998
1332 8.99999999999998
1333 8.99999999999999
1334 8.99999999999998
1335 8.99999999999998
1336 8.99999999999998
1337 8.99999999999999
1338 8.99999999999999
1339 8.99999999999999
1340 8.99999999999999
1341 8.99999999999999
1342 8.99999999999999
1343 8.99999999999999
1344 8.99999999999998
1345 8.99999999999998
1346 8.99999999999998
1347 8.99999999999998
1348 8.99999999999998
1349 8.99999999999997
1350 8.99999999999997
1351 8.99999999999998
1352 8.99999999999998
1353 8.99999999999998
1354 8.99999999999998
1355 8.99999999999998
1356 8.99999999999999
1357 8.99999999999999
1358 8.99999999999999
1359 8.99999999999999
1360 8.99999999999999
1361 8.99999999999998
1362 8.99999999999998
1363 8.99999999999998
1364 8.99999999999999
1365 8.99999999999999
1366 8.99999999999998
1367 8.99999999999998
1368 8.99999999999998
1369 8.99999999999997
1370 8.99999999999998
1371 8.99999999999998
1372 8.99999999999998
1373 8.99999999999998
1374 8.99999999999999
1375 8.99999999999998
1376 8.99999999999998
1377 8.99999999999997
1378 8.99999999999999
1379 8.99999999999998
1380 8.99999999999999
1381 8.99999999999998
1382 8.99999999999998
1383 8.99999999999998
1384 8.99999999999998
1385 8.99999999999997
1386 8.99999999999996
1387 8.99999999999997
1388 8.99999999999998
1389 8.99999999999999
1390 8.99999999999998
1391 8.99999999999999
1392 8.99999999999999
1393 8.99999999999999
1394 8.99999999999998
1395 8.99999999999998
1396 8.99999999999997
1397 8.99999999999998
1398 8.99999999999997
1399 8.99999999999998
1400 8.99999999999999
1401 8.99999999999998
1402 8.99999999999998
1403 8.99999999999998
1404 8.99999999999999
1405 8.99999999999998
1406 8.99999999999998
1407 8.99999999999998
1408 8.99999999999997
1409 8.99999999999997
1410 8.99999999999998
1411 8.99999999999998
1412 8.99999999999998
1413 8.99999999999998
1414 8.99999999999999
1415 8.99999999999998
1416 8.99999999999999
1417 8.99999999999999
1418 8.99999999999998
1419 8.99999999999998
1420 8.99999999999999
1421 8.99999999999998
1422 8.99999999999998
1423 8.99999999999998
1424 8.99999999999998
1425 8.99999999999998
1426 8.99999999999999
1427 8.99999999999998
1428 8.99999999999998
1429 8.99999999999999
1430 8.99999999999998
1431 8.99999999999996
1432 8.99999999999998
1433 8.99999999999997
1434 8.99999999999998
1435 8.99999999999998
1436 8.99999999999998
1437 8.99999999999999
1438 8.99999999999998
1439 8.99999999999998
1440 8.99999999999998
1441 8.99999999999997
1442 8.99999999999998
1443 8.99999999999998
1444 8.99999999999996
1445 8.99999999999997
1446 8.99999999999998
1447 8.99999999999997
1448 8.99999999999997
1449 8.99999999999998
1450 8.99999999999998
1451 8.99999999999997
1452 8.99999999999997
1453 8.99999999999997
1454 8.99999999999997
1455 8.99999999999997
1456 8.99999999999999
1457 8.99999999999998
1458 8.99999999999998
1459 8.99999999999998
1460 8.99999999999998
1461 8.99999999999998
1462 8.99999999999998
1463 8.99999999999998
1464 8.99999999999998
1465 9
1466 8.99999999999999
1467 8.99999999999999
1468 8.99999999999997
1469 8.99999999999998
1470 8.99999999999998
1471 8.99999999999999
1472 8.99999999999999
1473 8.99999999999999
1474 9
1475 8.99999999999998
1476 8.99999999999999
1477 8.99999999999999
1478 8.99999999999999
1479 8.99999999999999
1480 8.99999999999999
1481 8.99999999999998
1482 8.99999999999997
1483 8.99999999999998
1484 8.99999999999999
1485 8.99999999999998
1486 8.99999999999998
1487 8.99999999999998
1488 8.99999999999998
1489 8.99999999999998
1490 8.99999999999998
1491 8.99999999999996
1492 8.99999999999998
1493 8.99999999999998
1494 8.99999999999998
1495 8.99999999999998
1496 8.99999999999997
1497 8.99999999999997
1498 8.99999999999999
1499 8.99999999999998
1500 8.99999999999997
1501 8.99999999999999
1502 8.99999999999998
1503 8.99999999999997
1504 8.99999999999998
1505 8.99999999999998
1506 8.99999999999999
1507 8.99999999999998
1508 8.99999999999999
1509 8.99999999999998
1510 8.99999999999998
1511 8.99999999999997
1512 8.99999999999998
1513 8.99999999999998
1514 8.99999999999998
1515 8.99999999999997
1516 8.99999999999997
1517 8.99999999999998
1518 8.99999999999998
1519 8.99999999999999
1520 8.99999999999998
1521 8.99999999999998
1522 8.99999999999998
1523 8.99999999999998
1524 8.99999999999998
1525 8.99999999999998
1526 8.99999999999998
1527 8.99999999999998
1528 8.99999999999997
1529 8.99999999999998
1530 8.99999999999998
1531 8.99999999999997
1532 8.99999999999998
1533 8.99999999999999
1534 8.99999999999999
1535 8.99999999999999
1536 8.99999999999998
1537 8.99999999999998
1538 8.99999999999999
1539 8.99999999999998
1540 8.99999999999998
1541 8.99999999999998
1542 8.99999999999998
1543 8.99999999999998
1544 8.99999999999998
1545 8.99999999999999
1546 8.99999999999998
1547 8.99999999999997
1548 8.99999999999998
1549 8.99999999999999
1550 8.99999999999998
1551 8.99999999999998
1552 8.99999999999998
1553 8.99999999999999
1554 8.99999999999998
1555 8.99999999999998
1556 8.99999999999998
1557 8.99999999999998
1558 8.99999999999997
1559 8.99999999999999
1560 8.99999999999999
1561 8.99999999999999
1562 8.99999999999998
1563 8.99999999999997
1564 8.99999999999998
1565 8.99999999999998
1566 8.99999999999997
1567 8.99999999999998
1568 8.99999999999998
1569 8.99999999999998
1570 8.99999999999999
1571 8.99999999999998
1572 8.99999999999998
1573 8.99999999999998
1574 8.99999999999997
1575 8.99999999999998
1576 8.99999999999999
1577 8.99999999999998
1578 8.99999999999998
1579 8.99999999999999
1580 8.99999999999997
1581 8.99999999999998
1582 8.99999999999999
1583 8.99999999999999
1584 8.99999999999999
1585 8.99999999999999
1586 8.99999999999997
1587 8.99999999999999
1588 9
1589 8.99999999999999
1590 8.99999999999999
1591 8.99999999999998
1592 8.99999999999997
1593 8.99999999999998
1594 8.99999999999998
1595 8.99999999999998
1596 8.99999999999997
1597 8.99999999999998
1598 8.99999999999998
1599 8.99999999999998
1600 8.99999999999998
1601 8.99999999999998
1602 8.99999999999998
1603 8.99999999999998
1604 8.99999999999997
1605 8.99999999999998
1606 8.99999999999998
1607 8.99999999999998
1608 8.99999999999998
1609 8.99999999999999
1610 8.99999999999998
1611 8.99999999999997
1612 8.99999999999999
1613 8.99999999999999
1614 8.99999999999998
1615 8.99999999999998
1616 8.99999999999999
1617 8.99999999999998
1618 8.99999999999997
1619 8.99999999999998
1620 8.99999999999999
1621 8.99999999999998
1622 8.99999999999999
1623 8.99999999999998
1624 8.99999999999999
1625 8.99999999999999
1626 8.99999999999999
1627 8.99999999999999
1628 8.99999999999999
1629 9
1630 8.99999999999999
1631 8.99999999999999
1632 8.99999999999998
1633 8.99999999999997
1634 8.99999999999997
1635 8.99999999999997
1636 8.99999999999998
1637 8.99999999999998
1638 8.99999999999998
1639 8.99999999999998
1640 8.99999999999998
1641 8.99999999999998
1642 8.99999999999999
1643 8.99999999999998
1644 8.99999999999998
1645 8.99999999999999
1646 8.99999999999998
1647 8.99999999999998
1648 8.99999999999998
1649 8.99999999999998
1650 8.99999999999998
1651 8.99999999999997
1652 8.99999999999997
1653 8.99999999999997
1654 8.99999999999998
1655 8.99999999999999
1656 8.99999999999998
1657 8.99999999999998
1658 8.99999999999998
1659 8.99999999999998
1660 8.99999999999998
1661 8.99999999999998
1662 8.99999999999999
1663 8.99999999999998
1664 8.99999999999998
1665 8.99999999999999
1666 8.99999999999999
1667 9
1668 8.99999999999999
1669 8.99999999999999
1670 8.99999999999999
1671 8.99999999999999
1672 8.99999999999999
1673 8.99999999999999
1674 8.99999999999999
1675 8.99999999999999
1676 8.99999999999999
1677 8.99999999999998
1678 8.99999999999998
1679 8.99999999999998
1680 8.99999999999998
1681 8.99999999999999
1682 8.99999999999999
1683 8.99999999999999
1684 8.99999999999998
1685 8.99999999999997
1686 8.99999999999998
1687 8.99999999999998
1688 8.99999999999998
1689 8.99999999999999
1690 8.99999999999998
1691 8.99999999999999
1692 9
1693 8.99999999999998
1694 8.99999999999999
1695 8.99999999999999
1696 8.99999999999998
1697 8.99999999999998
1698 8.99999999999998
1699 8.99999999999999
1700 9
1701 8.99999999999999
1702 8.99999999999999
1703 8.99999999999999
1704 8.99999999999999
1705 8.99999999999998
1706 8.99999999999998
1707 8.99999999999998
1708 8.99999999999998
1709 8.99999999999998
1710 8.99999999999999
1711 9
1712 8.99999999999999
1713 8.99999999999999
1714 8.99999999999999
1715 8.99999999999999
1716 8.99999999999999
1717 8.99999999999998
1718 8.99999999999997
1719 8.99999999999997
1720 8.99999999999998
1721 8.99999999999999
1722 8.99999999999999
1723 8.99999999999998
1724 8.99999999999999
1725 8.99999999999997
1726 8.99999999999998
1727 8.99999999999999
1728 8.99999999999999
1729 8.99999999999998
1730 8.99999999999998
1731 8.99999999999997
1732 8.99999999999998
1733 8.99999999999997
1734 8.99999999999998
1735 8.99999999999997
1736 8.99999999999999
1737 8.99999999999999
1738 8.99999999999998
1739 8.99999999999998
1740 8.99999999999998
1741 8.99999999999998
1742 8.99999999999998
1743 8.99999999999999
1744 8.99999999999998
1745 8.99999999999998
1746 8.99999999999998
1747 8.99999999999998
1748 8.99999999999997
1749 8.99999999999997
1750 8.99999999999998
1751 8.99999999999998
1752 8.99999999999999
1753 8.99999999999998
1754 8.99999999999999
1755 8.99999999999998
1756 8.99999999999998
1757 8.99999999999999
1758 8.99999999999998
1759 8.99999999999997
1760 8.99999999999998
1761 8.99999999999999
1762 8.99999999999999
1763 9.00000000000001
1764 8.99999999999999
1765 8.99999999999998
1766 8.99999999999998
1767 8.99999999999999
1768 8.99999999999998
1769 8.99999999999998
1770 8.99999999999998
1771 8.99999999999998
1772 8.99999999999998
1773 8.99999999999999
1774 8.99999999999999
1775 8.99999999999998
1776 8.99999999999998
1777 8.99999999999999
1778 8.99999999999998
1779 8.99999999999998
1780 8.99999999999998
1781 8.99999999999998
1782 8.99999999999998
1783 8.99999999999999
1784 8.99999999999999
1785 8.99999999999999
1786 8.99999999999999
1787 8.99999999999998
1788 8.99999999999998
1789 8.99999999999998
1790 8.99999999999997
1791 8.99999999999998
1792 8.99999999999998
1793 8.99999999999999
1794 8.99999999999998
1795 8.99999999999998
1796 8.99999999999998
1797 8.99999999999999
1798 8.99999999999999
1799 8.99999999999999
1800 8.99999999999998
1801 8.99999999999999
1802 8.99999999999998
1803 8.99999999999997
1804 8.99999999999998
1805 8.99999999999998
1806 8.99999999999999
1807 8.99999999999997
1808 8.99999999999998
1809 8.99999999999997
1810 8.99999999999998
1811 8.99999999999999
1812 8.99999999999998
1813 8.99999999999998
1814 8.99999999999998
1815 8.99999999999998
1816 8.99999999999997
1817 8.99999999999999
1818 8.99999999999998
1819 8.99999999999999
1820 8.99999999999998
1821 8.99999999999998
1822 8.99999999999997
1823 8.99999999999998
1824 8.99999999999998
1825 8.99999999999998
1826 8.99999999999998
1827 8.99999999999997
1828 8.99999999999998
1829 8.99999999999998
1830 8.99999999999998
1831 8.99999999999998
1832 8.99999999999998
1833 8.99999999999998
1834 8.99999999999998
1835 8.99999999999999
1836 8.99999999999998
1837 8.99999999999998
1838 8.99999999999998
1839 8.99999999999999
1840 8.99999999999998
1841 8.99999999999999
1842 8.99999999999998
1843 8.99999999999998
1844 8.99999999999998
1845 8.99999999999998
1846 8.99999999999997
1847 8.99999999999998
1848 8.99999999999998
1849 8.99999999999998
1850 8.99999999999998
1851 8.99999999999998
1852 8.99999999999998
1853 8.99999999999998
1854 8.99999999999998
1855 8.99999999999998
1856 8.99999999999999
1857 8.99999999999998
1858 8.99999999999999
1859 8.99999999999998
1860 8.99999999999999
1861 8.99999999999999
1862 8.99999999999998
1863 8.99999999999998
1864 8.99999999999998
1865 8.99999999999997
1866 8.99999999999998
1867 8.99999999999998
1868 8.99999999999998
1869 8.99999999999998
1870 8.99999999999998
1871 8.99999999999998
1872 8.99999999999998
1873 8.99999999999998
1874 8.99999999999998
1875 8.99999999999999
1876 8.99999999999999
1877 8.99999999999997
1878 8.99999999999998
1879 8.99999999999997
1880 8.99999999999999
1881 8.99999999999999
1882 8.99999999999999
1883 8.99999999999999
1884 8.99999999999998
1885 8.99999999999998
1886 8.99999999999998
1887 8.99999999999999
1888 8.99999999999999
1889 8.99999999999998
1890 8.99999999999998
1891 8.99999999999998
1892 8.99999999999996
1893 8.99999999999996
1894 8.99999999999997
1895 8.99999999999997
1896 8.99999999999996
1897 8.99999999999998
1898 8.99999999999999
1899 8.99999999999998
1900 9
1901 8.99999999999999
1902 8.99999999999999
1903 8.99999999999999
1904 8.99999999999999
1905 8.99999999999998
1906 8.99999999999998
1907 8.99999999999998
1908 8.99999999999998
1909 8.99999999999998
1910 8.99999999999997
1911 8.99999999999997
1912 8.99999999999996
1913 8.99999999999997
1914 8.99999999999998
1915 8.99999999999998
1916 8.99999999999998
1917 8.99999999999998
1918 8.99999999999998
1919 8.99999999999998
1920 8.99999999999998
1921 8.99999999999999
1922 8.99999999999997
1923 8.99999999999998
1924 8.99999999999998
1925 8.99999999999997
1926 8.99999999999998
1927 8.99999999999998
1928 8.99999999999998
1929 8.99999999999998
1930 8.99999999999998
1931 8.99999999999998
1932 9
1933 8.99999999999998
1934 8.99999999999998
1935 8.99999999999999
1936 8.99999999999999
1937 8.99999999999997
1938 8.99999999999998
1939 8.99999999999998
1940 8.99999999999999
1941 8.99999999999999
1942 8.99999999999999
1943 9
1944 8.99999999999999
1945 8.99999999999999
1946 9
1947 9
1948 8.99999999999998
1949 8.99999999999998
1950 8.99999999999998
1951 8.99999999999998
1952 9
1953 8.99999999999998
1954 8.99999999999998
1955 8.99999999999998
1956 8.99999999999998
1957 8.99999999999998
1958 8.99999999999999
1959 8.99999999999999
1960 8.99999999999999
1961 8.99999999999998
1962 8.99999999999999
1963 8.99999999999998
1964 8.99999999999998
1965 8.99999999999998
1966 8.99999999999998
1967 8.99999999999998
1968 8.99999999999998
1969 8.99999999999999
1970 8.99999999999999
1971 8.99999999999999
1972 8.99999999999997
1973 8.99999999999997
1974 8.99999999999998
1975 8.99999999999999
1976 8.99999999999998
1977 8.99999999999998
1978 8.99999999999997
1979 8.99999999999999
1980 8.99999999999998
1981 8.99999999999998
1982 8.99999999999997
1983 8.99999999999998
1984 8.99999999999998
1985 8.99999999999998
1986 8.99999999999998
1987 8.99999999999999
1988 8.99999999999999
1989 8.99999999999998
1990 8.99999999999998
1991 8.99999999999998
1992 8.99999999999997
1993 8.99999999999997
1994 8.99999999999996
1995 8.99999999999998
1996 8.99999999999998
1997 8.99999999999999
1998 8.99999999999998
1999 8.99999999999997
2000 8.99999999999997
2001 8.99999999999998
2002 8.99999999999998
2003 8.99999999999998
2004 8.99999999999999
2005 8.99999999999999
2006 8.99999999999999
2007 8.99999999999998
2008 8.99999999999999
2009 8.99999999999998
2010 8.99999999999999
2011 8.99999999999999
2012 8.99999999999999
2013 8.99999999999999
2014 8.99999999999999
2015 8.99999999999998
2016 8.99999999999998
2017 8.99999999999998
2018 8.99999999999998
2019 8.99999999999999
2020 8.99999999999999
2021 9
2022 8.99999999999999
2023 8.99999999999999
2024 8.99999999999999
2025 8.99999999999998
2026 8.99999999999998
2027 8.99999999999998
2028 8.99999999999997
2029 8.99999999999998
2030 8.99999999999999
2031 8.99999999999998
2032 8.99999999999998
2033 8.99999999999997
2034 8.99999999999998
2035 8.99999999999998
2036 8.99999999999999
2037 8.99999999999999
2038 8.99999999999998
2039 8.99999999999998
2040 8.99999999999998
2041 8.99999999999998
2042 8.99999999999998
2043 8.99999999999999
2044 8.99999999999999
2045 8.99999999999999
2046 8.99999999999999
2047 8.99999999999999
2048 8.99999999999999
2049 8.99999999999998
2050 8.99999999999998
2051 8.99999999999998
2052 8.99999999999999
2053 8.99999999999999
2054 8.99999999999998
2055 8.99999999999999
2056 8.99999999999998
2057 8.99999999999999
2058 8.99999999999999
2059 8.99999999999998
2060 8.99999999999998
2061 8.99999999999999
2062 8.99999999999998
2063 8.99999999999998
2064 8.99999999999998
2065 8.99999999999998
2066 8.99999999999998
2067 8.99999999999998
2068 8.99999999999998
2069 8.99999999999997
2070 8.99999999999998
2071 8.99999999999999
2072 8.99999999999998
2073 8.99999999999998
2074 8.99999999999998
2075 8.99999999999999
2076 8.99999999999999
2077 9
2078 8.99999999999999
2079 8.99999999999999
2080 8.99999999999998
2081 8.99999999999998
2082 8.99999999999999
2083 8.99999999999998
2084 8.99999999999998
2085 8.99999999999998
2086 8.99999999999996
2087 8.99999999999997
2088 8.99999999999999
2089 8.99999999999997
2090 8.99999999999998
2091 8.99999999999998
2092 8.99999999999998
2093 8.99999999999998
2094 8.99999999999998
2095 8.99999999999999
2096 9
2097 8.99999999999999
2098 9
2099 8.99999999999999
2100 8.99999999999998
2101 8.99999999999999
2102 8.99999999999998
2103 8.99999999999999
2104 8.99999999999998
2105 8.99999999999999
2106 8.99999999999999
2107 8.99999999999998
2108 8.99999999999999
2109 8.99999999999998
2110 9
2111 8.99999999999999
2112 8.99999999999998
2113 8.99999999999998
2114 8.99999999999999
2115 8.99999999999997
2116 8.99999999999997
2117 8.99999999999999
2118 8.99999999999999
2119 8.99999999999999
2120 8.99999999999998
2121 9
2122 8.99999999999998
2123 8.99999999999998
2124 8.99999999999998
2125 8.99999999999998
2126 9
2127 8.99999999999999
2128 8.99999999999999
2129 8.99999999999998
2130 8.99999999999999
2131 8.99999999999998
2132 8.99999999999998
2133 8.99999999999998
2134 9
2135 8.99999999999998
2136 8.99999999999998
2137 8.99999999999997
2138 8.99999999999998
2139 8.99999999999999
2140 8.99999999999998
2141 8.99999999999999
2142 8.99999999999999
2143 8.99999999999999
2144 8.99999999999999
2145 8.99999999999999
2146 8.99999999999998
2147 8.99999999999997
2148 8.99999999999998
2149 8.99999999999997
2150 8.99999999999998
2151 8.99999999999998
2152 8.99999999999998
2153 8.99999999999999
2154 8.99999999999999
2155 8.99999999999998
2156 8.99999999999998
2157 8.99999999999998
2158 8.99999999999999
2159 8.99999999999999
2160 8.99999999999999
2161 8.99999999999998
2162 8.99999999999998
2163 8.99999999999999
2164 8.99999999999999
2165 8.99999999999998
2166 8.99999999999998
2167 8.99999999999999
2168 8.99999999999998
2169 8.99999999999999
2170 8.99999999999998
2171 8.99999999999999
2172 8.99999999999998
2173 8.99999999999998
2174 8.99999999999998
2175 8.99999999999998
2176 8.99999999999998
2177 8.99999999999998
2178 8.99999999999998
2179 8.99999999999998
2180 8.99999999999999
2181 8.99999999999999
2182 8.99999999999998
2183 8.99999999999999
2184 8.99999999999999
2185 8.99999999999998
2186 8.99999999999998
2187 8.99999999999999
2188 8.99999999999999
2189 8.99999999999998
2190 8.99999999999997
2191 8.99999999999997
2192 8.99999999999997
2193 8.99999999999999
2194 8.99999999999999
2195 8.99999999999999
2196 8.99999999999999
2197 8.99999999999998
2198 8.99999999999998
2199 8.99999999999997
2200 8.99999999999998
2201 8.99999999999999
2202 8.99999999999998
2203 8.99999999999999
2204 8.99999999999998
2205 8.99999999999998
2206 8.99999999999997
2207 8.99999999999998
2208 8.99999999999998
2209 8.99999999999998
2210 8.99999999999998
2211 8.99999999999998
2212 8.99999999999998
2213 8.99999999999999
2214 8.99999999999999
2215 8.99999999999999
2216 8.99999999999999
2217 8.99999999999999
2218 8.99999999999997
2219 8.99999999999998
2220 8.99999999999998
2221 8.99999999999997
2222 8.99999999999998
2223 8.99999999999997
2224 8.99999999999999
2225 8.99999999999998
2226 8.99999999999998
2227 8.99999999999999
2228 8.99999999999998
2229 8.99999999999998
2230 9
2231 8.99999999999999
2232 8.99999999999998
2233 8.99999999999999
2234 8.99999999999999
2235 8.99999999999998
2236 8.99999999999997
2237 8.99999999999998
2238 8.99999999999997
2239 8.99999999999998
2240 8.99999999999998
2241 8.99999999999998
2242 8.99999999999998
2243 8.99999999999998
2244 8.99999999999998
2245 8.99999999999998
2246 8.99999999999997
2247 8.99999999999998
2248 8.99999999999998
2249 8.99999999999999
2250 8.99999999999998
2251 8.99999999999999
2252 8.99999999999998
2253 8.99999999999998
2254 8.99999999999998
2255 8.99999999999998
2256 8.99999999999998
2257 9
2258 8.99999999999999
2259 8.99999999999998
2260 8.99999999999998
2261 9
2262 8.99999999999998
2263 8.99999999999997
2264 8.99999999999998
2265 8.99999999999998
2266 8.99999999999998
2267 8.99999999999998
2268 8.99999999999999
2269 8.99999999999997
2270 8.99999999999998
2271 8.99999999999998
2272 8.99999999999997
2273 8.99999999999998
2274 8.99999999999998
2275 8.99999999999999
2276 8.99999999999999
2277 9
2278 8.99999999999999
2279 8.99999999999999
2280 8.99999999999997
2281 8.99999999999998
2282 8.99999999999998
2283 8.99999999999997
2284 8.99999999999997
2285 8.99999999999997
2286 8.99999999999997
2287 8.99999999999998
2288 8.99999999999997
2289 8.99999999999998
2290 8.99999999999998
2291 8.99999999999997
2292 8.99999999999997
2293 8.99999999999998
2294 8.99999999999998
2295 8.99999999999998
2296 8.99999999999998
2297 8.99999999999999
2298 8.99999999999999
2299 8.99999999999998
2300 8.99999999999998
2301 8.99999999999999
2302 8.99999999999999
2303 8.99999999999999
2304 8.99999999999998
2305 8.99999999999998
2306 8.99999999999997
2307 8.99999999999998
2308 8.99999999999997
2309 8.99999999999999
2310 8.99999999999998
2311 8.99999999999997
2312 8.99999999999998
2313 8.99999999999998
2314 8.99999999999997
2315 8.99999999999998
2316 8.99999999999998
2317 8.99999999999997
2318 8.99999999999997
2319 8.99999999999999
2320 8.99999999999998
2321 8.99999999999998
2322 8.99999999999998
2323 8.99999999999998
2324 8.99999999999998
2325 8.99999999999998
2326 8.99999999999997
2327 8.99999999999999
2328 8.99999999999998
2329 8.99999999999997
2330 8.99999999999998
2331 8.99999999999998
2332 8.99999999999998
2333 8.99999999999999
2334 8.99999999999998
2335 8.99999999999998
2336 8.99999999999998
2337 8.99999999999998
2338 8.99999999999997
2339 8.99999999999997
2340 8.99999999999997
2341 8.99999999999998
2342 8.99999999999997
2343 8.99999999999998
2344 8.99999999999997
2345 8.99999999999998
2346 8.99999999999999
2347 8.99999999999998
2348 8.99999999999998
2349 8.99999999999998
2350 8.99999999999998
2351 8.99999999999998
2352 8.99999999999999
2353 8.99999999999999
2354 9
2355 8.99999999999999
2356 8.99999999999998
2357 8.99999999999998
2358 8.99999999999997
2359 8.99999999999996
2360 8.99999999999997
2361 8.99999999999998
2362 8.99999999999997
2363 8.99999999999997
2364 8.99999999999997
2365 8.99999999999998
2366 8.99999999999998
2367 8.99999999999999
2368 8.99999999999998
2369 8.99999999999996
2370 8.99999999999997
2371 8.99999999999998
2372 8.99999999999998
2373 8.99999999999998
2374 8.99999999999997
2375 8.99999999999998
2376 8.99999999999998
2377 8.99999999999999
2378 8.99999999999998
2379 8.99999999999999
2380 8.99999999999998
2381 8.99999999999998
2382 8.99999999999997
2383 8.99999999999998
2384 8.99999999999999
2385 8.99999999999998
2386 8.99999999999998
2387 8.99999999999997
2388 8.99999999999998
2389 8.99999999999999
2390 8.99999999999997
2391 8.99999999999998
2392 8.99999999999999
2393 8.99999999999997
2394 8.99999999999998
2395 8.99999999999998
2396 8.99999999999998
2397 8.99999999999998
2398 8.99999999999998
2399 8.99999999999998
2400 8.99999999999998
2401 8.99999999999998
2402 8.99999999999998
2403 8.99999999999998
2404 8.99999999999999
2405 8.99999999999999
2406 8.99999999999998
2407 8.99999999999998
2408 8.99999999999997
2409 8.99999999999997
2410 8.99999999999999
2411 8.99999999999999
2412 8.99999999999999
2413 8.99999999999999
2414 8.99999999999998
2415 8.99999999999999
2416 9
2417 9
2418 9
2419 8.99999999999999
2420 8.99999999999999
2421 8.99999999999998
2422 8.99999999999998
2423 8.99999999999998
2424 8.99999999999997
2425 8.99999999999998
2426 8.99999999999996
2427 8.99999999999997
2428 8.99999999999997
2429 8.99999999999998
2430 8.99999999999998
2431 8.99999999999998
2432 8.99999999999999
2433 8.99999999999999
2434 8.99999999999999
2435 8.99999999999999
2436 8.99999999999997
2437 8.99999999999998
2438 8.99999999999998
2439 8.99999999999998
2440 8.99999999999998
2441 8.99999999999999
2442 8.99999999999998
2443 8.99999999999998
2444 8.99999999999998
2445 8.99999999999999
2446 8.99999999999999
2447 8.99999999999999
2448 8.99999999999999
2449 9
2450 9
2451 8.99999999999999
2452 8.99999999999998
2453 8.99999999999998
2454 8.99999999999998
2455 8.99999999999998
2456 8.99999999999997
2457 8.99999999999999
2458 8.99999999999999
2459 8.99999999999998
2460 8.99999999999999
2461 8.99999999999999
2462 8.99999999999999
2463 8.99999999999998
2464 8.99999999999999
2465 8.99999999999999
2466 8.99999999999999
2467 8.99999999999999
2468 8.99999999999999
2469 8.99999999999998
2470 8.99999999999998
2471 8.99999999999997
2472 8.99999999999998
2473 8.99999999999998
2474 8.99999999999998
2475 8.99999999999997
2476 8.99999999999997
2477 8.99999999999997
2478 8.99999999999998
2479 8.99999999999997
2480 8.99999999999998
2481 8.99999999999998
2482 8.99999999999999
2483 8.99999999999999
2484 8.99999999999998
2485 8.99999999999998
2486 8.99999999999997
2487 8.99999999999997
2488 8.99999999999998
2489 8.99999999999997
2490 8.99999999999998
2491 8.99999999999999
2492 8.99999999999999
2493 8.99999999999998
2494 8.99999999999998
2495 8.99999999999998
2496 8.99999999999999
2497 8.99999999999998
2498 8.99999999999998
2499 8.99999999999999
2500 8.99999999999999
2501 8.99999999999997
2502 8.99999999999997
2503 8.99999999999998
2504 8.99999999999999
2505 8.99999999999997
2506 8.99999999999998
2507 8.99999999999998
2508 8.99999999999998
2509 8.99999999999998
2510 8.99999999999999
2511 8.99999999999999
2512 8.99999999999998
2513 8.99999999999998
2514 8.99999999999999
2515 8.99999999999999
2516 8.99999999999999
2517 8.99999999999999
2518 8.99999999999998
2519 8.99999999999999
2520 9
2521 8.99999999999999
2522 8.99999999999999
2523 8.99999999999999
2524 8.99999999999999
2525 8.99999999999999
2526 9
2527 8.99999999999999
2528 8.99999999999999
2529 8.99999999999998
2530 8.99999999999998
2531 8.99999999999998
2532 8.99999999999997
2533 8.99999999999997
2534 8.99999999999997
2535 8.99999999999998
2536 8.99999999999998
2537 8.99999999999997
2538 8.99999999999997
2539 8.99999999999998
2540 8.99999999999999
2541 8.99999999999998
2542 8.99999999999999
2543 8.99999999999998
2544 8.99999999999998
2545 8.99999999999999
2546 8.99999999999999
2547 8.99999999999998
2548 8.99999999999999
2549 8.99999999999999
2550 8.99999999999999
2551 8.99999999999999
2552 8.99999999999998
2553 8.99999999999998
2554 8.99999999999998
2555 8.99999999999998
2556 8.99999999999999
2557 8.99999999999998
2558 8.99999999999997
2559 8.99999999999997
2560 8.99999999999998
2561 8.99999999999998
2562 9
2563 8.99999999999999
2564 8.99999999999999
2565 8.99999999999999
2566 8.99999999999997
2567 8.99999999999997
2568 8.99999999999997
2569 8.99999999999998
2570 8.99999999999998
2571 8.99999999999997
2572 8.99999999999998
2573 8.99999999999999
2574 9
2575 8.99999999999999
2576 8.99999999999999
2577 8.99999999999998
2578 8.99999999999998
2579 8.99999999999998
2580 8.99999999999996
2581 8.99999999999997
2582 8.99999999999999
2583 8.99999999999998
2584 8.99999999999997
2585 8.99999999999997
2586 8.99999999999998
2587 8.99999999999998
2588 8.99999999999998
2589 8.99999999999998
2590 8.99999999999998
2591 8.99999999999998
2592 8.99999999999999
2593 8.99999999999998
2594 8.99999999999998
2595 8.99999999999998
2596 8.99999999999997
2597 8.99999999999996
2598 8.99999999999998
2599 8.99999999999997
2600 8.99999999999997
2601 8.99999999999999
2602 8.99999999999998
2603 8.99999999999999
2604 8.99999999999999
2605 8.99999999999999
2606 8.99999999999999
2607 8.99999999999999
2608 8.99999999999999
2609 8.99999999999999
2610 8.99999999999998
2611 8.99999999999998
2612 8.99999999999998
2613 8.99999999999997
2614 8.99999999999999
2615 8.99999999999997
2616 8.99999999999996
2617 8.99999999999997
2618 8.99999999999997
2619 8.99999999999997
2620 8.99999999999998
2621 8.99999999999997
2622 8.99999999999998
2623 8.99999999999998
2624 8.99999999999999
2625 8.99999999999999
2626 8.99999999999999
2627 8.99999999999999
2628 8.99999999999998
2629 8.99999999999998
2630 8.99999999999999
2631 8.99999999999998
2632 8.99999999999999
2633 8.99999999999999
2634 8.99999999999998
2635 8.99999999999999
2636 8.99999999999999
2637 8.99999999999998
2638 8.99999999999998
2639 8.99999999999999
2640 8.99999999999998
2641 8.99999999999998
2642 8.99999999999999
2643 8.99999999999999
2644 8.99999999999998
2645 8.99999999999998
2646 8.99999999999999
2647 8.99999999999998
2648 8.99999999999998
2649 8.99999999999997
2650 8.99999999999998
2651 8.99999999999999
2652 8.99999999999999
2653 8.99999999999999
2654 8.99999999999999
2655 8.99999999999999
2656 8.99999999999997
2657 8.99999999999998
2658 8.99999999999998
2659 8.99999999999999
2660 9
2661 9
2662 8.99999999999999
2663 8.99999999999998
2664 8.99999999999997
2665 8.99999999999997
2666 8.99999999999998
2667 8.99999999999998
2668 8.99999999999997
2669 8.99999999999998
2670 8.99999999999999
2671 8.99999999999999
2672 8.99999999999997
2673 8.99999999999998
2674 8.99999999999999
2675 8.99999999999998
2676 8.99999999999999
2677 8.99999999999998
2678 8.99999999999997
2679 8.99999999999999
2680 8.99999999999997
2681 8.99999999999997
2682 8.99999999999999
2683 8.99999999999998
2684 8.99999999999998
2685 8.99999999999998
2686 8.99999999999998
2687 8.99999999999999
2688 8.99999999999998
2689 8.99999999999998
2690 8.99999999999999
2691 8.99999999999999
2692 8.99999999999998
2693 8.99999999999997
2694 8.99999999999996
2695 8.99999999999997
2696 8.99999999999998
2697 8.99999999999999
2698 8.99999999999998
2699 8.99999999999998
2700 8.99999999999998
2701 8.99999999999998
2702 9
2703 8.99999999999999
2704 8.99999999999998
2705 8.99999999999999
2706 8.99999999999998
2707 8.99999999999998
2708 8.99999999999999
2709 8.99999999999997
2710 8.99999999999998
2711 8.99999999999997
2712 8.99999999999998
2713 8.99999999999998
2714 8.99999999999999
2715 8.99999999999998
2716 8.99999999999999
2717 8.99999999999998
2718 8.99999999999999
2719 8.99999999999999
2720 8.99999999999998
2721 8.99999999999998
2722 8.99999999999998
2723 8.99999999999997
2724 8.99999999999998
2725 8.99999999999998
2726 8.99999999999997
2727 8.99999999999996
2728 8.99999999999999
2729 8.99999999999998
2730 8.99999999999998
2731 8.99999999999998
2732 8.99999999999999
2733 8.99999999999998
2734 8.99999999999998
2735 8.99999999999998
2736 8.99999999999999
2737 8.99999999999999
2738 8.99999999999998
2739 8.99999999999999
2740 8.99999999999999
2741 8.99999999999999
2742 8.99999999999998
2743 8.99999999999998
2744 8.99999999999998
2745 8.99999999999998
2746 8.99999999999999
2747 8.99999999999998
2748 8.99999999999997
2749 8.99999999999998
2750 8.99999999999998
2751 8.99999999999998
2752 8.99999999999998
2753 8.99999999999999
2754 8.99999999999999
2755 8.99999999999998
2756 8.99999999999998
2757 8.99999999999998
2758 8.99999999999998
2759 8.99999999999998
2760 8.99999999999998
2761 8.99999999999998
2762 8.99999999999998
2763 8.99999999999998
2764 8.99999999999998
2765 8.99999999999998
2766 8.99999999999998
2767 8.99999999999997
2768 8.99999999999998
2769 8.99999999999998
2770 8.99999999999999
2771 8.99999999999999
2772 8.99999999999998
2773 8.99999999999998
2774 8.99999999999998
2775 8.99999999999998
2776 8.99999999999997
2777 8.99999999999996
2778 8.99999999999998
2779 8.99999999999999
2780 8.99999999999998
2781 8.99999999999998
2782 8.99999999999998
2783 8.99999999999999
2784 8.99999999999998
2785 8.99999999999998
2786 8.99999999999998
2787 8.99999999999999
2788 8.99999999999998
2789 8.99999999999998
2790 8.99999999999997
2791 8.99999999999997
2792 8.99999999999998
2793 8.99999999999997
2794 8.99999999999997
2795 8.99999999999998
2796 8.99999999999998
2797 8.99999999999998
2798 8.99999999999998
2799 8.99999999999998
2800 8.99999999999999
2801 8.99999999999997
2802 8.99999999999998
2803 8.99999999999998
2804 8.99999999999998
2805 8.99999999999998
2806 8.99999999999997
2807 8.99999999999998
2808 8.99999999999999
2809 8.99999999999999
2810 9
2811 8.99999999999999
2812 8.99999999999998
2813 8.99999999999999
2814 8.99999999999999
2815 8.99999999999999
2816 8.99999999999999
2817 8.99999999999999
2818 8.99999999999998
2819 8.99999999999998
2820 8.99999999999997
2821 8.99999999999998
2822 8.99999999999998
2823 8.99999999999998
2824 8.99999999999997
2825 8.99999999999997
2826 8.99999999999999
2827 8.99999999999999
2828 8.99999999999998
2829 8.99999999999999
2830 8.99999999999998
2831 8.99999999999998
2832 8.99999999999998
2833 8.99999999999999
2834 8.99999999999999
2835 8.99999999999998
2836 8.99999999999998
2837 8.99999999999998
2838 8.99999999999998
2839 8.99999999999997
2840 8.99999999999997
2841 8.99999999999998
2842 8.99999999999997
2843 8.99999999999998
2844 8.99999999999999
2845 8.99999999999998
2846 8.99999999999998
2847 8.99999999999998
2848 8.99999999999999
2849 8.99999999999998
2850 8.99999999999998
2851 8.99999999999998
2852 8.99999999999997
2853 8.99999999999998
2854 8.99999999999998
2855 8.99999999999998
2856 8.99999999999999
2857 8.99999999999999
2858 8.99999999999998
2859 8.99999999999999
2860 8.99999999999999
2861 8.99999999999998
2862 8.99999999999998
2863 8.99999999999998
2864 8.99999999999997
2865 8.99999999999999
2866 8.99999999999997
2867 8.99999999999998
2868 8.99999999999999
2869 8.99999999999999
2870 8.99999999999999
2871 8.99999999999999
2872 8.99999999999998
2873 9
2874 8.99999999999999
2875 8.99999999999999
2876 8.99999999999998
2877 8.99999999999998
2878 8.99999999999998
2879 8.99999999999998
2880 8.99999999999999
2881 8.99999999999998
2882 8.99999999999998
2883 8.99999999999999
2884 8.99999999999999
2885 8.99999999999998
2886 8.99999999999998
2887 8.99999999999998
2888 8.99999999999998
2889 8.99999999999997
2890 8.99999999999997
2891 8.99999999999998
2892 8.99999999999998
2893 8.99999999999998
2894 8.99999999999998
2895 8.99999999999998
2896 8.99999999999997
2897 8.99999999999998
2898 8.99999999999998
2899 8.99999999999998
2900 8.99999999999997
2901 8.99999999999999
2902 8.99999999999999
2903 8.99999999999999
2904 9.00000000000001
2905 8.99999999999999
2906 8.99999999999999
2907 8.99999999999999
2908 8.99999999999999
2909 8.99999999999998
2910 8.99999999999997
2911 8.99999999999999
2912 8.99999999999999
2913 8.99999999999998
2914 8.99999999999999
2915 8.99999999999998
2916 8.99999999999999
2917 8.99999999999998
2918 8.99999999999999
2919 8.99999999999998
2920 8.99999999999997
2921 8.99999999999998
2922 8.99999999999997
2923 8.99999999999999
2924 8.99999999999998
2925 8.99999999999998
2926 8.99999999999998
2927 8.99999999999999
2928 8.99999999999998
2929 8.99999999999998
2930 8.99999999999998
2931 8.99999999999998
2932 8.99999999999998
2933 8.99999999999998
2934 8.99999999999998
2935 8.99999999999998
2936 8.99999999999998
2937 8.99999999999998
2938 8.99999999999998
2939 8.99999999999998
2940 8.99999999999998
2941 8.99999999999998
2942 8.99999999999998
2943 8.99999999999999
2944 8.99999999999998
2945 8.99999999999999
2946 8.99999999999998
2947 8.99999999999998
2948 8.99999999999999
2949 8.99999999999998
2950 8.99999999999998
2951 8.99999999999999
2952 8.99999999999999
2953 8.99999999999999
2954 8.99999999999998
2955 8.99999999999999
2956 9
2957 9
2958 8.99999999999999
2959 8.99999999999998
2960 8.99999999999999
2961 8.99999999999999
2962 8.99999999999997
2963 8.99999999999998
2964 8.99999999999997
2965 8.99999999999998
2966 8.99999999999997
2967 8.99999999999999
2968 8.99999999999998
2969 8.99999999999999
2970 8.99999999999998
2971 8.99999999999999
2972 9
2973 8.99999999999999
2974 8.99999999999997
2975 8.99999999999999
2976 8.99999999999998
2977 8.99999999999999
2978 8.99999999999999
2979 8.99999999999999
2980 8.99999999999998
2981 8.99999999999997
2982 8.99999999999997
2983 8.99999999999998
2984 8.99999999999998
2985 8.99999999999999
2986 8.99999999999996
2987 8.99999999999998
2988 8.99999999999999
2989 8.99999999999999
2990 8.99999999999999
2991 8.99999999999999
2992 8.99999999999998
2993 8.99999999999999
2994 8.99999999999998
2995 8.99999999999999
2996 8.99999999999998
2997 8.99999999999998
2998 8.99999999999998
2999 8.99999999999998
};
\addlegendentry{$\sigma_4(x)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0 87
1 87
2 87
3 87
4 87
5 87
6 87
7 87
8 87
9 87
10 87
11 87
12 87
13 87
14 87
15 87
16 87
17 87
18 87
19 87
20 87
21 87
22 87
23 87
24 87
25 87
26 87
27 87
28 87
29 87
30 87
31 87
32 87
33 87
34 87
35 87
36 87
37 87
38 87
39 87
40 87
41 87
42 87
43 87
44 87
45 87
46 87
47 87
48 87
49 87
50 87
51 87
52 87
53 87
54 87
55 87
56 87
57 87
58 87
59 87
60 87
61 87
62 87
63 87
64 87
65 87
66 87
67 87
68 87
69 87
70 87
71 87
72 87
73 87
74 87
75 87
76 87
77 87
78 87
79 87
80 87
81 87
82 87
83 87
84 87
85 87
86 87
87 87
88 87
89 87
90 87
91 87
92 87
93 87
94 87
95 87
96 87
97 87
98 87
99 87
100 87
101 87
102 87
103 87
104 87
105 87
106 87
107 87
108 87
109 87
110 87
111 87
112 87
113 87
114 87
115 87
116 87
117 87
118 87
119 87
120 87
121 87
122 87
123 87
124 87
125 87
126 87
127 87
128 87
129 87
130 87
131 87
132 87
133 87
134 87
135 87
136 87
137 87
138 87
139 87
140 87
141 87
142 87
143 87
144 87
145 87
146 87
147 87
148 87
149 87
150 87
151 87
152 87
153 87
154 87
155 87
156 87
157 87
158 87
159 87
160 87
161 87
162 87
163 87
164 87
165 87
166 87
167 87
168 87
169 87
170 87
171 87
172 87
173 87
174 87
175 87
176 87
177 87
178 87
179 87
180 87
181 87
182 87
183 87
184 87
185 87
186 87
187 87
188 87
189 87
190 87
191 87
192 87
193 87
194 87
195 87
196 87
197 87
198 87
199 87
200 87
201 87
202 87
203 87
204 87
205 87
206 87
207 87
208 87
209 87
210 87
211 87
212 87
213 87
214 87
215 87
216 87
217 87
218 87
219 87
220 87
221 87
222 87
223 87
224 87
225 87
226 87
227 87
228 87
229 87
230 87
231 87
232 87
233 87
234 87
235 87
236 87
237 87
238 87
239 87
240 87
241 87
242 87
243 87
244 87
245 87
246 87
247 87
248 87
249 87
250 87
251 87
252 87
253 87
254 87
255 87
256 87
257 87
258 87
259 87
260 87
261 87
262 87
263 87
264 87
265 87
266 87
267 87
268 87
269 87
270 87
271 87
272 87
273 87
274 87
275 87
276 87
277 87
278 87
279 87
280 87
281 87
282 87
283 87
284 87
285 87
286 87
287 87
288 87
289 87
290 87
291 87
292 87
293 87
294 87
295 87
296 87
297 87
298 87
299 87
300 87
301 87
302 87
303 87
304 87
305 87
306 87
307 87
308 87
309 87
310 87
311 87
312 87
313 87
314 87
315 87
316 87
317 87
318 87
319 87
320 87
321 87
322 87
323 87
324 87
325 87
326 87
327 87
328 87
329 87
330 87
331 87
332 87
333 87
334 87
335 87
336 87
337 87
338 87
339 87
340 87
341 87
342 87
343 87
344 87
345 87
346 87
347 87
348 87
349 87
350 87
351 87
352 87
353 87
354 87
355 87
356 87
357 87
358 87
359 87
360 87
361 87
362 87
363 87
364 87
365 87
366 87
367 87
368 87
369 87
370 87
371 87
372 87
373 87
374 87
375 87
376 87
377 87
378 87
379 87
380 87
381 87
382 87
383 87
384 87
385 87
386 87
387 87
388 87
389 87
390 87
391 87
392 87
393 87
394 87
395 87
396 87
397 87
398 87
399 87
400 87
401 87
402 87
403 87
404 87
405 87
406 87
407 87
408 87
409 87
410 87
411 87
412 87
413 87
414 87
415 87
416 87
417 87
418 87
419 87
420 87
421 87
422 87
423 87
424 87
425 87
426 87
427 87
428 87
429 87
430 87
431 87
432 87
433 87
434 87
435 87
436 87
437 87
438 87
439 87
440 87
441 87
442 87
443 87
444 87
445 87
446 87
447 87
448 87
449 87
450 87
451 87
452 87
453 87
454 87
455 87
456 87
457 87
458 87
459 87
460 87
461 87
462 87
463 87
464 87
465 87
466 87
467 87
468 87
469 87
470 87
471 87
472 87
473 87
474 87
475 87
476 87
477 87
478 87
479 87
480 87
481 87
482 87
483 87
484 87
485 87
486 87
487 87
488 87
489 87
490 87
491 87
492 87
493 87
494 87
495 87
496 87
497 87
498 87
499 87
500 87
501 87
502 87
503 87
504 87
505 87
506 87
507 87
508 87
509 87
510 87
511 87
512 87
513 87
514 87
515 87
516 87
517 87
518 87
519 87
520 87
521 87
522 87
523 87
524 87
525 87
526 87
527 87
528 87
529 87
530 87
531 87
532 87
533 87
534 87
535 87
536 87
537 87
538 87
539 87
540 87
541 87
542 87
543 87
544 87
545 87
546 87
547 87
548 87
549 87
550 87
551 87
552 87
553 87
554 87
555 87
556 87
557 87
558 87
559 87
560 87
561 87
562 87
563 87
564 87
565 87
566 87
567 87
568 87
569 87
570 87
571 87
572 87
573 87
574 87
575 87
576 87
577 87
578 87
579 87
580 87
581 87
582 87
583 87
584 87
585 87
586 87
587 87
588 87
589 87
590 87
591 87
592 87
593 87
594 87
595 87
596 87
597 87
598 87
599 87
600 87
601 87
602 87
603 87
604 87
605 87
606 87
607 87
608 87
609 87
610 87
611 87
612 87
613 87
614 87
615 87
616 87
617 87
618 87
619 87
620 87
621 87
622 87
623 87
624 87
625 87
626 87
627 87
628 87
629 87
630 87
631 87
632 87
633 87
634 87
635 87
636 87
637 87
638 87
639 87
640 87
641 87
642 87
643 87
644 87
645 87
646 87
647 87
648 87
649 87
650 87
651 87
652 87
653 87
654 87
655 87
656 87
657 87
658 87
659 87
660 87
661 87
662 87
663 87
664 87
665 87
666 87
667 87
668 87
669 87
670 87
671 87
672 87
673 87
674 87
675 87
676 87
677 87
678 87
679 87
680 87
681 87
682 87
683 87
684 87
685 87
686 87
687 87
688 87
689 87
690 87
691 87
692 87
693 87
694 87
695 87
696 87
697 87
698 87
699 87
700 87
701 87
702 87
703 87
704 87
705 87
706 87
707 87
708 87
709 87
710 87
711 87
712 87
713 87
714 87
715 87
716 87
717 87
718 87
719 87
720 87
721 87
722 87
723 87
724 87
725 87
726 87
727 87
728 87
729 87
730 87
731 87
732 87
733 87
734 87
735 87
736 87
737 87
738 87
739 87
740 87
741 87
742 87
743 87
744 87
745 87
746 87
747 87
748 87
749 87
750 87
751 87
752 87
753 87
754 87
755 87
756 87
757 87
758 87
759 87
760 87
761 87
762 87
763 87
764 87
765 87
766 87
767 87
768 87
769 87
770 87
771 87
772 87
773 87
774 87
775 87
776 87
777 87
778 87
779 87
780 87
781 87
782 87
783 87
784 87
785 87
786 87
787 87
788 87
789 87
790 87
791 87
792 87
793 87
794 87
795 87
796 87
797 87
798 87
799 87
800 87
801 87
802 87
803 87
804 87
805 87
806 87
807 87
808 87
809 87
810 87
811 87
812 87
813 87
814 87
815 87
816 87
817 87
818 87
819 87
820 87
821 87
822 87
823 87
824 87
825 87
826 87
827 87
828 87
829 87
830 87
831 87
832 87
833 87
834 87
835 87
836 87
837 87
838 87
839 87
840 87
841 87
842 87
843 87
844 87
845 87
846 87
847 87
848 87
849 87
850 87
851 87
852 87
853 87
854 87
855 87
856 87
857 87
858 87
859 87
860 87
861 87
862 87
863 87
864 87
865 87
866 87
867 87
868 87
869 87
870 87
871 87
872 87
873 87
874 87
875 87
876 87
877 87
878 87
879 87
880 87
881 87
882 87
883 87
884 87
885 87
886 87
887 87
888 87
889 87
890 87
891 87
892 87
893 87
894 87
895 87
896 87
897 87
898 87
899 87
900 87
901 87
902 87
903 87
904 87
905 87
906 87
907 87
908 87
909 87
910 87
911 87
912 87
913 87
914 87
915 87
916 87
917 87
918 87
919 87
920 87
921 87
922 87
923 87
924 87
925 87
926 87
927 87
928 87
929 87
930 87
931 87
932 87
933 87
934 87
935 87
936 87
937 87
938 87
939 87
940 87
941 87
942 87
943 87
944 87
945 87
946 87
947 87
948 87
949 87
950 87
951 87
952 87
953 87
954 87
955 87
956 87
957 87
958 87
959 87
960 87
961 87
962 87
963 87
964 87
965 87
966 87
967 87
968 87
969 87
970 87
971 87
972 87
973 87
974 87
975 87
976 87
977 87
978 87
979 87
980 87
981 87
982 87
983 87
984 87
985 87
986 87
987 87
988 87
989 87
990 87
991 87
992 87
993 87
994 87
995 87
996 87
997 87
998 87
999 87
1000 87
1001 87
1002 87
1003 87
1004 87
1005 87
1006 87
1007 87
1008 87
1009 87
1010 87
1011 87
1012 87
1013 87
1014 87
1015 87
1016 87
1017 87
1018 87
1019 87
1020 87
1021 87
1022 87
1023 87
1024 87
1025 87
1026 87
1027 87
1028 87
1029 87
1030 87
1031 87
1032 87
1033 87
1034 87
1035 87
1036 87
1037 87
1038 87
1039 87
1040 87
1041 87
1042 87
1043 87
1044 87
1045 87
1046 87
1047 87
1048 87
1049 87
1050 87
1051 87
1052 87
1053 87
1054 87
1055 87
1056 87
1057 87
1058 87
1059 87
1060 87
1061 87
1062 87
1063 87
1064 87
1065 87
1066 87
1067 87
1068 87
1069 87
1070 87
1071 87
1072 87
1073 87
1074 87
1075 87
1076 87
1077 87
1078 87
1079 87
1080 87
1081 87
1082 87
1083 87
1084 87
1085 87
1086 87
1087 87
1088 87
1089 87
1090 87
1091 87
1092 87
1093 87
1094 87
1095 87
1096 87
1097 87
1098 87
1099 87
1100 87
1101 87
1102 87
1103 87
1104 87
1105 87
1106 87
1107 87
1108 87
1109 87
1110 87
1111 87
1112 87
1113 87
1114 87
1115 87
1116 87
1117 87
1118 87
1119 87
1120 87
1121 87
1122 87
1123 87
1124 87
1125 87
1126 87
1127 87
1128 87
1129 87
1130 87
1131 87
1132 87
1133 87
1134 87
1135 87
1136 87
1137 87
1138 87
1139 87
1140 87
1141 87
1142 87
1143 87
1144 87
1145 87
1146 87
1147 87
1148 87
1149 87
1150 87
1151 87
1152 87
1153 87
1154 87
1155 87
1156 87
1157 87
1158 87
1159 87
1160 87
1161 87
1162 87
1163 87
1164 87
1165 87
1166 87
1167 87
1168 87
1169 87
1170 87
1171 87
1172 87
1173 87
1174 87
1175 87
1176 87
1177 87
1178 87
1179 87
1180 87
1181 87
1182 87
1183 87
1184 87
1185 87
1186 87
1187 87
1188 87
1189 87
1190 87
1191 87
1192 87
1193 87
1194 87
1195 87
1196 87
1197 87
1198 87
1199 87
1200 87
1201 87
1202 87
1203 87
1204 87
1205 87
1206 87
1207 87
1208 87
1209 87
1210 87
1211 87
1212 87
1213 87
1214 87
1215 87
1216 87
1217 87
1218 87
1219 87
1220 87
1221 87
1222 87
1223 87
1224 87
1225 87
1226 87
1227 87
1228 87
1229 87
1230 87
1231 87
1232 87
1233 87
1234 87
1235 87
1236 87
1237 87
1238 87
1239 87
1240 87
1241 87
1242 87
1243 87
1244 87
1245 87
1246 87
1247 87
1248 87
1249 87
1250 87
1251 87
1252 87
1253 87
1254 87
1255 87
1256 87
1257 87
1258 87
1259 87
1260 87
1261 87
1262 87
1263 87
1264 87
1265 87
1266 87
1267 87
1268 87
1269 87
1270 87
1271 87
1272 87
1273 87
1274 87
1275 87
1276 87
1277 87
1278 87
1279 87
1280 87
1281 87
1282 87
1283 87
1284 87
1285 87
1286 87
1287 87
1288 87
1289 87
1290 87
1291 87
1292 87
1293 87
1294 87
1295 87
1296 87
1297 87
1298 87
1299 87
1300 87
1301 87
1302 87
1303 87
1304 87
1305 87
1306 87
1307 87
1308 87
1309 87
1310 87
1311 87
1312 87
1313 87
1314 87
1315 87
1316 87
1317 87
1318 87
1319 87
1320 87
1321 87
1322 87
1323 87
1324 87
1325 87
1326 87
1327 87
1328 87
1329 87
1330 87
1331 87
1332 87
1333 87
1334 87
1335 87
1336 87
1337 87
1338 87
1339 87
1340 87
1341 87
1342 87
1343 87
1344 87
1345 87
1346 87
1347 87
1348 87
1349 87
1350 87
1351 87
1352 87
1353 87
1354 87
1355 87
1356 87
1357 87
1358 87
1359 87
1360 87
1361 87
1362 87
1363 87
1364 87
1365 87
1366 87
1367 87
1368 87
1369 87
1370 87
1371 87
1372 87
1373 87
1374 87
1375 87
1376 87
1377 87
1378 87
1379 87
1380 87
1381 87
1382 87
1383 87
1384 87
1385 87
1386 87
1387 87
1388 87
1389 87
1390 87
1391 87
1392 87
1393 87
1394 87
1395 87
1396 87
1397 87
1398 87
1399 87
1400 87
1401 87
1402 87
1403 87
1404 87
1405 87
1406 87
1407 87
1408 87
1409 87
1410 87
1411 87
1412 87
1413 87
1414 87
1415 87
1416 87
1417 87
1418 87
1419 87
1420 87
1421 87
1422 87
1423 87
1424 87
1425 87
1426 87
1427 87
1428 87
1429 87
1430 87
1431 87
1432 87
1433 87
1434 87
1435 87
1436 87
1437 87
1438 87
1439 87
1440 87
1441 87
1442 87
1443 87
1444 87
1445 87
1446 87
1447 87
1448 87
1449 87
1450 87
1451 87
1452 87
1453 87
1454 87
1455 87
1456 87
1457 87
1458 87
1459 87
1460 87
1461 87
1462 87
1463 87
1464 87
1465 87
1466 87
1467 87
1468 87
1469 87
1470 87
1471 87
1472 87
1473 87
1474 87
1475 87
1476 87
1477 87
1478 87
1479 87
1480 87
1481 87
1482 87
1483 87
1484 87
1485 87
1486 87
1487 87
1488 87
1489 87
1490 87
1491 87
1492 87
1493 87
1494 87
1495 87
1496 87
1497 87
1498 87
1499 87
1500 87
1501 87
1502 87
1503 87
1504 87
1505 87
1506 87
1507 87
1508 87
1509 87
1510 87
1511 87
1512 87
1513 87
1514 87
1515 87
1516 87
1517 87
1518 87
1519 87
1520 87
1521 87
1522 87
1523 87
1524 87
1525 87
1526 87
1527 87
1528 87
1529 87
1530 87
1531 87
1532 87
1533 87
1534 87
1535 87
1536 87
1537 87
1538 87
1539 87
1540 87
1541 87
1542 87
1543 87
1544 87
1545 87
1546 87
1547 87
1548 87
1549 87
1550 87
1551 87
1552 87
1553 87
1554 87
1555 87
1556 87
1557 87
1558 87
1559 87
1560 87
1561 87
1562 87
1563 87
1564 87
1565 87
1566 87
1567 87
1568 87
1569 87
1570 87
1571 87
1572 87
1573 87
1574 87
1575 87
1576 87
1577 87
1578 87
1579 87
1580 87
1581 87
1582 87
1583 87
1584 87
1585 87
1586 87
1587 87
1588 87
1589 87
1590 87
1591 87
1592 87
1593 87
1594 87
1595 87
1596 87
1597 87
1598 87
1599 87
1600 87
1601 87
1602 87
1603 87
1604 87
1605 87
1606 87
1607 87
1608 87
1609 87
1610 87
1611 87
1612 87
1613 87
1614 87
1615 87
1616 87
1617 87
1618 87
1619 87
1620 87
1621 87
1622 87
1623 87
1624 87
1625 87
1626 87
1627 87
1628 87
1629 87
1630 87
1631 87
1632 87
1633 87
1634 87
1635 87
1636 87
1637 87
1638 87
1639 87
1640 87
1641 87
1642 87
1643 87
1644 87
1645 87
1646 87
1647 87
1648 87
1649 87
1650 87
1651 87
1652 87
1653 87
1654 87
1655 87
1656 87
1657 87
1658 87
1659 87
1660 87
1661 87
1662 87
1663 87
1664 87
1665 87
1666 87
1667 87
1668 87
1669 87
1670 87
1671 87
1672 87
1673 87
1674 87
1675 87
1676 87
1677 87
1678 87
1679 87
1680 87
1681 87
1682 87
1683 87
1684 87
1685 87
1686 87
1687 87
1688 87
1689 87
1690 87
1691 87
1692 87
1693 87
1694 87
1695 87
1696 87
1697 87
1698 87
1699 87
1700 87
1701 87
1702 87
1703 87
1704 87
1705 87
1706 87
1707 87
1708 87
1709 87
1710 87
1711 87
1712 87
1713 87
1714 87
1715 87
1716 87
1717 87
1718 87
1719 87
1720 87
1721 87
1722 87
1723 87
1724 87
1725 87
1726 87
1727 87
1728 87
1729 87
1730 87
1731 87
1732 87
1733 87
1734 87
1735 87
1736 87
1737 87
1738 87
1739 87
1740 87
1741 87
1742 87
1743 87
1744 87
1745 87
1746 87
1747 87
1748 87
1749 87
1750 87
1751 87
1752 87
1753 87
1754 87
1755 87
1756 87
1757 87
1758 87
1759 87
1760 87
1761 87
1762 87
1763 87
1764 87
1765 87
1766 87
1767 87
1768 87
1769 87
1770 87
1771 87
1772 87
1773 87
1774 87
1775 87
1776 87
1777 87
1778 87
1779 87
1780 87
1781 87
1782 87
1783 87
1784 87
1785 87
1786 87
1787 87
1788 87
1789 87
1790 87
1791 87
1792 87
1793 87
1794 87
1795 87
1796 87
1797 87
1798 87
1799 87
1800 87
1801 87
1802 87
1803 87
1804 87
1805 87
1806 87
1807 87
1808 87
1809 87
1810 87
1811 87
1812 87
1813 87
1814 87
1815 87
1816 87
1817 87
1818 87
1819 87
1820 87
1821 87
1822 87
1823 87
1824 87
1825 87
1826 87
1827 87
1828 87
1829 87
1830 87
1831 87
1832 87
1833 87
1834 87
1835 87
1836 87
1837 87
1838 87
1839 87
1840 87
1841 87
1842 87
1843 87
1844 87
1845 87
1846 87
1847 87
1848 87
1849 87
1850 87
1851 87
1852 87
1853 87
1854 87
1855 87
1856 87
1857 87
1858 87
1859 87
1860 87
1861 87
1862 87
1863 87
1864 87
1865 87
1866 87
1867 87
1868 87
1869 87
1870 87
1871 87
1872 87
1873 87
1874 87
1875 87
1876 87
1877 87
1878 87
1879 87
1880 87
1881 87
1882 87
1883 87
1884 87
1885 87
1886 87
1887 87
1888 87
1889 87
1890 87
1891 87
1892 87
1893 87
1894 87
1895 87
1896 87
1897 87
1898 87
1899 87
1900 87
1901 87
1902 87
1903 87
1904 87
1905 87
1906 87
1907 87
1908 87
1909 87
1910 87
1911 87
1912 87
1913 87
1914 87
1915 87
1916 87
1917 87
1918 87
1919 87
1920 87
1921 87
1922 87
1923 87
1924 87
1925 87
1926 87
1927 87
1928 87
1929 87
1930 87
1931 87
1932 87
1933 87
1934 87
1935 87
1936 87
1937 87
1938 87
1939 87
1940 87
1941 87
1942 87
1943 87
1944 87
1945 87
1946 87
1947 87
1948 87
1949 87
1950 87
1951 87
1952 87
1953 87
1954 87
1955 87
1956 87
1957 87
1958 87
1959 87
1960 87
1961 87
1962 87
1963 87
1964 87
1965 87
1966 87
1967 87
1968 87
1969 87
1970 87
1971 87
1972 87
1973 87
1974 87
1975 87
1976 87
1977 87
1978 87
1979 87
1980 87
1981 87
1982 87
1983 87
1984 87
1985 87
1986 87
1987 87
1988 87
1989 87
1990 87
1991 87
1992 87
1993 87
1994 87
1995 87
1996 87
1997 87
1998 87
1999 87
2000 87
2001 87
2002 87
2003 87
2004 87
2005 87
2006 87
2007 87
2008 87
2009 87
2010 87
2011 87
2012 87
2013 87
2014 87
2015 87
2016 87
2017 87
2018 87
2019 87
2020 87
2021 87
2022 87
2023 87
2024 87
2025 87
2026 87
2027 87
2028 87
2029 87
2030 87
2031 87
2032 87
2033 87
2034 87
2035 87
2036 87
2037 87
2038 87
2039 87
2040 87
2041 87
2042 87
2043 87
2044 87
2045 87
2046 87
2047 87
2048 87
2049 87
2050 87
2051 87
2052 87
2053 87
2054 87
2055 87
2056 87
2057 87
2058 87
2059 87
2060 87
2061 87
2062 87
2063 87
2064 87
2065 87
2066 87
2067 87
2068 87
2069 87
2070 87
2071 87
2072 87
2073 87
2074 87
2075 87
2076 87
2077 87
2078 87
2079 87
2080 87
2081 87
2082 87
2083 87
2084 87
2085 87
2086 87
2087 87
2088 87
2089 87
2090 87
2091 87
2092 87
2093 87
2094 87
2095 87
2096 87
2097 87
2098 87
2099 87
2100 87
2101 87
2102 87
2103 87
2104 87
2105 87
2106 87
2107 87
2108 87
2109 87
2110 87
2111 87
2112 87
2113 87
2114 87
2115 87
2116 87
2117 87
2118 87
2119 87
2120 87
2121 87
2122 87
2123 87
2124 87
2125 87
2126 87
2127 87
2128 87
2129 87
2130 87
2131 87
2132 87
2133 87
2134 87
2135 87
2136 87
2137 87
2138 87
2139 87
2140 87
2141 87
2142 87
2143 87
2144 87
2145 87
2146 87
2147 87
2148 87
2149 87
2150 87
2151 87
2152 87
2153 87
2154 87
2155 87
2156 87
2157 87
2158 87
2159 87
2160 87
2161 87
2162 87
2163 87
2164 87
2165 87
2166 87
2167 87
2168 87
2169 87
2170 87
2171 87
2172 87
2173 87
2174 87
2175 87
2176 87
2177 87
2178 87
2179 87
2180 87
2181 87
2182 87
2183 87
2184 87
2185 87
2186 87
2187 87
2188 87
2189 87
2190 87
2191 87
2192 87
2193 87
2194 87
2195 87
2196 87
2197 87
2198 87
2199 87
2200 87
2201 87
2202 87
2203 87
2204 87
2205 87
2206 87
2207 87
2208 87
2209 87
2210 87
2211 87
2212 87
2213 87
2214 87
2215 87
2216 87
2217 87
2218 87
2219 87
2220 87
2221 87
2222 87
2223 87
2224 87
2225 87
2226 87
2227 87
2228 87
2229 87
2230 87
2231 87
2232 87
2233 87
2234 87
2235 87
2236 87
2237 87
2238 87
2239 87
2240 87
2241 87
2242 87
2243 87
2244 87
2245 87
2246 87
2247 87
2248 87
2249 87
2250 87
2251 87
2252 87
2253 87
2254 87
2255 87
2256 87
2257 87
2258 87
2259 87
2260 87
2261 87
2262 87
2263 87
2264 87
2265 87
2266 87
2267 87
2268 87
2269 87
2270 87
2271 87
2272 87
2273 87
2274 87
2275 87
2276 87
2277 87
2278 87
2279 87
2280 87
2281 87
2282 87
2283 87
2284 87
2285 87
2286 87
2287 87
2288 87
2289 87
2290 87
2291 87
2292 87
2293 87
2294 87
2295 87
2296 87
2297 87
2298 87
2299 87
2300 87
2301 87
2302 87
2303 87
2304 87
2305 87
2306 87
2307 87
2308 87
2309 87
2310 87
2311 87
2312 87
2313 87
2314 87
2315 87
2316 87
2317 87
2318 87
2319 87
2320 87
2321 87
2322 87
2323 87
2324 87
2325 87
2326 87
2327 87
2328 87
2329 87
2330 87
2331 87
2332 87
2333 87
2334 87
2335 87
2336 87
2337 87
2338 87
2339 87
2340 87
2341 87
2342 87
2343 87
2344 87
2345 87
2346 87
2347 87
2348 87
2349 87
2350 87
2351 87
2352 87
2353 87
2354 87
2355 87
2356 87
2357 87
2358 87
2359 87
2360 87
2361 87
2362 87
2363 87
2364 87
2365 87
2366 87
2367 87
2368 87
2369 87
2370 87
2371 87
2372 87
2373 87
2374 87
2375 87
2376 87
2377 87
2378 87
2379 87
2380 87
2381 87
2382 87
2383 87
2384 87
2385 87
2386 87
2387 87
2388 87
2389 87
2390 87
2391 87
2392 87
2393 87
2394 87
2395 87
2396 87
2397 87
2398 87
2399 87
2400 87
2401 87
2402 87
2403 87
2404 87
2405 87
2406 87
2407 87
2408 87
2409 87
2410 87
2411 87
2412 87
2413 87
2414 87
2415 87
2416 87
2417 87
2418 87
2419 87
2420 87
2421 87
2422 87
2423 87
2424 87
2425 87
2426 87
2427 87
2428 87
2429 87
2430 87
2431 87
2432 87
2433 87
2434 87
2435 87
2436 87
2437 87
2438 87
2439 87
2440 87
2441 87
2442 87
2443 87
2444 87
2445 87
2446 87
2447 87
2448 87
2449 87
2450 87
2451 87
2452 87
2453 87
2454 87
2455 87
2456 87
2457 87
2458 87
2459 87
2460 87
2461 87
2462 87
2463 87
2464 87
2465 87
2466 87
2467 87
2468 87
2469 87
2470 87
2471 87
2472 87
2473 87
2474 87
2475 87
2476 87
2477 87
2478 87
2479 87
2480 87
2481 87
2482 87
2483 87
2484 87
2485 87
2486 87
2487 87
2488 87
2489 87
2490 87
2491 87
2492 87
2493 87
2494 87
2495 87
2496 87
2497 87
2498 87
2499 87
2500 87
2501 87
2502 87
2503 87
2504 87
2505 87
2506 87
2507 87
2508 87
2509 87
2510 87
2511 87
2512 87
2513 87
2514 87
2515 87
2516 87
2517 87
2518 87
2519 87
2520 87
2521 87
2522 87
2523 87
2524 87
2525 87
2526 87
2527 87
2528 87
2529 87
2530 87
2531 87
2532 87
2533 87
2534 87
2535 87
2536 87
2537 87
2538 87
2539 87
2540 87
2541 87
2542 87
2543 87
2544 87
2545 87
2546 87
2547 87
2548 87
2549 87
2550 87
2551 87
2552 87
2553 87
2554 87
2555 87
2556 87
2557 87
2558 87
2559 87
2560 87
2561 87
2562 87
2563 87
2564 87
2565 87
2566 87
2567 87
2568 87
2569 87
2570 87
2571 87
2572 87
2573 87
2574 87
2575 87
2576 87
2577 87
2578 87
2579 87
2580 87
2581 87
2582 87
2583 87
2584 87
2585 87
2586 87
2587 87
2588 87
2589 87
2590 87
2591 87
2592 87
2593 87
2594 87
2595 87
2596 87
2597 87
2598 87
2599 87
2600 87
2601 87
2602 87
2603 87
2604 87
2605 87
2606 87
2607 87
2608 87
2609 87
2610 87
2611 87
2612 87
2613 87
2614 87
2615 87
2616 87
2617 87
2618 87
2619 87
2620 87
2621 87
2622 87
2623 87
2624 87
2625 87
2626 87
2627 87
2628 87
2629 87
2630 87
2631 87
2632 87
2633 87
2634 87
2635 87
2636 87
2637 87
2638 87
2639 87
2640 87
2641 87
2642 87
2643 87
2644 87
2645 87
2646 87
2647 87
2648 87
2649 87
2650 87
2651 87
2652 87
2653 87
2654 87
2655 87
2656 87
2657 87
2658 87
2659 87
2660 87
2661 87
2662 87
2663 87
2664 87
2665 87
2666 87
2667 87
2668 87
2669 87
2670 87
2671 87
2672 87
2673 87
2674 87
2675 87
2676 87
2677 87
2678 87
2679 87
2680 87
2681 87
2682 87
2683 87
2684 87
2685 87
2686 87
2687 87
2688 87
2689 87
2690 87
2691 87
2692 87
2693 87
2694 87
2695 87
2696 87
2697 87
2698 87
2699 87
2700 87
2701 87
2702 87
2703 87
2704 87
2705 87
2706 87
2707 87
2708 87
2709 87
2710 87
2711 87
2712 87
2713 87
2714 87
2715 87
2716 87
2717 87
2718 87
2719 87
2720 87
2721 87
2722 87
2723 87
2724 87
2725 87
2726 87
2727 87
2728 87
2729 87
2730 87
2731 87
2732 87
2733 87
2734 87
2735 87
2736 87
2737 87
2738 87
2739 87
2740 87
2741 87
2742 87
2743 87
2744 87
2745 87
2746 87
2747 87
2748 87
2749 87
2750 87
2751 87
2752 87
2753 87
2754 87
2755 87
2756 87
2757 87
2758 87
2759 87
2760 87
2761 87
2762 87
2763 87
2764 87
2765 87
2766 87
2767 87
2768 87
2769 87
2770 87
2771 87
2772 87
2773 87
2774 87
2775 87
2776 87
2777 87
2778 87
2779 87
2780 87
2781 87
2782 87
2783 87
2784 87
2785 87
2786 87
2787 87
2788 87
2789 87
2790 87
2791 87
2792 87
2793 87
2794 87
2795 87
2796 87
2797 87
2798 87
2799 87
2800 87
2801 87
2802 87
2803 87
2804 87
2805 87
2806 87
2807 87
2808 87
2809 87
2810 87
2811 87
2812 87
2813 87
2814 87
2815 87
2816 87
2817 87
2818 87
2819 87
2820 87
2821 87
2822 87
2823 87
2824 87
2825 87
2826 87
2827 87
2828 87
2829 87
2830 87
2831 87
2832 87
2833 87
2834 87
2835 87
2836 87
2837 87
2838 87
2839 87
2840 87
2841 87
2842 87
2843 87
2844 87
2845 87
2846 87
2847 87
2848 87
2849 87
2850 87
2851 87
2852 87
2853 87
2854 87
2855 87
2856 87
2857 87
2858 87
2859 87
2860 87
2861 87
2862 87
2863 87
2864 87
2865 87
2866 87
2867 87
2868 87
2869 87
2870 87
2871 87
2872 87
2873 87
2874 87
2875 87
2876 87
2877 87
2878 87
2879 87
2880 87
2881 87
2882 87
2883 87
2884 87
2885 87
2886 87
2887 87
2888 87
2889 87
2890 87
2891 87
2892 87
2893 87
2894 87
2895 87
2896 87
2897 87
2898 87
2899 87
2900 87
2901 87
2902 87
2903 87
2904 87
2905 87
2906 87
2907 87
2908 87
2909 87
2910 87
2911 87
2912 87
2913 87
2914 87
2915 87
2916 87
2917 87
2918 87
2919 87
2920 87
2921 87
2922 87
2923 87
2924 87
2925 87
2926 87
2927 87
2928 87
2929 87
2930 87
2931 87
2932 87
2933 87
2934 87
2935 87
2936 87
2937 87
2938 87
2939 87
2940 87
2941 87
2942 87
2943 87
2944 87
2945 87
2946 87
2947 87
2948 87
2949 87
2950 87
2951 87
2952 87
2953 87
2954 87
2955 87
2956 87
2957 87
2958 87
2959 87
2960 87
2961 87
2962 87
2963 87
2964 87
2965 87
2966 87
2967 87
2968 87
2969 87
2970 87
2971 87
2972 87
2973 87
2974 87
2975 87
2976 87
2977 87
2978 87
2979 87
2980 87
2981 87
2982 87
2983 87
2984 87
2985 87
2986 87
2987 87
2988 87
2989 87
2990 87
2991 87
2992 87
2993 87
2994 87
2995 87
2996 87
2997 87
2998 87
2999 87
};
\end{axis}

\end{tikzpicture}


==> figures/alg1.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle J_{G}(\sigma(x))\)},
ymajorgrids,
ymin=-139.968750000015, ymax=2939.34375,
ytick style={color=black},
height=4.5cm,
width=8cm,
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, grid=none},
]
\addplot [semithick, black]
table {%
0 2799.375
1 2695.33292897156
2 2595.28052639396
3 2499.06082560533
4 2406.52316266506
5 2317.52291927617
6 2231.92127631771
7 2149.58497754533
8 2070.38610303694
9 1994.20185197797
10 1920.91433439775
11 1850.41037148472
12 1782.58130412402
13 1717.3228093155
14 1654.53472414491
15 1594.12087699448
16 1535.98892569229
17 1480.05020231247
18 1426.21956435011
19 1374.41525200647
20 1324.55875133129
21 1276.57466297895
22 1230.39057634625
23 1185.93694886856
24 1143.14699026084
25 1101.95655149862
26 1062.30401834306
27 1024.13020922166
28 987.37827728485
29 951.993616465552
30 917.923771376307
31 885.118350885536
32 853.528945220787
33 823.10904645345
34 793.813972225369
35 765.600792583602
36 738.428259795095
37 712.256741018489
38 687.048153715223
39 662.76590368725
40 639.374825632964
41 616.84112611795
42 595.132328861015
43 574.217222240331
44 554.065808928488
45 534.649257568773
46 515.93985640911
47 497.910968813092
48 480.536990570999
49 463.79330893726
50 447.656263323202
51 432.103107577517
52 417.111973789284
53 402.661837551132
54 388.732484622975
55 375.304478938811
56 362.359131901801
57 349.878472914916
58 337.84522109665
59 326.242758133478
60 315.055102222635
61 304.266883060631
62 293.863317835152
63 283.830188179076
64 274.153818047678
65 264.821052481446
66 255.819237218249
67 247.136199120578
68 238.760227384573
69 230.680055499128
70 222.884843924563
71 215.36416346184
72 208.107979283966
73 201.106635603235
74 194.350840948049
75 187.831654024965
76 181.540470142219
77 175.469008171876
78 169.609298029125
79 163.953668647435
80 158.494736429977
81 153.225394157733
82 148.138800336204
83 143.228368962704
84 138.487759697615
85 133.910868423085
86 129.491818173919
87 125.224950425247
88 121.104816723007
89 117.126170643452
90 113.283960068198
91 109.573319762501
92 105.989564244475
93 102.528180933492
94 99.1848235668658
95 95.9553058737692
96 92.8355954964209
97 89.821808148401
98 86.9102020008868
99 84.097172287471
100 81.3792461190715
101 78.7530775004307
102 76.2154425402332
103 73.7632348471816
104 71.3934611046061
105 69.1032368164306
106 66.8897822179679
107 64.7504183446799
108 62.6825632528853
109 60.6837283863206
110 58.7515150827821
111 56.8836112153513
112 55.0777879627858
113 53.3318967041887
114 51.6438660328495
115 50.0116988846421
116 48.4334697765589
117 46.907322150837
118 45.431465820835
119 44.0041745143899
120 42.623783510895
121 41.2886873686148
122 39.9973377384631
123 38.7482412609752
124 37.539957543202
125 36.3710972124827
126 35.2403200439658
127 34.1463331590239
128 33.0878892920155
129 32.0637851223619
130 31.0728596697591
131 30.1139927498734
132 29.1861034881695
133 28.2881488897656
134 27.4191224629794
135 26.5780528945834
136 25.7640027747766
137 24.9760673698911
138 24.2133734409945
139 23.4750781068142
140 22.7603677488514
141 22.0684569575751
142 21.3985875177677
143 20.750027431568
144 20.1220699779478
145 19.5140328069792
146 18.9252570677927
147 18.3551065686916
148 17.8029669685202
149 17.2682449976855
150 16.7503677081186
151 16.2487817507645
152 15.7629526796809
153 15.2923642817841
154 14.8365179311331
155 14.3949319668973
156 13.9671410942465
157 13.5526958069058
158 13.1511618310615
159 12.7621195894244
160 12.3851636849067
161 12.0199024029353
162 11.6659572321078
163 11.3229624020751
164 10.9905644382088
165 10.6684217324691
166 10.3562041297337
167 10.0535925291115
168 9.76027849960155
169 9.47596390965191
170 9.20036057004108
171 8.93318988956889
172 8.67418254313088
173 8.42307815168169
174 8.17962497373082
175 7.94357960770867
176 7.71470670520648
177 7.492778694148
178 7.27757551214017
179 7.06888434902066
180 6.86649939881318
181 6.67022162026842
182 6.47985850601253
183 6.29522385989549
184 6.11613758205931
185 5.94242546179885
186 5.77391897756024
187 5.61045510404074
188 5.45187612613518
189 5.29802945923439
190 5.14876747612288
191 5.00394733963913
192 4.86343084135297
193 4.727084245882
194 4.59477814056299
195 4.46638729044207
196 4.34179049824161
197 4.22087046927118
198 4.10351368095144
199 3.98961025690733
200 3.87905384541955
201 3.77174150203064
202 3.66757357634924
203 3.56645360251059
204 3.46828819363873
205 3.3729869398594
206 3.28046230978362
207 3.19062955538539
208 3.10340662020099
209 3.0187140505659
210 2.93647490999138
211 2.8566146963567
212 2.7790612620629
213 2.70374473673292
214 2.63059745267674
215 2.55955387287395
216 2.49055052127369
217 2.42352591561939
218 2.35842050249266
219 2.29517659444537
220 2.23373830942
221 2.17405151208732
222 2.11606375723568
223 2.05972423501953
224 2.00498371803405
225 1.95179451021977
226 1.90011039741512
227 1.84988659962983
228 1.80107972485348
229 1.75364772442481
230 1.70754984987798
231 1.66274661128773
232 1.61919973690965
233 1.57687213419558
234 1.53572785209326
235 1.49573204466651
236 1.45685093580687
237 1.41905178516754
238 1.38230285519239
239 1.34657337935641
240 1.3118335312065
241 1.27805439466465
242 1.24520793516058
243 1.21326697175391
244 1.1822051502204
245 1.15199691687303
246 1.12261749342724
247 1.09404285253186
248 1.06624969416953
249 1.0392154228357
250 1.01291812542331
251 0.987336549820611
252 0.962450084269221
253 0.93823873727888
254 0.914683118320681
255 0.891764419036917
256 0.869464395127579
257 0.847765348764369
258 0.826650111674098
259 0.806102028582245
260 0.786104941376834
261 0.766643173716147
262 0.747701516029338
263 0.729265211233724
264 0.711319940572139
265 0.693851810272463
266 0.676847338316293
267 0.660293441858812
268 0.644177424910595
269 0.628486966426863
270 0.61321010888787
271 0.598335247101204
272 0.583851117407903
273 0.569746787266922
274 0.556011645170656
275 0.542635390738724
276 0.529608025353809
277 0.516919842928473
278 0.504561421006656
279 0.492523612130753
280 0.480797535536112
281 0.469374569023785
282 0.45824634116434
283 0.447404723705404
284 0.43684182420111
285 0.426549978896219
286 0.416521745901264
287 0.406749898407725
288 0.39722741825608
289 0.387947489696671
290 0.378903493285179
291 0.370088999978179
292 0.361497765461536
293 0.353123724627949
294 0.34496098614909
295 0.337003827389708
296 0.329246689296269
297 0.321684171554807
298 0.314311027846998
299 0.307122161317238
300 0.300112620054279
301 0.293277592878439
302 0.286612405099731
303 0.280112514526991
304 0.273773507502483
305 0.267591095143871
306 0.261561109633476
307 0.255679500696715
308 0.249942332062346
309 0.244345778177376
310 0.238886120929237
311 0.233559746462561
312 0.228363142199669
313 0.22329289379195
314 0.218345682267682
315 0.213518281296274
316 0.208807554430678
317 0.2042104524553
318 0.199724010941281
319 0.195345347721741
320 0.191071660447051
321 0.186900224412966
322 0.182828390155919
323 0.17885358134663
324 0.174973292705545
325 0.171185087856429
326 0.16748659741279
327 0.163875517038832
328 0.160349605506781
329 0.156906682997942
330 0.153544629225507
331 0.150261381775636
332 0.147054934473999
333 0.143923335683212
334 0.140864686873101
335 0.137877140990895
336 0.134958901031496
337 0.132108218644134
338 0.129323392655351
339 0.126602767864824
340 0.123944733575627
341 0.121347722466453
342 0.118810209314688
343 0.116330709766771
344 0.113907779224974
345 0.111540011734178
346 0.109226038854104
347 0.106964528600656
348 0.104754184474587
349 0.102593744421029
350 0.100481979850883
351 0.0984176947204105
352 0.0963997246217332
353 0.0944269359133614
354 0.0924982248179731
355 0.0906125166038692
356 0.0887687648355495
357 0.0869659504678566
358 0.0852030811875011
359 0.0834791906454484
360 0.0817933376893052
361 0.0801446057230351
362 0.0785321020011907
363 0.0769549569595256
364 0.0754123236256419
365 0.073903376913222
366 0.07242731311635
367 0.0709833492364851
368 0.0695707224585931
369 0.0681886895945354
370 0.0668365265446482
371 0.0655135277265799
372 0.0642190056969412
373 0.0629522904855548
374 0.0617127293007798
375 0.0604996858710365
376 0.0593125401574071
377 0.0581506878370419
378 0.0570135398920684
379 0.0559005221803091
380 0.0548110750678461
381 0.0537446529997396
382 0.0527007241544197
383 0.0516787700616987
384 0.0506782852025935
385 0.0496987767473911
386 0.0487397641409189
387 0.0478007788115065
388 0.0468813638435677
389 0.0459810736574582
390 0.0450994737402652
391 0.0442361402820097
392 0.0433906599464535
393 0.0425626296382688
394 0.0417516560955846
395 0.0409573557735712
396 0.0401793544915563
397 0.0394172872256604
398 0.0386707978905179
399 0.0379395390409627
400 0.0372231716792157
401 0.0365213650729856
402 0.0358337964644306
403 0.0351601509282773
404 0.0345001211171621
405 0.0338534070906462
406 0.033219716126041
407 0.0325987625328708
408 0.031990267430956
409 0.0313939586339984
410 0.0308095704240259
411 0.0302368434277014
412 0.029675524430786
413 0.02912536621443
414 0.0285861274023773
415 0.0280575723627408
416 0.027539470946067
417 0.0270315984853369
418 0.0265337355522206
419 0.0260456678588525
420 0.0255671861414157
421 0.0250980860109848
422 0.0246381678407488
423 0.0241872366459575
424 0.0237451019602304
425 0.0233115777227795
426 0.0228864821765455
427 0.0224696377736109
428 0.0220608710224042
429 0.0216600124040269
430 0.0212668963358738
431 0.0208813609751815
432 0.0205032481826493
433 0.0201324034460413
434 0.0197686757383053
435 0.0194119174593652
436 0.0190619843488093
437 0.0187187354385969
438 0.0183820328929869
439 0.0180517420049
440 0.0177277310831414
441 0.0174098713869171
442 0.0170980370603502
443 0.0167921050451696
444 0.0164919550225022
445 0.0161974693764932
446 0.0159085330706148
447 0.0156250336185622
448 0.0153468610078562
449 0.0150739076962054
450 0.0148060684550728
451 0.0145432403878658
452 0.0142853228608146
453 0.0140322174447647
454 0.0137838278060372
455 0.0135400597719126
456 0.0133008211996639
457 0.0130660219292622
458 0.0128355737397214
459 0.0126093903745641
460 0.0123873873671982
461 0.0121694821136771
462 0.0119555937708355
463 0.0117456432126346
464 0.0115395530410751
465 0.0113372474588687
466 0.0111386523240071
467 0.0109436950588133
468 0.0107523046281131
469 0.0105644114955794
470 0.010379947583715
471 0.0101988462738518
472 0.0100210423406679
473 0.00984647190489341
474 0.00967507247332833
475 0.00950678280787542
476 0.0093415429982997
477 0.00917929435672704
478 0.00901997940309229
479 0.00886354188332916
480 0.00870992668205872
481 0.0085590798407793
482 0.00841094849965884
483 0.00826548090844881
484 0.00812262636463856
485 0.00798233519890346
486 0.00784455877510482
487 0.00770924945391016
488 0.00757636055641342
489 0.00744584636413492
490 0.00731766207172768
491 0.00719176380516728
492 0.00706810855263029
493 0.00694665420451201
494 0.00682735947339097
495 0.00671018392313272
496 0.00659508792523411
497 0.00648203262971947
498 0.00637097996514058
499 0.00626189266404253
500 0.00615473414654844
501 0.0060494686185848
502 0.00594606094091432
503 0.00584447670553345
504 0.00574468218110269
505 0.00564664429839468
506 0.0055503306502942
507 0.0054557094554184
508 0.00536274957630667
509 0.00527142048304086
510 0.00518169221686549
511 0.00509353543748148
512 0.00500692137575243
513 0.00492182178277289
514 0.00483820903900778
515 0.00475605599422124
516 0.00467533605115023
517 0.0045960231218487
518 0.00451809162041172
519 0.00444151648116531
520 0.00436627308226889
521 0.00429233730392298
522 0.00421968548471341
523 0.00414829440705944
524 0.00407814131904161
525 0.00400920388347004
526 0.00394146019243635
527 0.00387488877458964
528 0.00380946854420472
529 0.00374517883756198
530 0.00368199937292957
531 0.00361991025056341
532 0.00355889194179326
533 0.00349892531085061
534 0.00343999156029895
535 0.00338207226741361
536 0.00332514933688799
537 0.00326920500083361
538 0.0032142218806257
539 0.00316018287048792
540 0.00310707121388987
541 0.00305487043078756
542 0.00300356440857286
543 0.00295313726383029
544 0.00290357347330428
545 0.00285485776839778
546 0.00280697517155204
547 0.00275991096350481
548 0.00271365074877394
549 0.0026681803392421
550 0.00262348584510619
551 0.00257955362394569
552 0.00253637027708464
553 0.00249392266414361
554 0.00245219787029782
555 0.00241118324629497
556 0.00237086633569561
557 0.00233123494399479
558 0.00229227708769031
559 0.00225398099428276
560 0.00221633511318942
561 0.0021793281121063
562 0.0021429488369904
563 0.00210718638845719
564 0.00207202998717548
565 0.00203746914121439
566 0.00200349347142037
567 0.00197009282419458
568 0.00193725723875104
569 0.00190497689982294
570 0.0018732421885943
571 0.00184204365359619
572 0.00181137203617254
573 0.00178121821227251
574 0.00175157323974418
575 0.00172242832195479
576 0.00169377484053257
577 0.00166560432626284
578 0.00163790844817413
579 0.00161067902081413
580 0.00158390804426745
581 0.00155758760229219
582 0.00153170997509733
583 0.00150626754111727
584 0.00148125282430556
585 0.0014566584941349
586 0.00143247735104524
587 0.00140870229733991
588 0.00138532637356548
589 0.0013623427694256
590 0.00133974475465948
591 0.00131752573361155
592 0.0012956792525074
593 0.00127419891941827
594 0.00125307849157252
595 0.00123231184261385
596 0.0012118929225835
597 0.00119181581976591
598 0.00117207469884306
599 0.00115266384091228
600 0.00113357762893429
601 0.00111481053681928
602 0.00109635712942691
603 0.00107821210258408
604 0.0010603702176013
605 0.00104282628308283
606 0.00102557529316982
607 0.00100861224564142
608 0.000991932283795904
609 0.000975530598225305
610 0.000959402481385041
611 0.000943543294852134
612 0.00092794847296318
613 0.0009126135664701
614 0.00089753418797045
615 0.000882705993717536
616 0.000868124760017963
617 0.000853786295920145
618 0.000839686526887817
619 0.00082582140021259
620 0.000812186983239371
621 0.000798779376054881
622 0.000785594740591478
623 0.000772629333368968
624 0.000759879476390779
625 0.000747341506212251
626 0.000735011904907878
627 0.000722887125448324
628 0.00071096374449553
629 0.000699238349625375
630 0.000687707652105018
631 0.000676368363201618
632 0.000665217266941909
633 0.000654251205560286
634 0.00064346706494689
635 0.000632861811027396
636 0.00062243244246929
637 0.000612175987043884
638 0.000602089578023879
639 0.00059217033413006
640 0.000582415479584597
641 0.000572822264075512
642 0.000563387973670615
643 0.000554109927179525
644 0.000544985552551225
645 0.000536012248630868
646 0.000527187505213078
647 0.00051850883392035
648 0.000509973786392948
649 0.000501579968840815
650 0.000493325034767622
651 0.000485206655866932
652 0.000477222540212097
653 0.000469370475912001
654 0.000461648236523615
655 0.000454053646535613
656 0.000446584606834222
657 0.00043923901830567
658 0.000432014821853954
659 0.000424909972934984
660 0.00041792251431616
661 0.000411050466937013
662 0.000404291931772605
663 0.00039764500252204
664 0.000391107831092086
665 0.000384678580303444
666 0.000378355467546498
667 0.000372136717487592
668 0.000366020598448813
669 0.000360005407856079
670 0.00035408946860116
671 0.000348271132679656
672 0.000342548770277062
673 0.000336920784320682
674 0.000331385628669523
675 0.000325941720802803
676 0.000320587594615063
677 0.000315321740345098
678 0.000310142691887449
679 0.00030504900496453
680 0.000300039275316522
681 0.000295112095045624
682 0.000290266099909786
683 0.000285499958408764
684 0.000280812331766356
685 0.000276201921224128
686 0.000271667446213542
687 0.000267207655269885
688 0.000262821315118345
689 0.000258507199760061
690 0.000254264112300007
691 0.000250090888584964
692 0.000245986357185757
693 0.000241949390328955
694 0.000237978871155065
695 0.000234073697356507
696 0.000230232777539641
697 0.000226455078518484
698 0.000222739530727267
699 0.000219085093704052
700 0.000215490785194561
701 0.000211955601116642
702 0.000208478566491976
703 0.000205058728170116
704 0.000201695118448697
705 0.000198386820557062
706 0.000195132932276465
707 0.000191932536836248
708 0.000188784761121497
709 0.00018568872474134
710 0.000182643590960652
711 0.000179648508492392
712 0.000176702662429307
713 0.000173805216036271
714 0.0001709553944238
715 0.000168152397236554
716 0.000165395467774943
717 0.000162683827511501
718 0.000160016745212488
719 0.00015739347145427
720 0.000154813289555022
721 0.000152275504660793
722 0.000149779400089756
723 0.000147324280987959
724 0.000144909499795176
725 0.000142534365295433
726 0.000140198244480416
727 0.000137900475237984
728 0.000135640424559824
729 0.000133417503093369
730 0.000131231063278392
731 0.000129080523038283
732 0.000126965293020476
733 0.000124884769320488
734 0.000122838409879478
735 0.000120825625344878
736 0.00011884589548572
737 0.000116898641863372
738 0.00011498336243676
739 0.000113099493319169
740 0.000111246547021437
741 0.000109423999674618
742 0.000107631356513593
743 0.00010586813732516
744 0.000104133840068243
745 0.000102427999081556
746 0.000100750141427852
747 9.90998014458455e-05
748 9.74765425780788e-05
749 9.58799028012436e-05
750 9.43094564718194e-05
751 9.27647779462859e-05
752 9.12454124772921e-05
753 8.97509744390845e-05
754 8.82810345501639e-05
755 8.68352217366919e-05
756 8.54130994412117e-05
757 8.40143075038213e-05
758 8.26384566607885e-05
759 8.12851430964656e-05
760 7.995403939276e-05
761 7.86447417340241e-05
762 7.73569190641865e-05
763 7.60902112233452e-05
764 7.48442726035137e-05
765 7.36187503207475e-05
766 7.24133278708905e-05
767 7.12276560079772e-05
768 7.0061425503809e-05
769 6.8914294388378e-05
770 6.7785986175295e-05
771 6.66761625325307e-05
772 6.55845360597596e-05
773 6.451077570091e-05
774 6.34546340734232e-05
775 6.24157983111218e-05
776 6.13939846516587e-05
777 6.03888984187506e-05
778 5.94003067817539e-05
779 5.84279041504487e-05
780 5.74714395042975e-05
781 5.65306363569107e-05
782 5.56052509637084e-05
783 5.46950395801105e-05
784 5.37997220817488e-05
785 5.29190874658525e-05
786 5.20528774359263e-05
787 5.12008482473902e-05
788 5.03627816215158e-05
789 4.95384520036168e-05
790 4.87276192870922e-05
791 4.79300724691711e-05
792 4.71455823571887e-05
793 4.63739452243317e-05
794 4.56149427918717e-05
795 4.48683786089532e-05
796 4.41340416728053e-05
797 4.34117391705513e-05
798 4.27012564614415e-05
799 4.2002422560472e-05
800 4.13150191889144e-05
801 4.06388753617648e-05
802 3.99738128180616e-05
803 3.93196278309915e-05
804 3.86761712434236e-05
805 3.80432466045022e-05
806 3.74206829292234e-05
807 3.68083201465197e-05
808 3.62059799954295e-05
809 3.56134987669066e-05
810 3.50307273038197e-05
811 3.44574946211651e-05
812 3.38936479238328e-05
813 3.33390344167128e-05
814 3.27934976667166e-05
815 3.22568957926705e-05
816 3.17290759994648e-05
817 3.12099109578412e-05
818 3.06992260448169e-05
819 3.01969193969853e-05
820 2.97028163913637e-05
821 2.92168224405032e-05
822 2.87387738353573e-05
823 2.82685432466678e-05
824 2.78060288110282e-05
825 2.73510740953498e-05
826 2.6903573598247e-05
827 2.64633927145042e-05
828 2.60304223047569e-05
829 2.56045459536836e-05
830 2.51856254180893e-05
831 2.47735588345677e-05
832 2.43682516156696e-05
833 2.39695691561792e-05
834 2.3577427782584e-05
835 2.31916856137104e-05
836 2.28122662520036e-05
837 2.24390496441629e-05
838 2.20719593926333e-05
839 2.1710860892199e-05
840 2.1355677745305e-05
841 2.10063008125871e-05
842 2.06626536964905e-05
843 2.03246236196719e-05
844 1.9992126908619e-05
845 1.96650762518402e-05
846 1.93433661479503e-05
847 1.90269274753518e-05
848 1.87156692845747e-05
849 1.84095042641275e-05
850 1.81083487404976e-05
851 1.78121263161302e-05
852 1.75207387655973e-05
853 1.72341278812382e-05
854 1.69522099895403e-05
855 1.66749014169909e-05
856 1.64021330419928e-05
857 1.61338175530545e-05
858 1.58699149324093e-05
859 1.56103087647352e-05
860 1.53549699462019e-05
861 1.51037893374451e-05
862 1.4856723282719e-05
863 1.46137062984053e-05
864 1.43746729008853e-05
865 1.41395357786678e-05
866 1.39082476380281e-05
867 1.36807502713054e-05
868 1.34569672809448e-05
869 1.32368550112005e-05
870 1.302032978856e-05
871 1.28073661471717e-05
872 1.25978804135229e-05
873 1.23918143799528e-05
874 1.21891316666733e-05
875 1.19897522381507e-05
876 1.1793636076618e-05
877 1.16007468022872e-05
878 1.14109934656881e-05
879 1.12243578769267e-05
880 1.1040763638448e-05
881 1.08601816464216e-05
882 1.06825464172289e-05
883 1.05078252090607e-05
884 1.03359598142561e-05
885 1.01669065770693e-05
886 1.00006145657972e-05
887 9.83704012469389e-06
888 9.67615051195025e-06
889 9.51789843384176e-06
890 9.36221840674989e-06
891 9.20909951673821e-06
892 9.0584835561458e-06
893 8.91031959326938e-06
894 8.76459307619371e-06
895 8.62124943523668e-06
896 8.480237738695e-06
897 8.34153615869582e-06
898 8.20511922938749e-06
899 8.07091419119388e-06
900 7.93891376815736e-06
901 7.80907430453226e-06
902 7.68135578255169e-06
903 7.55573273636401e-06
904 7.43215423426591e-06
905 7.31060572434217e-06
906 7.19104718882591e-06
907 7.07343497197144e-06
908 6.95775088388473e-06
909 6.84395854477771e-06
910 6.73201429890469e-06
911 6.62191450828686e-06
912 6.51363370707259e-06
913 6.40709913568571e-06
914 6.30231079412624e-06
915 6.19925049250014e-06
916 6.09785638516769e-06
917 5.99812847212888e-06
918 5.90003764955327e-06
919 5.80354389967397e-06
920 5.70862903259695e-06
921 5.61527122044936e-06
922 5.52344135940075e-06
923 5.43311034562066e-06
924 5.34424907527864e-06
925 5.25685027241707e-06
926 5.1708884711843e-06
927 5.08631637785584e-06
928 5.00313763041049e-06
929 4.92132676299661e-06
930 4.8408328439109e-06
931 4.76166678708978e-06
932 4.68378493678756e-06
933 4.60719456896186e-06
934 4.53184838988818e-06
935 4.45774639956653e-06
936 4.38483766629361e-06
937 4.31313674198464e-06
938 4.24259633291513e-06
939 4.17321280110627e-06
940 4.10497159464285e-06
941 4.03783633373678e-06
942 3.97180701838806e-06
943 3.90685090678744e-06
944 3.8429607229773e-06
945 3.7801219150424e-06
946 3.71829810319468e-06
947 3.65748564945534e-06
948 3.59767363988794e-06
949 3.53884388459846e-06
950 3.48097819369286e-06
951 3.42404382536188e-06
952 3.36804805556312e-06
953 3.31298360833898e-06
954 3.25879591400735e-06
955 3.20550316246226e-06
956 3.15307624987327e-06
957 3.10151881421916e-06
958 3.05079811369069e-06
959 3.00091414828785e-06
960 2.95183417620137e-06
961 2.90355819743127e-06
962 2.85608257399872e-06
963 2.80938547803089e-06
964 2.76343780569732e-06
965 2.71825774689205e-06
966 2.67379073193297e-06
967 2.63007677858695e-06
968 2.5870613171719e-06
969 2.54475162364542e-06
970 2.50314042204991e-06
971 2.46220588451251e-06
972 2.42194801103324e-06
973 2.38234861171804e-06
974 2.34338222071528e-06
975 2.30505975196138e-06
976 2.26737029151991e-06
977 2.23028473556042e-06
978 2.19381399801932e-06
979 2.15793988900259e-06
980 2.12265513255261e-06
981 2.08794153877534e-06
982 2.05379910767078e-06
983 2.02021328732371e-06
984 1.98718043975532e-06
985 1.95468601305038e-06
986 1.92271545529366e-06
987 1.89127604244277e-06
988 1.86035322258249e-06
989 1.8299360817764e-06
990 1.80000643013045e-06
991 1.77056790562347e-06
992 1.74161687027663e-06
993 1.71313877217472e-06
994 1.6851226973813e-06
995 1.65756864589639e-06
996 1.63045478984714e-06
997 1.60379931912757e-06
998 1.57756949192844e-06
999 1.55177622218616e-06
1000 1.5264013200067e-06
};
%\addlegendentry{$B=512$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration [k]},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma(x)$},
ymajorgrids,
ymin=81.3306446448785, ymax=203.555683588339,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=4.5cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
0 133
1 134.29054646875
2 135.554816569441
3 136.793354342588
4 138.006692435283
5 139.195352341685
6 140.359844638413
7 141.500669214937
8 142.618315499086
9 143.713262677766
10 144.785979912996
11 145.836926553363
12 146.866552340991
13 147.875297614114
14 148.863593505363
15 149.831862135835
16 150.780516805062
17 151.709962176933
18 152.620594461694
19 153.512801594072
20 154.386963407636
21 155.243451805453
22 156.082630927133
23 156.904857312332
24 157.710480060787
25 158.499840988968
26 159.273274783401
27 160.031109150751
28 160.773664964721
29 161.501256409842
30 162.214191122219
31 162.912770327289
32 163.597288974674
33 164.268035870168
34 164.925293804936
35 165.569339681975
36 166.200444639901
37 166.818874174112
38 167.424888255393
39 168.018741446006
40 168.600683013326
41 169.17095704107
42 169.729802538183
43 170.277453545407
44 170.814139239606
45 171.34008403588
46 171.855507687526
47 172.360625383877
48 172.855647846079
49 173.340781420841
50 173.816228172205
51 174.282185971376
52 174.738848584653
53 175.186405759505
54 175.625043308821
55 176.054943193394
56 176.476283602647
57 176.889239033668
58 177.293980368566
59 177.6906749502
60 178.079486656305
61 178.460575972059
62 178.834100061109
63 179.20021283511
64 179.559065021787
65 179.910804231564
66 180.25557502279
67 180.593518965586
68 180.924774704347
69 181.249478018921
70 181.567761884512
71 181.879756530299
72 182.185589496841
73 182.485385692252
74 182.779267447212
75 183.0673545688
76 183.349764393205
77 183.626611837325
78 183.898009449272
79 184.164067457825
80 184.424893820828
81 184.68059427258
82 184.931272370223
83 185.177029539152
84 185.417965117473
85 185.654176399522
86 185.88575867847
87 186.112805288031
88 186.335407643293
89 186.553655280692
90 186.767635897141
91 186.97743538834
92 187.18313788628
93 187.384825795954
94 187.582579831308
95 187.776479050421
96 187.96660088996
97 188.1530211989
98 188.335814271542
99 188.51505287984
100 188.690808305039
101 188.86315036866
102 189.032147462826
103 189.197866579957
104 189.36037334184
105 189.519732028089
106 189.676005604005
107 189.829255747857
108 189.979542877589
109 190.126926176962
110 190.271463621158
111 190.413212001835
112 190.552226951668
113 190.688562968367
114 190.822273438199
115 190.953410659012
116 191.082025862779
117 191.208169237668
118 191.331889949653
119 191.453236163672
120 191.572255064336
121 191.688992876216
122 191.803494883693
123 191.915805450405
124 192.025968038273
125 192.134025226146
126 192.240018728039
127 192.343989411005
128 192.44597731262
129 192.546021658114
130 192.644160877134
131 192.740432620168
132 192.834873774613
133 192.927520480519
134 193.018408145995
135 193.107571462303
136 193.195044418626
137 193.280860316539
138 193.365051784168
139 193.447650790061
140 193.528688656764
141 193.60819607412
142 193.686203112287
143 193.762739234483
144 193.837833309469
145 193.911513623769
146 193.983807893642
147 194.054743276791
148 194.124346383844
149 194.192643289585
150 194.259659543958
151 194.325420182833
152 194.389949738561
153 194.453272250296
154 194.515411274114
155 194.576389892912
156 194.636230726109
157 194.694955939137
158 194.752587252745
159 194.809145952099
160 194.864652895704
161 194.919128524129
162 194.972592868561
163 195.025065559174
164 195.07656583333
165 195.127112543608
166 195.176724165662
167 195.225418805923
168 195.273214209137
169 195.320127765748
170 195.366176519128
171 195.411377172656
172 195.455746096653
173 195.49929933517
174 195.54205261264
175 195.584021340385
176 195.625220622996
177 195.665665264578
178 195.705369774863
179 195.744348375203
180 195.782615004431
181 195.820183324607
182 195.857066726644
183 195.893278335818
184 195.928831017158
185 195.963737380737
186 195.998009786841
187 196.031660351042
188 196.064700949156
189 196.097143222108
190 196.128998580691
191 196.160278210229
192 196.190993075144
193 196.221153923428
194 196.250771291021
195 196.279855506104
196 196.308416693301
197 196.336464777791
198 196.364009489339
199 196.391060366247
200 196.417626759216
201 196.443717835135
202 196.46934258079
203 196.494509806496
204 196.519228149654
205 196.543506078239
206 196.567351894211
207 196.590773736857
208 196.61377958607
209 196.636377265553
210 196.658574445962
211 196.680378647981
212 196.701797245342
213 196.722837467769
214 196.743506403878
215 196.763811004005
216 196.78375808298
217 196.803354322849
218 196.822606275532
219 196.841520365435
220 196.860102891999
221 196.878360032208
222 196.896297843036
223 196.913922263849
224 196.931239118757
225 196.94825411892
226 196.964972864802
227 196.981400848383
228 196.997543455322
229 197.013405967086
230 197.028993563019
231 197.044311322385
232 197.059364226359
233 197.07415715998
234 197.088694914069
235 197.1029821871
236 197.117023587039
237 197.130823633144
238 197.144386757726
239 197.157717307878
240 197.170819547165
241 197.183697657284
242 197.196355739688
243 197.208797817172
244 197.22102783544
245 197.233049664625
246 197.244867100789
247 197.256483867387
248 197.267903616705
249 197.279129931265
250 197.290166325203
251 197.301016245625
252 197.311683073922
253 197.322170127072
254 197.332480658911
255 197.342617861373
256 197.352584865714
257 197.362384743704
258 197.3720205088
259 197.38149511729
260 197.390811469421
261 197.399972410496
262 197.408980731957
263 197.417839172438
264 197.426550418807
265 197.435117107174
266 197.443541823892
267 197.451827106528
268 197.459975444819
269 197.467989281609
270 197.475871013765
271 197.483622993076
272 197.491247527132
273 197.498746880191
274 197.50612327402
275 197.513378888728
276 197.520515863573
277 197.527536297763
278 197.534442251232
279 197.541235745407
280 197.547918763955
281 197.554493253517
282 197.560961124428
283 197.567324251424
284 197.573584474327
285 197.579743598728
286 197.585803396647
287 197.591765607184
288 197.597631937159
289 197.603404061731
290 197.609083625014
291 197.614672240678
292 197.620171492534
293 197.625582935111
294 197.630908094221
295 197.636148467514
296 197.64130552502
297 197.646380709679
298 197.651375437863
299 197.656291099889
300 197.661129060516
301 197.665890659441
302 197.670577211774
303 197.675190008516
304 197.679730317013
305 197.68419938142
306 197.688598423133
307 197.692928641235
308 197.697191212917
309 197.701387293895
310 197.705518018826
311 197.709584501704
312 197.713587836257
313 197.717529096334
314 197.72140933628
315 197.725229591311
316 197.728990877876
317 197.732694194014
318 197.736340519704
319 197.739930817209
320 197.743466031406
321 197.746947090126
322 197.750374904468
323 197.753750369118
324 197.757074362662
325 197.76034774789
326 197.763571372089
327 197.766746067344
328 197.769872650818
329 197.772951925037
330 197.775984678164
331 197.778971684269
332 197.781913703597
333 197.784811482825
334 197.787665755317
335 197.790477241377
336 197.793246648488
337 197.795974671558
338 197.798661993155
339 197.801309283733
340 197.803917201864
341 197.806486394458
342 197.80901749698
343 197.811511133665
344 197.813967917726
345 197.816388451559
346 197.818773326949
347 197.821123125261
348 197.823438417637
349 197.825719765185
350 197.827967719167
351 197.83018282118
352 197.832365603335
353 197.834516588433
354 197.836636290137
355 197.838725213142
356 197.84078385334
357 197.842812697981
358 197.844812225837
359 197.846782907353
360 197.848725204801
361 197.850639572435
362 197.852526456633
363 197.854386296045
364 197.856219521734
365 197.858026557314
366 197.859807819089
367 197.861563716184
368 197.863294650678
369 197.865001017734
370 197.866683205721
371 197.868341596343
372 197.869976564758
373 197.871588479697
374 197.873177703583
375 197.874744592644
376 197.876289497024
377 197.877812760898
378 197.879314722577
379 197.880795714615
380 197.882256063913
381 197.883696091821
382 197.885116114241
383 197.886516441723
384 197.88789737956
385 197.889259227887
386 197.890602281772
387 197.891926831304
388 197.893233161689
389 197.894521553332
390 197.895792281927
391 197.897045618539
392 197.898281829689
393 197.899501177433
394 197.900703919444
395 197.90189030909
396 197.903060595509
397 197.904215023686
398 197.90535383453
399 197.906477264939
400 197.907585547879
401 197.908678912449
402 197.909757583953
403 197.910821783965
404 197.911871730395
405 197.912907637555
406 197.913929716225
407 197.91493817371
408 197.915933213904
409 197.916915037352
410 197.917883841308
411 197.918839819791
412 197.919783163642
413 197.920714060585
414 197.921632695274
415 197.922539249353
416 197.923433901505
417 197.924316827508
418 197.92518820028
419 197.926048189933
420 197.926896963822
421 197.927734686591
422 197.928561520223
423 197.929377624083
424 197.930183154967
425 197.930978267143
426 197.931763112397
427 197.932537840076
428 197.933302597132
429 197.934057528158
430 197.934802775434
431 197.935538478965
432 197.936264776521
433 197.936981803673
434 197.937689693835
435 197.938388578296
436 197.939078586263
437 197.939759844889
438 197.940432479315
439 197.941096612701
440 197.94175236626
441 197.942399859292
442 197.943039209218
443 197.943670531609
444 197.944293940218
445 197.944909547014
446 197.945517462211
447 197.946117794294
448 197.946710650054
449 197.947296134613
450 197.947874351454
451 197.948445402448
452 197.949009387881
453 197.949566406481
454 197.950116555445
455 197.950659930464
456 197.951196625747
457 197.951726734049
458 197.952250346693
459 197.952767553596
460 197.953278443289
461 197.953783102944
462 197.954281618394
463 197.954774074158
464 197.955260553461
465 197.955741138255
466 197.956215909241
467 197.956684945892
468 197.95714832647
469 197.957606128046
470 197.958058426522
471 197.958505296652
472 197.958946812054
473 197.959383045235
474 197.95981406761
475 197.960239949513
476 197.960660760222
477 197.961076567972
478 197.961487439975
479 197.961893442436
480 197.962294640566
481 197.962691098603
482 197.963082879827
483 197.963470046573
484 197.963852660248
485 197.964230781348
486 197.96460446947
487 197.964973783326
488 197.965338780761
489 197.965699518764
490 197.966056053484
491 197.966408440241
492 197.966756733541
493 197.967100987089
494 197.967441253803
495 197.967777585824
496 197.96811003453
497 197.96843865055
498 197.96876348377
499 197.969084583355
500 197.969401997749
501 197.969715774696
502 197.970025961246
503 197.970332603766
504 197.970635747955
505 197.970935438848
506 197.971231720836
507 197.971524637664
508 197.971814232453
509 197.972100547701
510 197.9723836253
511 197.97266350654
512 197.972940232119
513 197.973213842158
514 197.973484376202
515 197.973751873235
516 197.974016371687
517 197.974277909442
518 197.974536523846
519 197.974792251717
520 197.975045129353
521 197.97529519254
522 197.97554247656
523 197.975787016196
524 197.976028845746
525 197.976267999023
526 197.97650450937
527 197.97673840966
528 197.97696973231
529 197.977198509282
530 197.977424772096
531 197.977648551831
532 197.977869879135
533 197.978088784233
534 197.978305296928
535 197.978519446615
536 197.97873126228
537 197.97894077251
538 197.979148005502
539 197.97935298906
540 197.979555750611
541 197.979756317204
542 197.979954715518
543 197.980150971868
544 197.980345112211
545 197.980537162149
546 197.980727146935
547 197.980915091482
548 197.981101020364
549 197.98128495782
550 197.981466927764
551 197.981646953786
552 197.981825059159
553 197.982001266842
554 197.982175599486
555 197.982348079437
556 197.982518728742
557 197.982687569154
558 197.982854622135
559 197.983019908859
560 197.983183450221
561 197.983345266836
562 197.983505379046
563 197.983663806922
564 197.983820570272
565 197.98397568864
566 197.984129181313
567 197.984281067322
568 197.98443136545
569 197.984580094232
570 197.984727271959
571 197.984872916685
572 197.985017046224
573 197.985159678161
574 197.98530082985
575 197.985440518419
576 197.985578760772
577 197.985715573596
578 197.98585097336
579 197.985984976321
580 197.986117598525
581 197.98624885581
582 197.986378763812
583 197.986507337965
584 197.986634593503
585 197.986760545467
586 197.986885208704
587 197.987008597871
588 197.987130727439
589 197.987251611693
590 197.987371264736
591 197.987489700494
592 197.987606932713
593 197.987722974966
594 197.987837840656
595 197.987951543014
596 197.988064095105
597 197.988175509829
598 197.988285799924
599 197.988394977969
600 197.988503056383
601 197.988610047431
602 197.988715963224
603 197.988820815721
604 197.988924616733
605 197.989027377925
606 197.989129110813
607 197.989229826774
608 197.989329537042
609 197.989428252712
610 197.989525984742
611 197.989622743956
612 197.989718541041
613 197.989813386557
614 197.989907290932
615 197.990000264464
616 197.990092317329
617 197.990183459575
618 197.99027370113
619 197.990363051797
620 197.990451521265
621 197.990539119099
622 197.990625854754
623 197.990711737565
624 197.990796776756
625 197.990880981442
626 197.990964360622
627 197.991046923193
628 197.991128677941
629 197.991209633546
630 197.991289798585
631 197.991369181534
632 197.991447790764
633 197.991525634548
634 197.991602721059
635 197.991679058374
636 197.991754654473
637 197.991829517241
638 197.99190365447
639 197.991977073859
640 197.992049783017
641 197.992121789461
642 197.992193100621
643 197.992263723839
644 197.99233366637
645 197.992402935385
646 197.99247153797
647 197.992539481127
648 197.992606771778
649 197.992673416763
650 197.992739422843
651 197.992804796698
652 197.992869544932
653 197.992933674074
654 197.992997190573
655 197.993060100806
656 197.993122411077
657 197.993184127615
658 197.993245256577
659 197.993305804052
660 197.993365776055
661 197.993425178535
662 197.993484017371
663 197.993542298376
664 197.993600027295
665 197.993657209807
666 197.993713851529
667 197.99376995801
668 197.99382553474
669 197.993880587143
670 197.993935120583
671 197.993989140364
672 197.994042651728
673 197.99409565986
674 197.994148169884
675 197.994200186869
676 197.994251715823
677 197.994302761702
678 197.994353329405
679 197.994403423773
680 197.994453049597
681 197.994502211612
682 197.994550914501
683 197.994599162894
684 197.994646961371
685 197.994694314459
686 197.994741226636
687 197.99478770233
688 197.994833745919
689 197.994879361735
690 197.994924554059
691 197.994969327127
692 197.995013685128
693 197.995057632203
694 197.995101172451
695 197.995144309921
696 197.995187048623
697 197.99522939252
698 197.995271345531
699 197.995312911535
700 197.995354094365
701 197.995394897816
702 197.995435325639
703 197.995475381546
704 197.995515069207
705 197.995554392254
706 197.995593354277
707 197.995631958831
708 197.995670209429
709 197.995708109548
710 197.995745662627
711 197.995782872068
712 197.995819741237
713 197.995856273463
714 197.99589247204
715 197.995928340227
716 197.995963881246
717 197.995999098287
718 197.996033994505
719 197.996068573021
720 197.996102836924
721 197.996136789269
722 197.996170433079
723 197.996203771345
724 197.996236807026
725 197.996269543051
726 197.996301982315
727 197.996334127685
728 197.996365981998
729 197.99639754806
730 197.996428828647
731 197.996459826507
732 197.996490544359
733 197.996520984893
734 197.996551150771
735 197.996581044628
736 197.99661066907
737 197.996640026677
738 197.996669120001
739 197.996697951568
740 197.996726523879
741 197.996754839406
742 197.9967829006
743 197.996810709881
744 197.996838269648
745 197.996865582274
746 197.996892650108
747 197.996919475473
748 197.996946060669
749 197.996972407974
750 197.996998519641
751 197.9970243979
752 197.997050044957
753 197.997075462998
754 197.997100654185
755 197.997125620657
756 197.997150364533
757 197.99717488791
758 197.997199192863
759 197.997223281445
760 197.997247155691
761 197.997270817613
762 197.997294269203
763 197.997317512432
764 197.997340549254
765 197.9973633816
766 197.997386011382
767 197.997408440495
768 197.997430670813
769 197.997452704191
770 197.997474542465
771 197.997496187455
772 197.99751764096
773 197.997538904762
774 197.997559980626
775 197.997580870297
776 197.997601575505
777 197.997622097961
778 197.997642439361
779 197.997662601381
780 197.997682585683
781 197.997702393912
782 197.997722027695
783 197.997741488645
784 197.997760778357
785 197.997779898412
786 197.997798850374
787 197.997817635792
788 197.9978362562
789 197.997854713116
790 197.997873008045
791 197.997891142474
792 197.997909117878
793 197.997926935717
794 197.997944597436
795 197.997962104466
796 197.997979458223
797 197.997996660112
798 197.998013711522
799 197.998030613828
800 197.998047368393
801 197.998063976566
802 197.998080439683
803 197.998096759066
804 197.998112936027
805 197.998128971861
806 197.998144867855
807 197.998160625279
808 197.998176245394
809 197.998191729448
810 197.998207078676
811 197.998222294302
812 197.998237377538
813 197.998252329583
814 197.998267151626
815 197.998281844845
816 197.998296410404
817 197.998310849459
818 197.998325163153
819 197.998339352618
820 197.998353418975
821 197.998367363336
822 197.998381186801
823 197.99839489046
824 197.99840847539
825 197.998421942662
826 197.998435293334
827 197.998448528455
828 197.998461649062
829 197.998474656185
830 197.998487550843
831 197.998500334045
832 197.998513006789
833 197.998525570068
834 197.99853802486
835 197.998550372138
836 197.998562612863
837 197.998574747989
838 197.99858677846
839 197.998598705211
840 197.998610529168
841 197.998622251248
842 197.998633872362
843 197.998645393408
844 197.99865681528
845 197.99866813886
846 197.998679365023
847 197.998690494637
848 197.99870152856
849 197.998712467644
850 197.99872331273
851 197.998734064654
852 197.998744724243
853 197.998755292316
854 197.998765769685
855 197.998776157154
856 197.99878645552
857 197.998796665571
858 197.99880678809
859 197.998816823851
860 197.998826773622
861 197.998836638162
862 197.998846418225
863 197.998856114557
864 197.998865727898
865 197.998875258978
866 197.998884708525
867 197.998894077258
868 197.998903365887
869 197.998912575119
870 197.998921705653
871 197.998930758182
872 197.998939733392
873 197.998948631962
874 197.998957454567
875 197.998966201874
876 197.998974874544
877 197.998983473233
878 197.99899199859
879 197.999000451257
880 197.999008831873
881 197.999017141069
882 197.99902537947
883 197.999033547697
884 197.999041646364
885 197.999049676079
886 197.999057637446
887 197.999065531062
888 197.99907335752
889 197.999081117405
890 197.999088811301
891 197.999096439782
892 197.99910400342
893 197.999111502779
894 197.999118938422
895 197.999126310902
896 197.999133620771
897 197.999140868574
898 197.999148054851
899 197.999155180138
900 197.999162244965
901 197.999169249858
902 197.999176195339
903 197.999183081923
904 197.999189910123
905 197.999196680445
906 197.999203393392
907 197.999210049461
908 197.999216649148
909 197.999223192939
910 197.999229681321
911 197.999236114772
912 197.99924249377
913 197.999248818785
914 197.999255090286
915 197.999261308735
916 197.999267474591
917 197.999273588309
918 197.99927965034
919 197.999285661131
920 197.999291621125
921 197.999297530759
922 197.99930339047
923 197.999309200688
924 197.999314961841
925 197.999320674351
926 197.999326338638
927 197.999331955118
928 197.999337524203
929 197.999343046301
930 197.999348521817
931 197.999353951152
932 197.999359334704
933 197.999364672867
934 197.99936996603
935 197.999375214582
936 197.999380418906
937 197.999385579382
938 197.999390696387
939 197.999395770293
940 197.999400801473
941 197.999405790291
942 197.999410737112
943 197.999415642297
944 197.999420506201
945 197.999425329181
946 197.999430111585
947 197.999434853762
948 197.999439556058
949 197.999444218812
950 197.999448842365
951 197.999453427052
952 197.999457973204
953 197.999462481153
954 197.999466951225
955 197.999471383744
956 197.999475779031
957 197.999480137404
958 197.999484459179
959 197.999488744669
960 197.999492994183
961 197.999497208028
962 197.99950138651
963 197.99950552993
964 197.999509638587
965 197.999513712778
966 197.999517752797
967 197.999521758934
968 197.99952573148
969 197.99952967072
970 197.999533576938
971 197.999537450415
972 197.999541291431
973 197.999545100261
974 197.99954887718
975 197.999552622458
976 197.999556336367
977 197.999560019171
978 197.999563671137
979 197.999567292525
980 197.999570883597
981 197.999574444608
982 197.999577975817
983 197.999581477474
984 197.999584949831
985 197.999588393138
986 197.99959180764
987 197.999595193582
988 197.999598551207
989 197.999601880755
990 197.999605182463
991 197.999608456569
992 197.999611703306
993 197.999614922905
994 197.999618115598
995 197.999621281612
996 197.999624421173
997 197.999627534505
998 197.999630621831
999 197.99963368337
1000 197.99963671934
};
\addlegendentry{$\sigma_1(x)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 198
1000 198
};

\addplot [semithick, color1]
table {%
0 133
1 132.56783771875
2 132.14263159537
3 131.724259982269
4 131.312603488283
5 130.907544935039
6 130.50896931419
7 130.1167637455
8 129.730817435765
9 129.351021638551
10 128.977269614733
11 128.609456593816
12 128.247479736028
13 127.891238095164
14 127.540632582171
15 127.195565929446
16 126.855942655855
17 126.521669032435
18 126.192653048785
19 125.86880438011
20 125.550034354932
21 125.236255923428
22 124.927383626402
23 124.623333564866
24 124.324023370224
25 124.029372175041
26 123.739300584399
27 123.453730647806
28 123.172585831664
29 122.895790992285
30 122.623272349428
31 122.354957460366
32 122.090775194459
33 121.830655708229
34 121.574530420924
35 121.32233199056
36 121.07399429044
37 120.829452386129
38 120.588642512881
39 120.351502053507
40 120.117969516684
41 119.887984515682
42 119.661487747509
43 119.438420972466
44 119.218726994099
45 119.002349639548
46 118.789233740273
47 118.579325113161
48 118.372570542003
49 118.168917759325
50 117.968315428586
51 117.770713126707
52 117.576061326954
53 117.384311382144
54 117.195415508188
55 117.009326767944
56 116.825999055388
57 116.645387080095
58 116.467446352015
59 116.292133166553
60 116.119404589929
61 115.949218444825
62 115.781533296316
63 115.616308438064
64 115.453503878785
65 115.293080328973
66 115.134999187888
67 114.979222530788
68 114.825713096407
69 114.674434274685
70 114.525350094717
71 114.378425212955
72 114.233624901616
73 114.090915037332
74 113.950262090003
75 113.811633111875
76 113.67499572682
77 113.540318119828
78 113.407569026697
79 113.276717723922
80 113.147734018775
81 113.020588239579
82 112.895251226166
83 112.771694320517
84 112.649889357584
85 112.529808656279
86 112.411425010647
87 112.294711681199
88 112.17964238641
89 112.066191294384
90 111.954333014675
91 111.844042590262
92 111.735295489679
93 111.628067599294
94 111.522335215733
95 111.418075038451
96 111.315264162439
97 111.213880071077
98 111.11390062911
99 111.015304075771
100 110.918069018026
101 110.822174423943
102 110.7275996162
103 110.6343242657
104 110.542328385313
105 110.451592323742
106 110.362096759493
107 110.273822694967
108 110.18675145066
109 110.10086465947
110 110.016144261119
111 109.932572496665
112 109.850131903134
113 109.768805308241
114 109.688575825213
115 109.609426847711
116 109.531342044841
117 109.454305356269
118 109.378300987414
119 109.303313404743
120 109.229327331144
121 109.15632774139
122 109.084299857689
123 109.013229145312
124 108.943101308306
125 108.873902285286
126 108.805618245302
127 108.73823558379
128 108.671740918589
129 108.606121086037
130 108.541363137141
131 108.477454333811
132 108.414382145172
133 108.352134243937
134 108.290698502852
135 108.230062991202
136 108.170215971386
137 108.111145895551
138 108.052841402292
139 107.995291313409
140 107.938484630724
141 107.88241053296
142 107.827058372672
143 107.77241767324
144 107.71847812591
145 107.665229586897
146 107.612662074533
147 107.560765766476
148 107.50953099696
149 107.458948254106
150 107.409008177269
151 107.359701554446
152 107.311019319727
153 107.262952550784
154 107.215492466418
155 107.168630424146
156 107.122357917827
157 107.076666575338
158 107.031548156286
159 106.986994549768
160 106.942997772165
161 106.89954996498
162 106.856643392715
163 106.81427044078
164 106.772423613451
165 106.731095531855
166 106.690278931994
167 106.649966662807
168 106.610151684263
169 106.570827065493
170 106.53198598295
171 106.493621718603
172 106.455727658172
173 106.418297289377
174 106.381324200239
175 106.344802077393
176 106.308724704443
177 106.273085960342
178 106.2378798178
179 106.203100341723
180 106.168741687676
181 106.134798100376
182 106.101263912216
183 106.068133541802
184 106.03540149253
185 106.003062351182
186 105.971110786545
187 105.939541548057
188 105.908349464479
189 105.877529442584
190 105.847076465876
191 105.816985593329
192 105.787251958142
193 105.75787076653
194 105.72883729652
195 105.70014689678
196 105.671794985463
197 105.643777049073
198 105.616088641351
199 105.588725382177
200 105.561682956497
201 105.534957113262
202 105.508543664395
203 105.482438483764
204 105.456637506181
205 105.431136726419
206 105.405932198237
207 105.381020033436
208 105.356396400916
209 105.332057525763
210 105.307999688343
211 105.284219223411
212 105.260712519247
213 105.237476016788
214 105.214506208794
215 105.191799639016
216 105.169352901382
217 105.147162639198
218 105.125225544361
219 105.103538356587
220 105.08209786265
221 105.060900895636
222 105.039944334211
223 105.019225101897
224 104.998740166363
225 104.978486538731
226 104.958461272887
227 104.93866146481
228 104.91908425191
229 104.899726812374
230 104.880586364531
231 104.86166016622
232 104.84294551417
233 104.824439743397
234 104.806140226602
235 104.788044373585
236 104.770149630668
237 104.752453480124
238 104.734953439623
239 104.717647061679
240 104.700531933114
241 104.683605674521
242 104.666865939749
243 104.650310415385
244 104.633936820252
245 104.61774290491
246 104.601726451171
247 104.585885271617
248 104.57021720913
249 104.554720136424
250 104.539391955594
251 104.524230597664
252 104.509234022145
253 104.494400216602
254 104.479727196228
255 104.465213003423
256 104.450855707382
257 104.436653403686
258 104.422604213907
259 104.40870628521
260 104.394957789971
261 104.381356925395
262 104.367901913142
263 104.354590998959
264 104.341422452318
265 104.328394566061
266 104.315505656051
267 104.302754060824
268 104.290138141252
269 104.277656280214
270 104.265306882259
271 104.253088373293
272 104.240999200254
273 104.229037830804
274 104.217202753023
275 104.205492475102
276 104.19390552505
277 104.182440450399
278 104.171095817917
279 104.159870213325
280 104.148762241019
281 104.137770523793
282 104.126893702573
283 104.116130436148
284 104.105479400912
285 104.094939290603
286 104.084508816055
287 104.074186704944
288 104.063971701546
289 104.053862566496
290 104.043858076549
291 104.033957024347
292 104.024158218191
293 104.014460481812
294 104.004862654151
295 103.995363589136
296 103.985962155472
297 103.976657236424
298 103.96744772961
299 103.958332546796
300 103.949310613691
301 103.94038086975
302 103.931542267979
303 103.922793774737
304 103.914134369553
305 103.905563044931
306 103.897078806173
307 103.888680671194
308 103.880367670342
309 103.872138846226
310 103.863993253542
311 103.855929958901
312 103.847948040662
313 103.840046588768
314 103.832224704581
315 103.824481500727
316 103.816816100931
317 103.809227639868
318 103.801715263009
319 103.794278126466
320 103.786915396852
321 103.779626251126
322 103.772409876458
323 103.765265470081
324 103.758192239154
325 103.751189400627
326 103.744256181103
327 103.737391816704
328 103.730595552944
329 103.723866644597
330 103.717204355572
331 103.710607958783
332 103.704076736034
333 103.697609977889
334 103.691206983558
335 103.684867060778
336 103.678589525693
337 103.672373702749
338 103.666218924569
339 103.660124531853
340 103.654089873264
341 103.648114305319
342 103.642197192287
343 103.63633790608
344 103.630535826154
345 103.624790339407
346 103.619100840076
347 103.613466729643
348 103.607887416735
349 103.602362317031
350 103.596890853165
351 103.591472454635
352 103.586106557713
353 103.580792605351
354 103.575530047098
355 103.570318339008
356 103.565156943555
357 103.560045329549
358 103.554982972053
359 103.5499693523
360 103.54500395761
361 103.540086281313
362 103.535215822669
363 103.530392086787
364 103.525614584557
365 103.520882832566
366 103.516196353026
367 103.511554673703
368 103.506957327845
369 103.502403854106
370 103.497893796481
371 103.493426704235
372 103.489002131833
373 103.484619638877
374 103.480278790036
375 103.475979154983
376 103.471720308329
377 103.46750182956
378 103.463323302976
379 103.459184317628
380 103.455084467258
381 103.451023350237
382 103.447000569509
383 103.443015732531
384 103.439068451216
385 103.435158341877
386 103.431285025169
387 103.427448126038
388 103.423647273663
389 103.419882101405
390 103.416152246751
391 103.412457351268
392 103.408797060544
393 103.405171024146
394 103.401578895562
395 103.398020332158
396 103.394494995126
397 103.391002549437
398 103.387542663796
399 103.384115010593
400 103.380719265858
401 103.377355109215
402 103.37402222384
403 103.370720296415
404 103.367449017084
405 103.364208079411
406 103.360997180341
407 103.357816020152
408 103.354664302421
409 103.351541733976
410 103.348448024864
411 103.345382888306
412 103.34234604066
413 103.339337201384
414 103.336356092996
415 103.333402441038
416 103.330475974039
417 103.327576423477
418 103.324703523749
419 103.321857012128
420 103.319036628734
421 103.316242116496
422 103.313473221121
423 103.310729691058
424 103.308011277468
425 103.305317734187
426 103.302648817701
427 103.300004287105
428 103.297383904081
429 103.294787432859
430 103.292214640194
431 103.289665295331
432 103.287139169976
433 103.284636038269
434 103.282155676752
435 103.279697864346
436 103.277262382314
437 103.274849014244
438 103.272457546011
439 103.270087765759
440 103.267739463869
441 103.265412432935
442 103.263106467736
443 103.260821365213
444 103.258556924442
445 103.256312946609
446 103.254089234986
447 103.251885594908
448 103.249701833747
449 103.247537760886
450 103.245393187704
451 103.243267927542
452 103.24116179569
453 103.239074609359
454 103.237006187658
455 103.234956351576
456 103.23292492396
457 103.23091172949
458 103.228916594661
459 103.22693934776
460 103.22497981885
461 103.223037839743
462 103.221113243987
463 103.21920586684
464 103.217315545255
465 103.215442117857
466 103.21358542493
467 103.21174530839
468 103.209921611772
469 103.208114180213
470 103.206322860428
471 103.204547500697
472 103.202787950846
473 103.201044062229
474 103.199315687712
475 103.197602681654
476 103.195904899893
477 103.194222199728
478 103.192554439901
479 103.190901480585
480 103.189263183365
481 103.187639411221
482 103.186030028517
483 103.184434900981
484 103.182853895694
485 103.18128688107
486 103.179733726846
487 103.178194304066
488 103.176668485064
489 103.175156143455
490 103.173657154114
491 103.172171393169
492 103.170698737982
493 103.169239067139
494 103.167792260434
495 103.166358198858
496 103.164936764584
497 103.163527840956
498 103.162131312474
499 103.160747064782
500 103.159374984659
501 103.158014960001
502 103.156666879813
503 103.155330634195
504 103.154006114332
505 103.15269321248
506 103.151391821955
507 103.150101837124
508 103.148823153389
509 103.147555667183
510 103.146299275949
511 103.14505387814
512 103.143819373199
513 103.142595661554
514 103.141382644606
515 103.140180224717
516 103.138988305202
517 103.137806790319
518 103.136635585256
519 103.135474596123
520 103.134323729945
521 103.133182894646
522 103.132051999046
523 103.130930952845
524 103.129819666621
525 103.128718051814
526 103.127626020722
527 103.126543486489
528 103.125470363097
529 103.124406565355
530 103.123352008897
531 103.122306610164
532 103.121270286403
533 103.120242955656
534 103.11922453675
535 103.118214949292
536 103.117214113658
537 103.116221950988
538 103.115238383173
539 103.114263332853
540 103.113296723408
541 103.112338478945
542 103.111388524299
543 103.110446785017
544 103.109513187357
545 103.108587658278
546 103.107670125433
547 103.106760517161
548 103.105858762481
549 103.104964791086
550 103.104078533335
551 103.103199920244
552 103.102328883483
553 103.101465355368
554 103.100609268854
555 103.099760557526
556 103.098919155599
557 103.098084997905
558 103.097258019891
559 103.096438157609
560 103.095625347715
561 103.094819527457
562 103.094020634674
563 103.093228607788
564 103.092443385795
565 103.091664908265
566 103.090893115334
567 103.090127947695
568 103.089369346597
569 103.088617253836
570 103.087871611754
571 103.087132363226
572 103.086399451663
573 103.085672821002
574 103.084952415699
575 103.08423818073
576 103.083530061578
577 103.082828004237
578 103.082131955198
579 103.081441861449
580 103.08075767047
581 103.080079330226
582 103.079406789164
583 103.078739996207
584 103.078078900752
585 103.077423452659
586 103.076773602255
587 103.076129300321
588 103.075490498095
589 103.074857147261
590 103.074229199949
591 103.07360660873
592 103.072989326609
593 103.072377307023
594 103.071770503837
595 103.071168871339
596 103.070572364235
597 103.069980937647
598 103.069394547107
599 103.068813148554
600 103.06823669833
601 103.067665153175
602 103.067098470225
603 103.066536607008
604 103.065979521436
605 103.065427171808
606 103.064879516801
607 103.064336515469
608 103.063798127238
609 103.063264311902
610 103.062735029623
611 103.062210240921
612 103.061689906677
613 103.061173988127
614 103.060662446856
615 103.060155244799
616 103.059652344236
617 103.059153707786
618 103.058659298408
619 103.058169079395
620 103.057683014373
621 103.057201067294
622 103.056723202436
623 103.056249384401
624 103.055779578108
625 103.055313748793
626 103.054851862004
627 103.0543938836
628 103.053939779747
629 103.053489516913
630 103.053043061872
631 103.052600381691
632 103.052161443735
633 103.051726215663
634 103.051294665421
635 103.050866761244
636 103.050442471652
637 103.050021765445
638 103.049604611703
639 103.049190979783
640 103.048780839314
641 103.048374160199
642 103.047970912607
643 103.047571066976
644 103.047174594004
645 103.046781464654
646 103.046391650144
647 103.046005121953
648 103.045621851808
649 103.045241811693
650 103.044864973838
651 103.04449131072
652 103.044120795061
653 103.043753399826
654 103.043389098219
655 103.043027863682
656 103.042669669892
657 103.042314490761
658 103.041962300428
659 103.041613073267
660 103.041266783873
661 103.04092340707
662 103.040582917901
663 103.040245291634
664 103.039910503751
665 103.039578529954
666 103.039249346156
667 103.038922928486
668 103.038599253281
669 103.038278297089
670 103.037960036661
671 103.037644448957
672 103.037331511137
673 103.037021200562
674 103.036713494794
675 103.03640837159
676 103.036105808905
677 103.035805784885
678 103.03550827787
679 103.035213266389
680 103.034920729159
681 103.034630645086
682 103.034342993258
683 103.034057752948
684 103.03377490361
685 103.033494424877
686 103.033216296563
687 103.032940498656
688 103.032667011319
689 103.032395814891
690 103.032126889881
691 103.031860216966
692 103.031595776997
693 103.031333550988
694 103.03107352012
695 103.030815665738
696 103.03055996935
697 103.030306412624
698 103.03005497739
699 103.029805645634
700 103.0295583995
701 103.029313221286
702 103.029070093447
703 103.028828998588
704 103.028589919465
705 103.028352838985
706 103.028117740205
707 103.027884606325
708 103.027653420694
709 103.027424166806
710 103.027196828295
711 103.02697138894
712 103.026747832659
713 103.02652614351
714 103.026306305689
715 103.026088303529
716 103.025872121499
717 103.0256577442
718 103.02544515637
719 103.025234342876
720 103.025025288717
721 103.024817979022
722 103.024612399048
723 103.02440853418
724 103.024206369928
725 103.024005891927
726 103.023807085938
727 103.023609937844
728 103.023414433647
729 103.023220559473
730 103.023028301568
731 103.022837646293
732 103.022648580129
733 103.022461089674
734 103.022275161639
735 103.022090782852
736 103.021907940251
737 103.021726620891
738 103.021546811933
739 103.021368500652
740 103.021191674432
741 103.021016320764
742 103.020842427247
743 103.020669981587
744 103.020498971596
745 103.020329385188
746 103.020161210383
747 103.019994435303
748 103.019829048173
749 103.019665037316
750 103.019502391159
751 103.019341098225
752 103.019181147137
753 103.019022526614
754 103.018865225473
755 103.018709232626
756 103.01855453708
757 103.018401127935
758 103.018248994387
759 103.018098125721
760 103.017948511315
761 103.017800140639
762 103.017653003251
763 103.017507088799
764 103.017362387019
765 103.017218887737
766 103.017076580861
767 103.016935456389
768 103.016795504404
769 103.016656715072
770 103.016519078643
771 103.016382585452
772 103.016247225914
773 103.016112990527
774 103.01597986987
775 103.015847854601
776 103.01571693546
777 103.015587103262
778 103.015458348904
779 103.015330663358
780 103.015204037673
781 103.015078462976
782 103.014953930468
783 103.014830431424
784 103.014707957195
785 103.014586499203
786 103.014466048946
787 103.014346597991
788 103.01422813798
789 103.014110660623
790 103.013994157702
791 103.013878621067
792 103.01376404264
793 103.013650414408
794 103.01353772843
795 103.013425976828
796 103.013315151794
797 103.013205245585
798 103.013096250523
799 103.012988158996
800 103.012880963456
801 103.01277465642
802 103.012669230466
803 103.012564678237
804 103.012460992438
805 103.012358165834
806 103.012256191253
807 103.012155061583
808 103.012054769772
809 103.011955308828
810 103.011856671817
811 103.011758851866
812 103.011661842158
813 103.011565635934
814 103.011470226492
815 103.011375607187
816 103.01128177143
817 103.011188712688
818 103.011096424482
819 103.011004900389
820 103.010914134038
821 103.010824119116
822 103.010734849358
823 103.010646318556
824 103.010558520551
825 103.01047144924
826 103.010385098567
827 103.01029946253
828 103.010214535177
829 103.010130310605
830 103.010046782962
831 103.009963946444
832 103.009881795298
833 103.009800323817
834 103.009719526344
835 103.009639397268
836 103.009559931027
837 103.009481122103
838 103.009402965027
839 103.009325454376
840 103.009248584771
841 103.009172350879
842 103.009096747411
843 103.009021769125
844 103.00894741082
845 103.008873667341
846 103.008800533574
847 103.00872800445
848 103.008656074943
849 103.008584740066
850 103.008513994877
851 103.008443834474
852 103.008374253997
853 103.008305248626
854 103.008236813582
855 103.008168944126
856 103.008101635558
857 103.008034883219
858 103.007968682488
859 103.007903028782
860 103.007837917558
861 103.00777334431
862 103.00770930457
863 103.007645793909
864 103.007582807932
865 103.007520342284
866 103.007458392644
867 103.007396954729
868 103.00733602429
869 103.007275597115
870 103.007215669028
871 103.007156235886
872 103.007097293581
873 103.007038838041
874 103.006980865227
875 103.006923371133
876 103.006866351789
877 103.006809803254
878 103.006753721625
879 103.006698103028
880 103.006642943623
881 103.006588239601
882 103.006533987186
883 103.006480182633
884 103.006426822228
885 103.006373902289
886 103.006321419165
887 103.006269369233
888 103.006217748902
889 103.006166554613
890 103.006115782833
891 103.00606543006
892 103.006015492822
893 103.005965967676
894 103.005916851207
895 103.005868140027
896 103.005819830781
897 103.005771920136
898 103.005724404792
899 103.005677281473
900 103.005630546931
901 103.005584197948
902 103.005538231329
903 103.005492643908
904 103.005447432545
905 103.005402594124
906 103.005358125558
907 103.005314023785
908 103.005270285767
909 103.005226908494
910 103.005183888978
911 103.005141224258
912 103.005098911396
913 103.005056947482
914 103.005015329625
915 103.004974054963
916 103.004933120655
917 103.004892523884
918 103.004852261857
919 103.004812331805
920 103.00477273098
921 103.004733456658
922 103.004694506139
923 103.004655876743
924 103.004617565813
925 103.004579570717
926 103.00454188884
927 103.004504517592
928 103.004467454405
929 103.00443069673
930 103.004394242041
931 103.004358087831
932 103.004322231618
933 103.004286670935
934 103.004251403341
935 103.00421642641
936 103.004181737741
937 103.004147334951
938 103.004113215675
939 103.00407937757
940 103.004045818313
941 103.004012535597
942 103.003979527138
943 103.003946790669
944 103.003914323942
945 103.003882124727
946 103.003850190814
947 103.003818520011
948 103.003787110143
949 103.003755959054
950 103.003725064607
951 103.003694424681
952 103.003664037173
953 103.003633899997
954 103.003604011086
955 103.003574368389
956 103.003544969872
957 103.003515813519
958 103.003486897328
959 103.003458219316
960 103.003429777517
961 103.00340156998
962 103.003373594769
963 103.003345849966
964 103.003318333669
965 103.003291043991
966 103.00326397906
967 103.003237137021
968 103.003210516034
969 103.003184114273
970 103.003157929929
971 103.003131961207
972 103.003106206326
973 103.003080663523
974 103.003055331045
975 103.003030207156
976 103.003005290136
977 103.002980578277
978 103.002956069885
979 103.002931763282
980 103.002907656801
981 103.002883748792
982 103.002860037617
983 103.00283652165
984 103.002813199282
985 103.002790068916
986 103.002767128966
987 103.002744377862
988 103.002721814045
989 103.002699435971
990 103.002677242107
991 103.002655230934
992 103.002633400944
993 103.002611750643
994 103.002590278548
995 103.00256898319
996 103.00254786311
997 103.002526916864
998 103.002506143017
999 103.002485540147
1000 103.002465106844
};
\addlegendentry{$\sigma_2(x)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 103
1000 103
};

\addplot [semithick, white!49.8039215686275!black]
table {%
0 133
1 132.94208134375
2 132.889583814971
3 132.842330477669
4 132.800149082841
5 132.76287195472
6 132.73033587965
7 132.702381997547
8 132.678855695871
9 132.659606506069
10 132.644488002421
11 132.633357703239
12 132.626076974366
13 132.62251093492
14 132.622528365241
15 132.626001616978
16 132.632806525279
17 132.642822323026
18 132.655931557082
19 132.672020006492
20 132.690976602595
21 132.712693351016
22 132.737065255476
23 132.763990243399
24 132.793369093255
25 132.825105363618
26 132.859105323887
27 132.895277886638
28 132.933534541566
29 132.973789290989
30 133.01595858687
31 133.059961269319
32 133.10571850656
33 133.153153736306
34 133.202192608524
35 133.252762929558
36 133.304794607574
37 133.358219599296
38 133.412971858009
39 133.468987282799
40 133.526203668998
41 133.584560659803
42 133.643999699059
43 133.704463985157
44 133.765898426037
45 133.828249595266
46 133.891465689162
47 133.95549648495
48 134.020293299915
49 134.085808951537
50 134.151997718581
51 134.218815303124
52 134.286218793491
53 134.354166628091
54 134.422618560112
55 134.49153562308
56 134.560880097242
57 134.630615476764
58 134.700706437723
59 134.771118806869
60 134.841819531156
61 134.912776648001
62 134.983959256271
63 135.055337487973
64 135.126882480641
65 135.198566350385
66 135.270362165609
67 135.342243921361
68 135.414186514318
69 135.486165718386
70 135.558158160885
71 135.630141299336
72 135.702093398809
73 135.773993509828
74 135.845821446826
75 135.917557767129
76 135.989183750458
77 136.060681378942
78 136.132033317623
79 136.203222895447
80 136.274234086727
81 136.345051493064
82 136.415660325725
83 136.486046388457
84 136.556196060728
85 136.626096281393
86 136.695734532766
87 136.76509882509
88 136.834177681404
89 136.902960122787
90 136.97143565397
91 137.03959424932
92 137.107426339173
93 137.174922796514
94 137.242074923996
95 137.308874441291
96 137.375313472759
97 137.441384535433
98 137.507080527314
99 137.572394715963
100 137.637320727384
101 137.701852535197
102 137.765984450086
103 137.829711109522
104 137.893027467749
105 137.955928786028
106 138.018410623142
107 138.080468826138
108 138.142099521313
109 138.203299105441
110 138.26406423722
111 138.324391828952
112 138.384279038434
113 138.443723261066
114 138.50272212217
115 138.561273469506
116 138.619375365987
117 138.677026082595
118 138.734224091475
119 138.79096805922
120 138.847256840333
121 138.903089470866
122 138.958465162225
123 139.013383295151
124 139.067843413853
125 139.121845220309
126 139.175388568711
127 139.228473460077
128 139.28110003699
129 139.333268578501
130 139.384979495155
131 139.436233324165
132 139.487030724716
133 139.537372473392
134 139.587259459747
135 139.636692681976
136 139.685673242729
137 139.734202345027
138 139.782281288301
139 139.829911464539
140 139.877094354542
141 139.923831524287
142 139.970124621396
143 140.015975371701
144 140.061385575911
145 140.106357106373
146 140.150891903929
147 140.194991974862
148 140.238659387928
149 140.281896271485
150 140.324704810691
151 140.367087244801
152 140.409045864527
153 140.450583009493
154 140.491701065751
155 140.532402463384
156 140.572689674171
157 140.612565209328
158 140.652031617317
159 140.691091481722
160 140.729747419185
161 140.768002077416
162 140.805858133252
163 140.843318290786
164 140.880385279552
165 140.917061852764
166 140.953350785612
167 140.989254873616
168 141.024776931027
169 141.059919789284
170 141.094686295515
171 141.129079311094
172 141.163101710241
173 141.196756378668
174 141.230046212271
175 141.262974115867
176 141.295543001967
177 141.327755789601
178 141.359615403175
179 141.391124771368
180 141.422286826072
181 141.453104501362
182 141.483580732511
183 141.513718455028
184 141.543520603742
185 141.572990111916
186 141.602129910385
187 141.630942926736
188 141.659432084516
189 141.687600302464
190 141.715450493779
191 141.742985565412
192 141.770208417385
193 141.797121942141
194 141.823729023914
195 141.850032538128
196 141.876035350818
197 141.901740318074
198 141.927150285513
199 141.95226808777
200 141.977096548006
201 142.001638477445
202 142.025896674928
203 142.049873926487
204 142.073573004934
205 142.096996669479
206 142.120147665358
207 142.143028723475
208 142.165642560077
209 142.187991876426
210 142.210079358502
211 142.231907676711
212 142.253479485621
213 142.274797423695
214 142.295864113057
215 142.316682159257
216 142.337254151059
217 142.357582660234
218 142.377670241374
219 142.397519431712
220 142.417132750957
221 142.436512701138
222 142.45566176646
223 142.474582413172
224 142.493277089445
225 142.511748225258
226 142.529998232296
227 142.548029503856
228 142.565844414762
229 142.583445321294
230 142.600834561112
231 142.618014453208
232 142.634987297846
233 142.651755376523
234 142.668320951935
235 142.684686267942
236 142.700853549553
237 142.716825002908
238 142.732602815269
239 142.748189155019
240 142.763586171662
241 142.778795995838
242 142.793820739333
243 142.808662495103
244 142.823323337295
245 142.837805321283
246 142.852110483696
247 142.866240842466
248 142.880198396865
249 142.893985127558
250 142.907602996652
251 142.921053947756
252 142.934339906039
253 142.947462778292
254 142.960424453001
255 142.973226800409
256 142.9858716726
257 142.998360903565
258 143.010696309291
259 143.022879687837
260 143.03491281942
261 143.046797466507
262 143.058535373899
263 143.070128268828
264 143.081577861047
265 143.092885842932
266 143.104053889574
267 143.115083658886
268 143.125976791698
269 143.136734911869
270 143.147359626383
271 143.157852525466
272 143.168215182684
273 143.178449155062
274 143.188555983186
275 143.198537191323
276 143.208394287529
277 143.218128763764
278 143.227742096008
279 143.237235744374
280 143.246611153232
281 143.255869751315
282 143.265012951848
283 143.274042152661
284 143.282958736306
285 143.291764070184
286 143.300459506659
287 143.30904638318
288 143.317526022405
289 143.325899732315
290 143.334168806344
291 143.342334523495
292 143.350398148463
293 143.358360931756
294 143.366224109819
295 143.373988905154
296 143.381656526443
297 143.38922816867
298 143.396705013239
299 143.404088228103
300 143.411378967876
301 143.418578373964
302 143.425687574677
303 143.432707685356
304 143.439639808492
305 143.446485033844
306 143.45324443856
307 143.459919087299
308 143.466510032344
309 143.473018313728
310 143.479444959347
311 143.485790985078
312 143.492057394899
313 143.498245181005
314 143.504355323923
315 143.510388792625
316 143.516346544653
317 143.52222952622
318 143.528038672336
319 143.533774906915
320 143.539439142887
321 143.545032282317
322 143.550555216508
323 143.556008826118
324 143.561393981267
325 143.566711541649
326 143.571962356637
327 143.577147265397
328 143.58226709699
329 143.587322670483
330 143.59231479505
331 143.597244270083
332 143.602111885295
333 143.606918420819
334 143.611664647318
335 143.616351326084
336 143.62097920914
337 143.625549039341
338 143.630061550472
339 143.634517467351
340 143.638917505928
341 143.643262373376
342 143.647552768196
343 143.651789380309
344 143.655972891152
345 143.660103973773
346 143.664183292925
347 143.668211505159
348 143.672189258916
349 143.676117194618
350 143.679995944761
351 143.683826134002
352 143.68760837925
353 143.691343289753
354 143.695031467189
355 143.698673505746
356 143.702269992216
357 143.705821506074
358 143.709328619566
359 143.71279189779
360 143.716211898781
361 143.719589173594
362 143.722924266382
363 143.726217714476
364 143.729470048472
365 143.7326817923
366 143.735853463311
367 143.738985572348
368 143.742078623827
369 143.745133115809
370 143.74814954008
371 143.751128382223
372 143.754070121689
373 143.756975231874
374 143.759844180192
375 143.76267742814
376 143.765475431377
377 143.768238639787
378 143.770967497555
379 143.773662443228
380 143.77632390979
381 143.778952324724
382 143.781548110083
383 143.78411168255
384 143.786643453508
385 143.789143829104
386 143.791613210311
387 143.794051992988
388 143.796460567952
389 143.798839321027
390 143.801188633117
391 143.803508880257
392 143.805800433678
393 143.808063659865
394 143.810298920613
395 143.812506573089
396 143.814686969885
397 143.816840459076
398 143.818967384279
399 143.821068084701
400 143.823142895201
401 143.825192146339
402 143.827216164432
403 143.829215271606
404 143.831189785849
405 143.833140021059
406 143.835066287101
407 143.836968889851
408 143.838848131253
409 143.840704309361
410 143.842537718392
411 143.844348648773
412 143.846137387189
413 143.84790421663
414 143.849649416437
415 143.851373262348
416 143.853076026544
417 143.854757977694
418 143.856419380997
419 143.85806049823
420 143.859681587787
421 143.861282904727
422 143.862864700809
423 143.864427224541
424 143.865970721217
425 143.86749543296
426 143.869001598761
427 143.870489454519
428 143.871959233081
429 143.873411164281
430 143.874845474978
431 143.876262389093
432 143.877662127647
433 143.879044908802
434 143.880410947892
435 143.881760457459
436 143.883093647297
437 143.884410724475
438 143.885711893383
439 143.88699735576
440 143.88826731073
441 143.889521954836
442 143.890761482071
443 143.891986083914
444 143.89319594936
445 143.894391264954
446 143.89557221482
447 143.896738980695
448 143.897891741957
449 143.899030675657
450 143.900155956551
451 143.901267757126
452 143.902366247631
453 143.903451596106
454 143.904523968412
455 143.905583528256
456 143.906630437222
457 143.907664854797
458 143.908686938397
459 143.909696843397
460 143.910694723157
461 143.911680729043
462 143.912655010462
463 143.913617714878
464 143.914568987845
465 143.915508973027
466 143.916437812223
467 143.917355645395
468 143.918262610688
469 143.919158844455
470 143.920044481282
471 143.920919654006
472 143.921784493746
473 143.922639129916
474 143.923483690256
475 143.924318300847
476 143.925143086137
477 143.92595816896
478 143.92676367056
479 143.927559710606
480 143.928346407221
481 143.929123876994
482 143.929892235005
483 143.930651594843
484 143.931402068627
485 143.932143767023
486 143.932876799266
487 143.933601273174
488 143.934317295172
489 143.935024970307
490 143.935724402268
491 143.936415693402
492 143.93709894473
493 143.937774255972
494 143.938441725553
495 143.93910145063
496 143.939753527102
497 143.940398049631
498 143.941035111655
499 143.941664805404
500 143.942287221921
501 143.94290245107
502 143.943510581556
503 143.944111700942
504 143.944705895659
505 143.945293251023
506 143.945873851252
507 143.946447779478
508 143.94701511776
509 143.947575947103
510 143.948130347465
511 143.948678397779
512 143.949220175958
513 143.949755758913
514 143.950285222569
515 143.950808641871
516 143.951326090801
517 143.951837642391
518 143.952343368735
519 143.952843341
520 143.953337629441
521 143.953826303408
522 143.954309431363
523 143.954787080891
524 143.955259318709
525 143.955726210679
526 143.956187821818
527 143.956644216311
528 143.957095457523
529 143.957541608004
530 143.957982729507
531 143.958418882994
532 143.958850128647
533 143.959276525878
534 143.959698133343
535 143.960115008946
536 143.960527209853
537 143.960934792499
538 143.961337812603
539 143.961736325168
540 143.962130384501
541 143.962520044213
542 143.962905357235
543 143.963286375824
544 143.963663151571
545 143.96403573541
546 143.96440417763
547 143.964768527879
548 143.965128835175
549 143.965485147914
550 143.965837513876
551 143.966185980238
552 143.966530593577
553 143.966871399879
554 143.967208444548
555 143.967541772415
556 143.967871427741
557 143.968197454228
558 143.968519895027
559 143.968838792741
560 143.969154189437
561 143.96946612665
562 143.969774645391
563 143.970079786155
564 143.970381588924
565 143.970680093178
566 143.970975337901
567 143.971267361583
568 143.971556202233
569 143.97184189738
570 143.972124484084
571 143.972403998935
572 143.972680478069
573 143.972953957166
574 143.973224471457
575 143.973492055735
576 143.973756744355
577 143.974018571242
578 143.974277569898
579 143.974533773405
580 143.974787214431
581 143.975037925237
582 143.975285937681
583 143.975531283223
584 143.975773992933
585 143.976014097491
586 143.976251627196
587 143.97648661197
588 143.976719081363
589 143.976949064558
590 143.977176590375
591 143.977401687275
592 143.977624383368
593 143.977844706414
594 143.97806268383
595 143.978278342692
596 143.978491709742
597 143.978702811392
598 143.978911673724
599 143.979118322503
600 143.979322783171
601 143.979525080858
602 143.979725240387
603 143.979923286269
604 143.98011924272
605 143.980313133652
606 143.980504982687
607 143.980694813155
608 143.9808826481
609 143.981068510282
610 143.981252422184
611 143.981434406011
612 143.981614483699
613 143.981792676912
614 143.981969007051
615 143.982143495257
616 143.982316162409
617 143.982487029133
618 143.982656115805
619 143.982823442551
620 143.982989029251
621 143.983152895544
622 143.983315060831
623 143.983475544276
624 143.983634364811
625 143.983791541138
626 143.983947091731
627 143.984101034841
628 143.9842533885
629 143.984404170517
630 143.984553398491
631 143.984701089805
632 143.984847261633
633 143.984991930942
634 143.985135114493
635 143.985276828847
636 143.985417090365
637 143.985555915211
638 143.985693319354
639 143.985829318573
640 143.985963928457
641 143.986097164405
642 143.986229041637
643 143.986359575185
644 143.986488779906
645 143.986616670477
646 143.986743261399
647 143.986868567002
648 143.986992601443
649 143.987115378711
650 143.987236912629
651 143.987357216855
652 143.987476304886
653 143.987594190055
654 143.98771088554
655 143.987826404362
656 143.987940759388
657 143.988053963331
658 143.988166028754
659 143.988276968074
660 143.988386793558
661 143.988495517329
662 143.988603151369
663 143.988709707516
664 143.988815197472
665 143.988919632797
666 143.989023024918
667 143.989125385128
668 143.989226724585
669 143.98932705432
670 143.989426385231
671 143.98952472809
672 143.989622093543
673 143.989718492112
674 143.989813934195
675 143.98990843007
676 143.990001989894
677 143.990094623707
678 143.99018634143
679 143.990277152871
680 143.990367067723
681 143.990456095567
682 143.990544245871
683 143.990631527995
684 143.990717951192
685 143.990803524605
686 143.990888257272
687 143.990972158129
688 143.991055236006
689 143.991137499632
690 143.991218957637
691 143.99129961855
692 143.991379490803
693 143.991458582729
694 143.991536902569
695 143.991614458466
696 143.991691258472
697 143.991767310546
698 143.991842622555
699 143.991917202279
700 143.991991057405
701 143.992064195537
702 143.992136624188
703 143.992208350788
704 143.992279382682
705 143.992349727132
706 143.992419391316
707 143.992488382332
708 143.992556707197
709 143.992624372849
710 143.992691386146
711 143.992757753871
712 143.992823482729
713 143.992888579348
714 143.992953050283
715 143.993016902015
716 143.993080140953
717 143.993142773431
718 143.993204805715
719 143.993266243998
720 143.993327094406
721 143.993387362996
722 143.993447055755
723 143.993506178605
724 143.993564737402
725 143.993622737935
726 143.993680185931
727 143.993737087051
728 143.993793446893
729 143.993849270995
730 143.99390456483
731 143.993959333815
732 143.994013583301
733 143.994067318586
734 143.994120544903
735 143.994173267433
736 143.994225491297
737 143.994277221558
738 143.994328463226
739 143.994379221254
740 143.994429500541
741 143.994479305933
742 143.994528642222
743 143.994577514147
744 143.994625926395
745 143.994673883603
746 143.994721390356
747 143.994768451188
748 143.994815070587
749 143.994861252988
750 143.99490700278
751 143.994952324303
752 143.99499722185
753 143.995041699669
754 143.99508576196
755 143.995129412877
756 143.99517265653
757 143.995215496985
758 143.995257938263
759 143.995299984342
760 143.995341639157
761 143.995382906599
762 143.99542379052
763 143.995464294729
764 143.995504422993
765 143.995544179039
766 143.995583566556
767 143.995622589191
768 143.995661250553
769 143.995699554211
770 143.995737503699
771 143.995775102509
772 143.995812354098
773 143.995849261887
774 143.995885829259
775 143.99592205956
776 143.995957956104
777 143.995993522167
778 143.996028760989
779 143.996063675779
780 143.99609826971
781 143.996132545922
782 143.99616650752
783 143.99620015758
784 143.996233499141
785 143.996266535213
786 143.996299268774
787 143.996331702769
788 143.996363840113
789 143.996395683691
790 143.996427236357
791 143.996458500934
792 143.996489480218
793 143.996520176973
794 143.996550593936
795 143.996580733815
796 143.996610599288
797 143.996640193007
798 143.996669517596
799 143.996698575652
800 143.996727369743
801 143.996755902413
802 143.996784176178
803 143.996812193527
804 143.996839956926
805 143.996867468812
806 143.996894731601
807 143.996921747679
808 143.996948519411
809 143.996975049137
810 143.997001339172
811 143.997027391807
812 143.997053209311
813 143.997078793928
814 143.997104147879
815 143.997129273363
816 143.997154172557
817 143.997178847614
818 143.997203300667
819 143.997227533824
820 143.997251549176
821 143.997275348788
822 143.997298934706
823 143.997322308957
824 143.997345473544
825 143.997368430452
826 143.997391181644
827 143.997413729065
828 143.997436074639
829 143.997458220271
830 143.997480167846
831 143.997501919231
832 143.997523476272
833 143.9975448408
834 143.997566014625
835 143.997586999538
836 143.997607797314
837 143.997628409708
838 143.997648838461
839 143.997669085291
840 143.997689151905
841 143.997709039987
842 143.997728751208
843 143.997748287222
844 143.997767649663
845 143.997786840154
846 143.997805860297
847 143.997824711681
848 143.997843395878
849 143.997861914443
850 143.99788026892
851 143.997898460832
852 143.99791649169
853 143.99793436299
854 143.997952076213
855 143.997969632824
856 143.997987034275
857 143.998004282003
858 143.998021377431
859 143.998038321967
860 143.998055117007
861 143.998071763932
862 143.998088264109
863 143.998104618892
864 143.998120829622
865 143.998136897626
866 143.99815282422
867 143.998168610704
868 143.998184258368
869 143.998199768487
870 143.998215142326
871 143.998230381135
872 143.998245486154
873 143.99826045861
874 143.998275299718
875 143.998290010681
876 143.998304592691
877 143.998319046927
878 143.998333374557
879 143.99834757674
880 143.998361654619
881 143.998375609332
882 143.998389442
883 143.998403153736
884 143.998416745643
885 143.998430218812
886 143.998443574324
887 143.998456813249
888 143.998469936647
889 143.998482945568
890 143.998495841051
891 143.998508624127
892 143.998521295814
893 143.998533857123
894 143.998546309054
895 143.998558652598
896 143.998570888736
897 143.998583018439
898 143.99859504267
899 143.998606962382
900 143.99861877852
901 143.998630492018
902 143.998642103802
903 143.998653614789
904 143.998665025889
905 143.998676338001
906 143.998687552016
907 143.998698668818
908 143.99870968928
909 143.998720614269
910 143.998731444642
911 143.99874218125
912 143.998752824934
913 143.998763376528
914 143.998773836858
915 143.998784206741
916 143.998794486988
917 143.998804678402
918 143.998814781777
919 143.998824797902
920 143.998834727556
921 143.998844571512
922 143.998854330536
923 143.998864005385
924 143.998873596812
925 143.998883105559
926 143.998892532366
927 143.99890187796
928 143.998911143067
929 143.998920328402
930 143.998929434675
931 143.99893846259
932 143.998947412843
933 143.998956286124
934 143.998965083118
935 143.998973804501
936 143.998982450944
937 143.998991023113
938 143.998999521665
939 143.999007947254
940 143.999016300525
941 143.999024582118
942 143.99903279267
943 143.999040932807
944 143.999049003152
945 143.999057004323
946 143.999064936931
947 143.999072801581
948 143.999080598872
949 143.999088329401
950 143.999095993754
951 143.999103592517
952 143.999111126267
953 143.999118595576
954 143.999126001012
955 143.999133343138
956 143.99914062251
957 143.99914783968
958 143.999154995196
959 143.999162089598
960 143.999169123425
961 143.999176097207
962 143.999183011472
963 143.999189866742
964 143.999196663534
965 143.999203402362
966 143.999210083733
967 143.99921670815
968 143.999223276113
969 143.999229788115
970 143.999236244646
971 143.999242646191
972 143.999248993232
973 143.999255286244
974 143.999261525699
975 143.999267712066
976 143.999273845808
977 143.999279927383
978 143.999285957249
979 143.999291935854
980 143.999297863646
981 143.999303741068
982 143.99930956856
983 143.999315346554
984 143.999321075483
985 143.999326755774
986 143.999332387849
987 143.999337972128
988 143.999343509027
989 143.999348998957
990 143.999354442326
991 143.999359839539
992 143.999365190996
993 143.999370497094
994 143.999375758228
995 143.999380974786
996 143.999386147156
997 143.99939127572
998 143.999396360858
999 143.999401402946
1000 143.999406402357
};
\addlegendentry{$\sigma_3(x)$}

\addplot [semithick, white!49.8039215686275!black, dashed, forget plot]
table {%
0 144
1000 144
};

\addplot [semithick, color2]
table {%
0 133
1 132.19953446875
2 131.412968020219
3 130.640055197475
4 129.880554993593
5 129.134230768556
6 128.400850167747
7 127.680185042016
8 126.972011369278
9 126.276109177614
10 125.59226246985
11 124.920259149582
12 124.259890948616
13 123.610953355802
14 122.973245547226
15 122.346570317741
16 121.730734013805
17 121.125546467606
18 120.530820932439
19 119.946374019326
20 119.372025634837
21 118.807598920103
22 118.252920190989
23 117.707818879403
24 117.172127475734
25 116.645681472372
26 116.128319308312
27 115.619882314805
28 115.120214662049
29 114.629163306883
30 114.146577941484
31 113.672310943026
32 113.206217324307
33 112.748154685297
34 112.297983165617
35 111.855565397907
36 111.420766462085
37 110.993453840463
38 110.573497373717
39 110.160769217688
40 109.755143800993
41 109.356497783445
42 108.964710015249
43 108.57966149697
44 108.201235340258
45 107.829316729306
46 107.463792883039
47 107.104553018011
48 106.751488312003
49 106.404491868297
50 106.063458680628
51 105.728285598793
52 105.398871294902
53 105.07511623026
54 104.756922622879
55 104.444194415582
56 104.136837244722
57 103.834758409472
58 103.537866841696
59 103.246073076377
60 102.95928922261
61 102.677428935115
62 102.400407386305
63 102.128141238853
64 101.860548618788
65 101.597549089078
66 101.339063623712
67 101.085014582265
68 100.835325684928
69 100.589921988009
70 100.348729859887
71 100.11167695741
72 99.8786922027343
73 99.6497057605876
74 99.4246490159585
75 99.2034545521966
76 98.9860561295174
77 98.7723886639055
78 98.5623882064073
79 98.3559919228056
80 98.1531380736707
81 97.9537659947777
82 97.7578160778861
83 97.5652297518731
84 97.3759494642142
85 97.189918662805
86 97.0070817781168
87 96.8273842056807
88 96.6507722888929
89 96.4771933021369
90 96.3065954342138
91 96.1389277720778
92 95.9741402848688
93 95.8121838082388
94 95.6530100289634
95 95.4965714698369
96 95.3428214748418
97 95.1917141945909
98 95.0432045720338
99 94.8972483284258
100 94.7538019495513
101 94.6128226721999
102 94.4742684708878
103 94.3380980448215
104 94.2042708050985
105 94.0727468621416
106 93.9434870133604
107 93.8164527310383
108 93.6916061504385
109 93.5689100581262
110 93.4483278805028
111 93.3298236725478
112 93.2133621067644
113 93.0989084623257
114 92.986428614417
115 92.8758890237712
116 92.7672567263928
117 92.660499323468
118 92.555584971457
119 92.4524823723645
120 92.3511607641865
121 92.2515899115283
122 92.1537400963926
123 92.0575821091325
124 91.9630872395676
125 91.8702272682601
126 91.7789744579473
127 91.689301545128
128 91.6011817318005
129 91.5145886773479
130 91.4294964905695
131 91.3458797218551
132 91.263713355499
133 91.1829728021515
134 91.1036338914064
135 91.0256728645197
136 90.9490663672596
137 90.873791442883
138 90.7998255252384
139 90.7271464319914
140 90.6557323579705
141 90.5855618686328
142 90.5166138936443
143 90.4488677205758
144 90.3823029887103
145 90.3168996829609
146 90.2526381278961
147 90.1894989818719
148 90.1274632312676
149 90.066512184824
150 90.0066274680821
151 89.9477910179196
152 89.8899850771853
153 89.8331921894276
154 89.7773951937166
155 89.7225772195571
156 89.6687216818928
157 89.6158122761973
158 89.5638329736523
159 89.5127680164113
160 89.4626019129459
161 89.413319433475
162 89.3649056054733
163 89.3173457092605
164 89.2706252736662
165 89.2247300717728
166 89.1796461167316
167 89.1353596576536
168 89.0918571755719
169 89.0491253794746
170 89.0071512024079
171 88.9659217976471
172 88.9254245349347
173 88.8856469967844
174 88.8465769748495
175 88.8082024663556
176 88.7705116705941
177 88.7334929854789
178 88.6971350041615
179 88.6614265117059
180 88.626356481822
181 88.5919140736544
182 88.558088628629
183 88.5248696673529
184 88.4922468865693
185 88.4602101561647
186 88.4287495162289
187 88.3978551741646
188 88.3675175018493
189 88.3377270328444
190 88.308474459654
191 88.2797506310309
192 88.2515465493288
193 88.2238533679014
194 88.1966623885452
195 88.1699650589877
196 88.1437529704184
197 88.1180178550624
198 88.0927515837966
199 88.0679461638061
200 88.043593736282
201 88.0196865741579
202 87.9962170798867
203 87.973177783254
204 87.950561339231
205 87.928360525863
206 87.9065682421949
207 87.8851775062321
208 87.8641814529365
209 87.843573332257
210 87.8233465071938
211 87.8034944518959
212 87.7840107497909
213 87.764889091748
214 87.7461232742706
215 87.7277071977219
216 87.7096348645794
217 87.6919003777196
218 87.6744979387329
219 87.6574218462661
220 87.6406664943938
221 87.6242263710177
222 87.6080960562932
223 87.5922702210824
224 87.5767436254343
225 87.5615111170901
226 87.5465676300144
227 87.5319081829513
228 87.5175278780053
229 87.503421899246
230 87.4895855113367
231 87.4760140581865
232 87.462702961625
233 87.4496477200994
234 87.4368439073945
235 87.4242871713733
236 87.4119732327402
237 87.3998978838238
238 87.3880569873816
239 87.3764464754242
240 87.3650623480596
241 87.3539006723572
242 87.3429575812308
243 87.3322292723405
244 87.3217120070137
245 87.3114021091831
246 87.3012959643443
247 87.2913900185297
248 87.2816807773
249 87.2721648047531
250 87.2628387225497
251 87.2536992089546
252 87.2447429978949
253 87.235966878034
254 87.2273676918609
255 87.2189423347946
256 87.2106877543044
257 87.2026009490444
258 87.1946789680023
259 87.1869189096635
260 87.1793179211879
261 87.1718731976016
262 87.1645819810018
263 87.1574415597749
264 87.150449267828
265 87.1436024838328
266 87.136898630483
267 87.1303351737631
268 87.1239096222304
269 87.1176195263084
270 87.1114624775922
271 87.1054361081657
272 87.09953808993
273 87.0937661339429
274 87.0881179897701
275 87.0825914448463
276 87.0771843238475
277 87.0718944880741
278 87.0667198348435
279 87.0616582968933
280 87.0567078417946
281 87.0518664713749
282 87.0471322211502
283 87.0425031597674
284 87.0379773884553
285 87.033553040485
286 87.0292282806394
287 87.0250013046913
288 87.0208703388902
289 87.016833639458
290 87.0128894920924
291 87.009036211479
292 87.005272140812
293 87.0015956513215
294 86.9980051418099
295 86.9944990381958
296 86.9910757930645
297 86.9877338852274
298 86.9844718192875
299 86.9812881252129
300 86.9781813579169
301 86.9751500968451
302 86.9721929455698
303 86.9693085313905
304 86.9664955049413
305 86.9637525398049
306 86.9610783321328
307 86.9584716002719
308 86.955931084397
309 86.9534555461502
310 86.951043768285
311 86.9486945543172
312 86.9464067281815
313 86.9441791338933
314 86.9420106352167
315 86.9399001153373
316 86.9378464765411
317 86.9358486398979
318 86.933905544951
319 86.9320161494108
320 86.9301794288546
321 86.9283943764304
322 86.926660002566
323 86.9249753346832
324 86.923339416916
325 86.9217513098343
326 86.920210090171
327 86.9187148505551
328 86.9172646992476
329 86.9158587598832
330 86.914496171215
331 86.9131760868644
332 86.9118976750742
333 86.910660118467
334 86.9094626138061
335 86.9083043717614
336 86.9071846166786
337 86.9061025863527
338 86.9050575318047
339 86.9040487170622
340 86.9030754189437
341 86.9021369268462
342 86.9012325425365
343 86.9003615799458
344 86.899523364968
345 86.8987172352606
346 86.8979425400494
347 86.8971986399367
348 86.8964849067118
349 86.8958007231655
350 86.8951454829065
351 86.8945185901825
352 86.8939194597023
353 86.8933475164627
354 86.8928021955765
355 86.8922829421045
356 86.89178921089
357 86.8913204663957
358 86.8908761825436
359 86.8904558425574
360 86.8900589388072
361 86.8896849726576
362 86.8893334543172
363 86.8890039026913
364 86.8886958452368
365 86.8884088178196
366 86.8881423645739
367 86.8878960377642
368 86.88766939765
369 86.8874620123512
370 86.8872734577179
371 86.8871033171999
372 86.8869511817206
373 86.8868166495514
374 86.8866993261887
375 86.8865988242332
376 86.8865147632705
377 86.8864467697545
378 86.8863944768918
379 86.8863575245286
380 86.8863355590395
381 86.8863282332176
382 86.886335206167
383 86.8863561431965
384 86.8863907157155
385 86.8864386011314
386 86.8864994827486
387 86.8865730496694
388 86.8866589966964
389 86.886757024236
390 86.8868668382049
391 86.8869881499362
392 86.8871206760886
393 86.8872641385564
394 86.8874182643809
395 86.8875827856638
396 86.8877574394813
397 86.8879419678002
398 86.888136117395
399 86.8883396397667
400 86.8885522910623
401 86.8887738319965
402 86.8890040277741
403 86.8892426480138
404 86.8894894666729
405 86.8897442619743
406 86.8900068163332
407 86.8902769162866
408 86.8905543524224
409 86.8908389193106
410 86.891130415436
411 86.8914286431305
412 86.8917334085082
413 86.8920445214005
414 86.8923617952925
415 86.8926850472607
416 86.8930140979115
417 86.8933487713208
418 86.8936888949743
419 86.8940342997094
420 86.8943848196572
421 86.8947402921864
422 86.8951005578475
423 86.895465460318
424 86.8958348463485
425 86.8962085657101
426 86.8965864711417
427 86.8969684182995
428 86.8973542657062
429 86.8977438747017
430 86.8981371093939
431 86.8985338366113
432 86.8989339258557
433 86.8993372492557
434 86.8997436815211
435 86.9001530998985
436 86.9005653841264
437 86.9009804163925
438 86.9013980812909
439 86.9018182657797
440 86.9022408591403
441 86.9026657529365
442 86.9030928409747
443 86.9035220192644
444 86.9039531859801
445 86.9043862414228
446 86.9048210879827
447 86.9052576301031
448 86.9056957742432
449 86.9061354288438
450 86.9065765042913
451 86.9070189128839
452 86.9074625687979
453 86.907907388054
454 86.9083532884849
455 86.9088001897035
456 86.9092480130706
457 86.9096966816642
458 86.9101461202491
459 86.9105962552465
460 86.9110470147046
461 86.9114983282696
462 86.911950127157
463 86.9124023441234
464 86.9128549134393
465 86.9133077708614
466 86.913760853606
467 86.914214100323
468 86.9146674510697
469 86.9151208472857
470 86.9155742317676
471 86.9160275486446
472 86.9164807433544
473 86.9169337626193
474 86.9173865544228
475 86.9178390679868
476 86.9182912537489
477 86.9187430633403
478 86.9191944495638
479 86.9196453663725
480 86.9200957688483
481 86.9205456131817
482 86.9209948566512
483 86.9214434576029
484 86.9218913754311
485 86.922338570559
486 86.9227850044192
487 86.9232306394353
488 86.9236754390034
489 86.9241193674739
490 86.9245623901338
491 86.9250044731888
492 86.9254455837469
493 86.9258856898003
494 86.9263247602099
495 86.9267627646882
496 86.9271996737833
497 86.9276354588636
498 86.9280700921016
499 86.9285035464588
500 86.928935795671
501 86.9293668142331
502 86.9297965773849
503 86.9302250610966
504 86.9306522420549
505 86.9310780976491
506 86.9315026059577
507 86.931925745735
508 86.9323474963979
509 86.9327678380132
510 86.9331867512849
511 86.9336042175415
512 86.9340202187242
513 86.9344347373747
514 86.9348477566233
515 86.9352592601773
516 86.9356692323099
517 86.9360776578483
518 86.9364845221637
519 86.9368898111595
520 86.9372935112612
521 86.9376956094057
522 86.9380960930313
523 86.9384949500672
524 86.9388921689241
525 86.9392877384837
526 86.93968164809
527 86.9400738875392
528 86.9404644470707
529 86.940853317358
530 86.9412404894998
531 86.9416259550112
532 86.9420097058149
533 86.9423917342331
534 86.9427720329786
535 86.9431505951472
536 86.9435274142095
537 86.9439024840026
538 86.944275798723
539 86.9446473529185
540 86.9450171414807
541 86.9453851596379
542 86.9457514029479
543 86.9461158672905
544 86.9464785488611
545 86.9468394441631
546 86.9471985500019
547 86.947555863478
548 86.9479113819805
549 86.9482651031805
550 86.9486170250252
551 86.9489671457316
552 86.9493154637806
553 86.9496619779106
554 86.9500066871122
555 86.9503495906222
556 86.9506906879182
557 86.9510299787128
558 86.9513674629482
559 86.9517031407911
560 86.9520370126275
561 86.952369079057
562 86.9526993408887
563 86.9530277991353
564 86.9533544550089
565 86.953679309916
566 86.9540023654527
567 86.9543236234003
568 86.9546430857206
569 86.9549607545519
570 86.9552766322038
571 86.955590721154
572 86.9559030240431
573 86.9562135436712
574 86.9565222829937
575 86.9568292451169
576 86.9571344332947
577 86.9574378509245
578 86.9577395015435
579 86.9580393888249
580 86.9583375165746
581 86.9586338887273
582 86.9589285093432
583 86.9592213826046
584 86.9595125128125
585 86.9598019043834
586 86.9600895618459
587 86.960375489838
588 86.9606596931032
589 86.9609421764882
590 86.9612229449396
591 86.961502003501
592 86.9617793573101
593 86.962055011596
594 86.9623289716764
595 86.9626012429546
596 86.9628718309175
597 86.9631407411324
598 86.9634079792444
599 86.9636735509746
600 86.9639374621169
601 86.964199718536
602 86.9644603261647
603 86.9647192910021
604 86.9649766191108
605 86.9652323166151
606 86.9654863896984
607 86.9657388446016
608 86.9659896876204
609 86.9662389251036
610 86.9664865634513
611 86.9667326091123
612 86.9669770685828
613 86.9672199484042
614 86.9674612551611
615 86.96770099548
616 86.9679391760267
617 86.9681758035057
618 86.9684108846572
619 86.9686444262565
620 86.9688764351118
621 86.9691069180627
622 86.9693358819787
623 86.9695633337575
624 86.9697892803239
625 86.9700137286277
626 86.9702366856427
627 86.9704581583655
628 86.9706781538133
629 86.9708966790234
630 86.9711137410514
631 86.97132934697
632 86.9715435038678
633 86.9717562188482
634 86.9719674990276
635 86.972177351535
636 86.9723857835103
637 86.9725928021033
638 86.9727984144726
639 86.9730026277848
640 86.9732054492128
641 86.9734068859352
642 86.9736069451354
643 86.9738056340004
644 86.9740029597196
645 86.9741989294844
646 86.9743935504867
647 86.9745868299186
648 86.974778774971
649 86.974969392833
650 86.9751586906908
651 86.9753466757273
652 86.9755333551211
653 86.9757187360454
654 86.9759028256677
655 86.976085631149
656 86.9762671596426
657 86.9764474182941
658 86.9766264142401
659 86.9768041546078
660 86.9769806465144
661 86.9771558970661
662 86.9773299133581
663 86.9775027024735
664 86.9776742714825
665 86.9778446274427
666 86.9780137773975
667 86.9781817283763
668 86.9783484873936
669 86.9785140614487
670 86.9786784575249
671 86.9788416825892
672 86.9790037435919
673 86.979164647466
674 86.9793244011267
675 86.979483011471
676 86.9796404853775
677 86.9797968297055
678 86.9799520512953
679 86.9801061569669
680 86.9802591535204
681 86.9804110477353
682 86.9805618463702
683 86.9807115561623
684 86.9808601838273
685 86.9810077360589
686 86.9811542195287
687 86.9812996408855
688 86.9814440067555
689 86.9815873237415
690 86.981729598423
691 86.981870837356
692 86.9820110470722
693 86.9821502340793
694 86.9822884048606
695 86.9824255658745
696 86.9825617235549
697 86.9826968843101
698 86.9828310545236
699 86.9829642405528
700 86.9830964487298
701 86.9832276853608
702 86.9833579567257
703 86.9834872690782
704 86.9836156286458
705 86.9837430416291
706 86.9838695142023
707 86.9839950525126
708 86.9841196626802
709 86.9842433507981
710 86.9843661229322
711 86.984487985121
712 86.9846089433755
713 86.9847290036791
714 86.9848481719876
715 86.9849664542289
716 86.9850838563032
717 86.9852003840826
718 86.9853160434112
719 86.9854308401053
720 86.9855447799526
721 86.9856578687129
722 86.9857701121175
723 86.9858815158696
724 86.9859920856439
725 86.9861018270867
726 86.9862107458159
727 86.9863188474207
728 86.9864261374621
729 86.9865326214723
730 86.9866383049551
731 86.9867431933856
732 86.9868472922103
733 86.9869506068473
734 86.9870531426858
735 86.9871549050866
736 86.9872558993819
737 86.987356130875
738 86.9874556048409
739 86.987554326526
740 86.987652301148
741 86.9877495338961
742 86.987846029931
743 86.9879417943848
744 86.9880368323612
745 86.9881311489354
746 86.9882247491543
747 86.9883176380362
748 86.9884098205713
749 86.9885013017214
750 86.9885920864199
751 86.9886821795722
752 86.9887715860553
753 86.9888603107184
754 86.9889483583824
755 86.9890357338402
756 86.9891224418568
757 86.9892084871694
758 86.9892938744873
759 86.9893786084918
760 86.989462693837
761 86.9895461351489
762 86.9896289370261
763 86.9897111040399
764 86.9897926407338
765 86.9898735516243
766 86.9899538412004
767 86.990033513924
768 86.9901125742299
769 86.9901910265259
770 86.9902688751928
771 86.9903461245843
772 86.9904227790278
773 86.9904988428237
774 86.9905743202457
775 86.9906492155413
776 86.9907235329313
777 86.9907972766102
778 86.9908704507464
779 86.990943059482
780 86.991015106933
781 86.9910865971897
782 86.9911575343163
783 86.9912279223512
784 86.9912977653073
785 86.9913670671718
786 86.9914358319064
787 86.9915040634477
788 86.9915717657067
789 86.9916389425694
790 86.9917055978967
791 86.9917717355245
792 86.9918373592638
793 86.9919024729011
794 86.991967080198
795 86.9920311848917
796 86.9920947906948
797 86.9921579012958
798 86.9922205203589
799 86.992282651524
800 86.9923442984073
801 86.9924054646009
802 86.9924661536733
803 86.9925263691692
804 86.9925861146096
805 86.9926453934925
806 86.992704209292
807 86.9927625654594
808 86.9928204654228
809 86.9928779125871
810 86.9929349103345
811 86.9929914620243
812 86.9930475709934
813 86.9931032405558
814 86.9931584740032
815 86.9932132746051
816 86.9932676456085
817 86.9933215902386
818 86.9933751116985
819 86.9934282131694
820 86.9934808978107
821 86.9935331687603
822 86.9935850291344
823 86.9936364820279
824 86.9936875305144
825 86.9937381776462
826 86.9937884264546
827 86.9938382799501
828 86.9938877411219
829 86.993936812939
830 86.9939854983494
831 86.9940338002807
832 86.9940817216402
833 86.9941292653148
834 86.9941764341714
835 86.9942232310565
836 86.994269658797
837 86.9943157201999
838 86.9943614180523
839 86.9944067551219
840 86.9944517341569
841 86.9944963578859
842 86.9945406290185
843 86.9945845502449
844 86.9946281242365
845 86.9946713536456
846 86.9947142411057
847 86.9947567892316
848 86.9947990006195
849 86.9948408778472
850 86.9948824234739
851 86.9949236400407
852 86.9949645300704
853 86.995005096068
854 86.9950453405202
855 86.9950852658962
856 86.9951248746472
857 86.995164169207
858 86.9952031519916
859 86.9952418253999
860 86.9952801918134
861 86.9953182535962
862 86.9953560130956
863 86.9953934726418
864 86.9954306345481
865 86.995467501111
866 86.9955040746104
867 86.9955403573097
868 86.9955763514556
869 86.9956120592788
870 86.9956474829933
871 86.9956826247974
872 86.9957174868731
873 86.9957520713864
874 86.9957863804876
875 86.9958204163113
876 86.9958541809763
877 86.9958876765859
878 86.9959209052281
879 86.9959538689753
880 86.9959865698849
881 86.996019009999
882 86.9960511913448
883 86.9960831159343
884 86.996114785765
885 86.9961462028194
886 86.9961773690653
887 86.9962082864562
888 86.9962389569308
889 86.9962693824138
890 86.9962995648153
891 86.9963295060315
892 86.9963592079441
893 86.9963886724214
894 86.9964179013172
895 86.996446896472
896 86.9964756597122
897 86.9965041928508
898 86.9965324976872
899 86.9965605760073
900 86.9965884295838
901 86.9966160601761
902 86.9966434695302
903 86.9966706593794
904 86.9966976314437
905 86.9967243874304
906 86.9967509290338
907 86.9967772579356
908 86.9968033758049
909 86.996829284298
910 86.9968549850591
911 86.9968804797197
912 86.9969057698991
913 86.9969308572045
914 86.9969557432309
915 86.996980429561
916 86.9970049177661
917 86.997029209405
918 86.9970533060252
919 86.9970772091621
920 86.9971009203398
921 86.9971244410706
922 86.9971477728555
923 86.9971709171839
924 86.9971938755342
925 86.9972166493732
926 86.9972392401568
927 86.9972616493297
928 86.9972838783258
929 86.9973059285678
930 86.9973278014677
931 86.9973494984268
932 86.9973710208356
933 86.997392370074
934 86.9974135475114
935 86.9974345545066
936 86.9974553924083
937 86.9974760625546
938 86.9974965662735
939 86.9975169048827
940 86.9975370796901
941 86.9975570919931
942 86.9975769430796
943 86.9975966342274
944 86.9976161667046
945 86.9976355417693
946 86.9976547606701
947 86.9976738246462
948 86.997692734927
949 86.9977114927324
950 86.9977300992732
951 86.9977485557506
952 86.9977668633565
953 86.997785023274
954 86.9978030366766
955 86.997820904729
956 86.9978386285869
957 86.997856209397
958 86.9978736482972
959 86.9978909464165
960 86.9979081048752
961 86.9979251247852
962 86.9979420072492
963 86.997958753362
964 86.9979753642095
965 86.9979918408692
966 86.9980081844106
967 86.9980243958944
968 86.9980404763734
969 86.9980564268922
970 86.9980722484872
971 86.9980879421868
972 86.9981035090112
973 86.998118949973
974 86.9981342660767
975 86.9981494583191
976 86.998164527689
977 86.9981794751679
978 86.9981943017292
979 86.998209008339
980 86.9982235959559
981 86.9982380655308
982 86.9982524180074
983 86.9982666543218
984 86.9982807754029
985 86.9982947821725
986 86.998308675545
987 86.9983224564276
988 86.9983361257206
989 86.998349684317
990 86.9983631331032
991 86.9983764729583
992 86.9983897047546
993 86.9984028293577
994 86.9984158476262
995 86.9984287604123
996 86.998441568561
997 86.9984542729112
998 86.9984668742949
999 86.9984793735376
1000 86.9984917714585
};
\addlegendentry{$\sigma_4(x)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0 87
1000 87
};
\end{groupplot}
\end{tikzpicture}


==> figures/hist.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\rho^v$ for $\mc C_1$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of vehicles},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
height=5cm,
width=6cm,
area style,
]
\addplot+[color0,ybar interval,mark=no] plot coordinates { (0.67, 5.0) (0.94, 12) (1.21, 24) (1.49, 26) (1.76, 7) (2.03, 7) (2.31, 5) (2.59, 17) (2.86, 19) (3.13, 17) (3.41, 4) (3.68, 4) (3.96, 1) (4.23, 0) (4.51, 1) (4.78, 0) (5.06, 0) (5.33, 2) (5.60, 1) (5.88, 3) (6.15, 2) (6.43, 0) (6.71, 1) (6.98, 1) (7.26, 2) (7.53, 0) (7.81, 1) (8.08, 0) (8.35, 0) (8.63, 2)};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\rho^v$ for $\mc C_2$},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
height=5cm,
width=6cm,
area style,
]
\addplot +[color0,ybar interval,mark=no] plot coordinates { (1.00, 12) (1.24, 10) (1.48, 14) (1.72, 20) (1.95, 16) (2.19, 5) (2.43, 12) (2.67, 13) (2.91, 13) (3.15, 5) (3.39, 13) (3.62, 6) (3.86, 1) (4.10, 1) (4.34, 1) (4.58, 0) (4.82, 0) (5.06, 0) (5.29, 0) (5.53, 2) (5.77, 2) (6.01, 0) (6.25, 0) (6.48, 1) (6.72, 1) (6.96, 0) (7.20, 0) (7.44, 0) (7.68, 1) (7.91, 3)};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\rho^v$ for $\mc C_3$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
height=5cm,
width=6cm,
area style,
]
\addplot+[color0,ybar interval,mark=no] plot coordinates {(1.47, 9) (1.70, 14) (1.93, 17) (2.16, 17) (2.39, 8) (2.61, 9) (2.84, 7) (3.08, 12) (3.3, 6) (3.53, 8) (3.76, 7) (3.99, 5) (4.22, 1) (4.45, 2) (4.67, 0) (4.91, 0) (5.13, 0) (5.36, 1) (5.59, 1) (5.82, 0) (6.05, 0) (6.28, 1) (6.51, 1) (6.73, 0) (6.96, 0) (7.19, 0) (7.42, 0) (7.65, 1) (7.88, 1) (8.11, 1)};

\end{groupplot}
\end{tikzpicture}

==> figures/robust.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
name=ax1,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.00,1.0)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
height=7cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle J_G(\sigma(x^*))\)},
ylabel style={yshift=0.4cm},
ymajorgrids,
ymin=0.0, ymax=3000,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
0 0
0.0101009607315063 0.134645581245422
0.0202020406723022 0.554893970489502
0.0303030014038086 1.15439021587372
0.0404040813446045 3.17773747444153
0.0505050420761108 4.49404525756836
0.0606060028076172 6.26793050765991
0.0707070827484131 9.81321239471436
0.0808080434799194 12.9670219421387
0.0909091234207153 16.3944835662842
0.101010084152222 20.7692718505859
0.111111164093018 26.0110683441162
0.121212124824524 28.5582008361816
0.13131308555603 36.2324295043945
0.141414165496826 33.831787109375
0.151515126228333 41.2884750366211
0.161616206169128 46.4645957946777
0.171717166900635 60.0011749267578
0.181818246841431 62.0468139648438
0.191919207572937 66.7796020507812
0.202020168304443 78.9380340576172
0.212121248245239 76.7873687744141
0.222222208976746 84.7290573120117
0.232323169708252 118.045455932617
0.242424249649048 108.663902282715
0.252525210380554 122.500305175781
0.26262629032135 125.070541381836
0.272727251052856 126.260665893555
0.282828330993652 126.700523376465
0.292929291725159 149.906311035156
0.303030252456665 144.938705444336
0.313131332397461 173.0576171875
0.323232293128967 160.749313354492
0.333333373069763 184.880416870117
0.34343433380127 194.580581665039
0.353535413742065 225.064743041992
0.363636374473572 234.453659057617
0.373737335205078 214.672271728516
0.383838415145874 241.382476806641
0.39393937587738 251.692520141602
0.404040336608887 254.570159912109
0.414141416549683 282.672790527344
0.424242496490479 275.772186279297
0.434343457221985 325.163330078125
0.444444417953491 304.831024169922
0.454545497894287 322.540618896484
0.464646458625793 301.504180908203
0.4747474193573 359.578491210938
0.484848499298096 359.533264160156
0.494949460029602 387.333770751953
0.505050420761108 392.095031738281
0.515151500701904 372.144836425781
0.5252525806427 471.605346679688
0.535353541374207 413.015899658203
0.545454502105713 433.868286132812
0.555555582046509 464.84765625
0.565656542778015 405.44287109375
0.575757503509521 521.569152832031
0.585858583450317 428.60400390625
0.595959663391113 462.315948486328
0.60606062412262 606.544006347656
0.616161584854126 546.972351074219
0.626262664794922 564.259765625
0.636363625526428 559.351989746094
0.646464586257935 497.724578857422
0.65656566619873 662.68701171875
0.666666746139526 619.999450683594
0.676767587661743 578.722717285156
0.686868667602539 550.157531738281
0.696969747543335 734.412780761719
0.707070708274841 690.421752929688
0.717171669006348 746.817199707031
0.727272748947144 706.256225585938
0.73737370967865 795.507629394531
0.747474670410156 637.431701660156
0.767676830291748 804.642761230469
0.777777791023254 724.144836425781
0.787878751754761 755.835205078125
0.797979831695557 731.91162109375
0.808080792427063 823.266723632812
0.818181753158569 835.281127929688
0.828282833099365 791.311645507812
0.838383913040161 851.778686523438
0.848484873771667 839.326904296875
0.858585834503174 813.864868164062
0.86868691444397 880.445739746094
0.878787875175476 984.729431152344
0.898989915847778 806.075256347656
0.909090995788574 865.804565429688
0.919191837310791 878.445556640625
0.929292917251587 1009.84948730469
0.939393997192383 954.023193359375
0.949494957923889 990.114990234375
0.959595918655396 884.395751953125
0.969696998596191 942.144714355469
0.979797959327698 868.328369140625
0.989898920059204 1068.12475585938
1 1012.97241210938
};
\addlegendentry{RSG}
\addplot [semithick, color0]
table {%
0 13.5850591659546
0.0101009607315063 13.6772117614746
0.0202020406723022 13.9287672042847
0.0303030014038086 14.7013254165649
0.0404040813446045 15.6930360794067
0.0505050420761108 16.1205291748047
0.0606060028076172 17.7230110168457
0.0707070827484131 21.3227367401123
0.0808080434799194 25.0760631561279
0.0909091234207153 22.6413669586182
0.101010084152222 27.4850826263428
0.111111164093018 30.5344676971436
0.121212124824524 30.9653911590576
0.13131308555603 38.7574234008789
0.141414165496826 39.1793556213379
0.151515126228333 44.5317993164062
0.161616206169128 52.691722869873
0.171717166900635 52.3280143737793
0.181818246841431 66.0561294555664
0.191919207572937 66.8112258911133
0.202020168304443 74.2382431030273
0.212121248245239 68.8472366333008
0.222222208976746 77.7561416625977
0.232323169708252 80.8087768554688
0.242424249649048 88.3014373779297
0.252525210380554 110.756355285645
0.26262629032135 103.612525939941
0.272727251052856 97.7339172363281
0.282828330993652 101.864356994629
0.292929291725159 126.621940612793
0.303030252456665 115.483322143555
0.313131332397461 141.623901367188
0.323232293128967 150.539138793945
0.333333373069763 157.130630493164
0.34343433380127 179.810424804688
0.353535413742065 189.671813964844
0.363636374473572 180.714950561523
0.373737335205078 220.038284301758
0.383838415145874 210.759353637695
0.39393937587738 192.771087646484
0.404040336608887 221.136581420898
0.414141416549683 241.89225769043
0.424242496490479 234.396728515625
0.434343457221985 275.670288085938
0.444444417953491 259.084747314453
0.454545497894287 324.390930175781
0.464646458625793 321.308258056641
0.4747474193573 291.293640136719
0.484848499298096 318.374298095703
0.494949460029602 342.341949462891
0.505050420761108 370.800537109375
0.515151500701904 299.314483642578
0.5252525806427 363.126922607422
0.535353541374207 361.634918212891
0.545454502105713 364.940734863281
0.555555582046509 418.382049560547
0.565656542778015 437.078338623047
0.575757503509521 409.780059814453
0.585858583450317 494.706726074219
0.595959663391113 419.297790527344
0.60606062412262 524.247253417969
0.616161584854126 542.94384765625
0.626262664794922 558.689270019531
0.636363625526428 498.924926757812
0.646464586257935 465.643157958984
0.65656566619873 600.020141601562
0.666666746139526 529.884643554688
0.676767587661743 678.790832519531
0.686868667602539 542.251953125
0.696969747543335 660.18603515625
0.707070708274841 634.476379394531
0.717171669006348 692.413269042969
0.727272748947144 693.816772460938
0.73737370967865 705.937194824219
0.747474670410156 764.235168457031
0.757575750350952 716.517944335938
0.767676830291748 800.33447265625
0.777777791023254 880.180358886719
0.787878751754761 796.493530273438
0.797979831695557 924.848022460938
0.808080792427063 911.682861328125
0.818181753158569 859.431335449219
0.828282833099365 779.073059082031
0.838383913040161 834.370422363281
0.848484873771667 883.718627929688
0.858585834503174 912.371398925781
0.86868691444397 987.549743652344
0.878787875175476 759.010070800781
0.888888835906982 780.651062011719
0.898989915847778 1050.98779296875
0.909090995788574 974.587036132812
0.919191837310791 1005.82873535156
0.929292917251587 1143.38134765625
0.939393997192383 1066.88256835938
0.949494957923889 1081.27758789062
0.959595918655396 973.294738769531
0.969696998596191 1038.98059082031
0.979797959327698 973.11669921875
0.989898920059204 1237.65698242188
1 934.646667480469
};
\addlegendentry{$\overline{p}_1$}
\addplot [semithick, color2]
table {%
0 18.579963684082
0.0101009607315063 18.1745681762695
0.0202020406723022 18.5703773498535
0.0303030014038086 18.6628265380859
0.0404040813446045 23.3074188232422
0.0505050420761108 26.517505645752
0.0606060028076172 25.7311401367188
0.0707070827484131 27.0324268341064
0.0808080434799194 42.4336776733398
0.0909091234207153 41.3424797058105
0.101010084152222 65.0961990356445
0.111111164093018 82.7074584960938
0.121212124824524 74.8834838867188
0.13131308555603 82.3810043334961
0.141414165496826 88.137809753418
0.151515126228333 95.9365615844727
0.161616206169128 119.485328674316
0.171717166900635 156.448425292969
0.181818246841431 141.767868041992
0.191919207572937 143.512100219727
0.202020168304443 154.471282958984
0.212121248245239 176.887878417969
0.222222208976746 181.764541625977
0.232323169708252 215.136215209961
0.242424249649048 254.8740234375
0.252525210380554 308.289855957031
0.26262629032135 292.194580078125
0.272727251052856 293.084228515625
0.282828330993652 344.882080078125
0.292929291725159 341.822601318359
0.303030252456665 268.037292480469
0.313131332397461 319.833587646484
0.323232293128967 483.134307861328
0.333333373069763 471.547943115234
0.34343433380127 497.225616455078
0.353535413742065 366.454223632812
0.363636374473572 412.480834960938
0.373737335205078 546.57763671875
0.383838415145874 653.494567871094
0.39393937587738 483.470245361328
0.404040336608887 752.533386230469
0.414141416549683 604.686157226562
0.424242496490479 613.149719238281
0.434343457221985 543.340209960938
0.444444417953491 692.972778320312
0.454545497894287 672.700561523438
0.464646458625793 985.064758300781
0.4747474193573 811.761779785156
0.484848499298096 884.9462890625
0.494949460029602 965.451354980469
0.505050420761108 852.497741699219
0.515151500701904 805.783569335938
0.5252525806427 831.513671875
0.535353541374207 1067.45544433594
0.545454502105713 1204.14929199219
0.555555582046509 1210.96704101562
0.565656542778015 1072.2275390625
0.575757503509521 1142.07263183594
0.585858583450317 1277.68969726562
0.595959663391113 1054.7802734375
0.60606062412262 1309.72509765625
0.616161584854126 1296.17834472656
0.626262664794922 1540.31091308594
0.636363625526428 1252.51538085938
0.646464586257935 1317.57897949219
0.65656566619873 1272.11206054688
0.666666746139526 1396.34045410156
0.676767587661743 1713.35192871094
0.686868667602539 1458.00244140625
0.696969747543335 1646.03308105469
0.707070708274841 1619.20178222656
0.717171669006348 1451.17663574219
0.727272748947144 1800.79626464844
0.73737370967865 1608.404296875
0.747474670410156 1813.64123535156
0.757575750350952 1836.95812988281
0.767676830291748 1724.36279296875
0.777777791023254 1796.46911621094
0.787878751754761 1863.9013671875
0.797979831695557 2109.44213867188
0.808080792427063 1999.48876953125
0.818181753158569 2025.87622070312
0.828282833099365 1884.04296875
0.838383913040161 1516.51708984375
0.848484873771667 1701.55773925781
0.858585834503174 2259.39965820312
0.86868691444397 1964.84790039062
0.878787875175476 2448.94482421875
0.888888835906982 1938.84460449219
0.898989915847778 2163.30297851562
0.909090995788574 2264.015625
0.919191837310791 2472.00659179688
0.929292917251587 2469.13818359375
0.939393997192383 2185.33862304688
0.949494957923889 2148.51440429688
0.959595918655396 2499.0458984375
0.969696998596191 2163.78198242188
0.979797959327698 2722.03442382812
0.989898920059204 2599.6982421875
1 2385.72436523438
};
\addlegendentry{$\overline{p}_2$}

  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:0.0, 0.0);
  \coordinate (c2) at (axis cs:0.0, 300);
  % draw a rectangle
  \draw (c1) rectangle (axis cs:0.15,300);


\end{axis}

 \begin{axis}[
 xtick={0.0, 0.04, 0.08, 0.12},
xticklabels={%
$0.0$,
$0.04$,
$0.08$,
$0.12$,
$0.15$},
   name=ax2,
tick align=outside,
tick pos=left,
width=6cm,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=0.151515126228333,
ymin=0.0, ymax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle J_G(\sigma(x^*))\)},
ymajorgrids,
ytick style={color=black}, 
   at={($(ax1.south east)+(2cm,1cm)$)},
   % turn on grid
   % to avoid clipping of a...e nodes
 ]

\addplot [semithick, color1]
table {%
0 0
0.0101009607315063 0.134645581245422
0.0202020406723022 0.554893970489502
0.0303030014038086 1.15439021587372
0.0404040813446045 3.17773747444153
0.0505050420761108 4.49404525756836
0.0606060028076172 6.26793050765991
0.0707070827484131 9.81321239471436
0.0808080434799194 12.9670219421387
0.0909091234207153 16.3944835662842
0.101010084152222 20.7692718505859
0.111111164093018 26.0110683441162
0.121212124824524 28.5582008361816
0.13131308555603 36.2324295043945
0.141414165496826 33.831787109375
0.151515126228333 41.2884750366211
};%
\addplot [semithick, color0]
table {%
0 13.5850591659546
0.0101009607315063 13.6772117614746
0.0202020406723022 13.9287672042847
0.0303030014038086 14.7013254165649
0.0404040813446045 15.6930360794067
0.0505050420761108 16.1205291748047
0.0606060028076172 17.7230110168457
0.0707070827484131 21.3227367401123
0.0808080434799194 25.0760631561279
0.0909091234207153 22.6413669586182
0.101010084152222 27.4850826263428
0.111111164093018 30.5344676971436
0.121212124824524 30.9653911590576
0.13131308555603 38.7574234008789
0.141414165496826 39.1793556213379
0.151515126228333 44.5317993164062
};%
\addplot [semithick, color2]
table {%
0 18.579963684082
0.0101009607315063 18.1745681762695
0.0202020406723022 18.5703773498535
0.0303030014038086 18.6628265380859
0.0404040813446045 23.3074188232422
0.0505050420761108 26.517505645752
0.0606060028076172 25.7311401367188
0.0707070827484131 27.0324268341064
0.0808080434799194 42.4336776733398
0.0909091234207153 41.3424797058105
0.101010084152222 65.0961990356445
0.111111164093018 82.7074584960938
0.121212124824524 74.8834838867188
0.13131308555603 82.3810043334961
0.141414165496826 88.137809753418
0.151515126228333 95.9365615844727
};%

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);
\end{tikzpicture}
